Reduced SIGMA Basis Sets: a new family of SIGMA basis sets for molecular calculations

A new family of Gaussian-type SIGMA basis sets, termed reduced SIGMA basis sets, is introduced and preliminarily tested. Sharing the same composition as Dunning basis sets, they enhance performance by reducing linear dependencies in large systems, thereby improving convergence and lowering computational costs for such systems.

==> reduced-Sigma-BS.txt <==
basis = { !reduced sigma DZ

 S   H     0.3984291061311205D+02  0.5752894335001983D+01  0.1204191613555762D+01  0.3478939948412602D+00  0.1167668889307890D+00
 c 1.5  -0.4987094971593890D-02 -0.4162024613690256D-01 -0.2016845631991116D+00 -0.4585762068139526D+00 -0.4360417290975426D+00
 c 1.5  -0.1829397926484832D-01 -0.1418358394846637D+00 -0.6941273271088938D+00 -0.3093629329195159D+00  0.9986704191201693D+00
 P   H     0.7141893360216234D+00
 c 1.1   0.1000000000000000D+01

 S   He    0.9575697218896845D+02  0.1441814199197267D+02  0.3260243688661745D+01  0.8692000194370155D+00  0.2449276983228086D+00
 c 1.5   0.7809303314338174D-02  0.5630678435347759D-01  0.2224867749833634D+00  0.4843128811932024D+00  0.3970611732308524D+00
 c 1.5   0.1280236263030554D-01  0.1012015852725374D+00  0.7056695525360206D+00  0.2503390893832630D+00 -0.9694018537724596D+00
 P   He    0.1273772823111294D+01
 c 1.1   0.1000000000000000D+01

 S   Li    0.1403134097072563D+04  0.2167815955406201D+03  0.5035408184492641D+02  0.1439033884409042D+02  0.4646783583628101D+01  0.1603017593860581D+01  0.5703134706094732D+00  0.7997374470541974D-01  0.2956794685432608D-01
 c 1.9   0.7633564600788361D-03  0.5646698326010618D-02  0.2790988890507339D-01  0.1023270594250538D+00  0.2649277325253266D+00  0.4274927081577094D+00  0.2476265235442093D+00  0.1062232493256646D+00  0.1075450536676825D+00
 c 1.9   0.2746591888798714D-03  0.2024803815253896D-02  0.1012822182749938D-01  0.3718528868124651D-01  0.1008714698133854D+00  0.1765585906563222D+00  0.1941860455253090D+00 -0.4994597848280507D+00 -0.5769808471182071D+00
 c 1.9  -0.1666832740862351D-03 -0.1347069235385631D-02 -0.5855184252040579D-02 -0.2667004904528534D-01 -0.5687788259121641D-01 -0.1649823829285452D+00 -0.1132198088480126D+00  0.1908005320704905D+01 -0.1771853862489085D+01
 P   Li    0.3302655045043880D+01  0.6002452323119738D+00  0.1422800779842475D+00  0.4922801365792638D-01  0.1917094163954779D-01
 c 1.5   0.8673092023390432D-02  0.5743470949214866D-01  0.2597353158610265D+00  0.5214442124826468D+00  0.3309226467623728D+00
 c 1.5   0.2217500650093147D-01  0.8489639327105757D-01  0.7765818598087294D+00  0.1070138092070823D+00 -0.8970041025524575D+00
 D   Li    0.1211726611795567D+00
 c 1.1   0.1000000000000000D+01

 S   Be    0.273198785825D+04  0.424823472567D+03  0.994806712009D+02  0.287277305202D+02  0.932956087180D+01  0.323125259308D+01  0.115893984293D+01  0.187164553256D+00  0.619473947619D-01
 c 1.9   0.735167766204D-03  0.538418796182D-02  0.264169798003D-01  0.976777603778D-01  0.265954821716D+00  0.455600375397D+00  0.296593861651D+00  0.131371086801D-01 -0.299923264886D-02
 c 1.9  -0.133594294818D-03 -0.996474285126D-03 -0.484658993437D-02 -0.189172673039D-01 -0.528135308066D-01 -0.120457083071D+00 -0.137636357159D+00  0.499489887397D+00  0.610447699536D+00
 c 1.9   0.171352354102D-03  0.141150938198D-02  0.562119064654D-02  0.284420954149D-01  0.615790683862D-01  0.212744235212D+00  0.931160635574D-01 -0.175681171530D+01  0.160106904218D+01
 P   Be    0.114431607649D+02  0.199401526581D+01  0.503781162593D+00  0.163045807832D+00  0.548207491825D-01
 c 1.5  -0.654218895212D-02 -0.524042110238D-01 -0.219446325773D+00 -0.510381219699D+00 -0.408012665213D+00
 c 1.5  -0.507321132152D-02  0.185718529153D-01 -0.289246493234D+00 -0.863386410416D+00  0.123893364203D+01
 D   Be    0.179853992678D+00
 c 1.1   0.100000000000D+01


 S   B     0.693725763737D+04  0.971244624425D+03  0.206867107686D+03  0.552873887611D+02  0.170352951178D+02  0.572645334976D+01  0.202018599036D+01  0.345248909470D+00  0.108596557787D+00
 c 1.9   0.424348396715D-03  0.362782005012D-02  0.202868221825D-01  0.836941175089D-01  0.249492641509D+00  0.458767650092D+00  0.326708442540D+00  0.171578375237D-01 -0.438461334454D-02
 c 1.9  -0.847038277266D-04 -0.741378444165D-03 -0.407078204146D-02 -0.178369238742D-01 -0.545447205264D-01 -0.134057109441D+00 -0.147838518453D+00  0.509132739136D+00  0.610263526549D+00
 c 1.9   0.106503786059D-03  0.101095991633D-02  0.481924622707D-02  0.258012685341D-01  0.602899404885D-01  0.225572368123D+00  0.115858030433D+00 -0.171258302671D+01  0.154448535307D+01
 P   B     0.130350762707D+02  0.280801615813D+01  0.799612442382D+00  0.260334429597D+00  0.820932247652D-01
 c 1.5   0.116611405501D-01  0.739301903289D-01  0.256811675501D+00  0.492666353858D+00  0.391506190851D+00
 c 1.5  -0.173905533836D-01 -0.744264693749D-01 -0.541825202885D+00 -0.382704280752D+00  0.100401126459D+01
 D   B     0.346729718178D+00
 c 1.1   0.100000000000D+01

 S   C     0.9537280491292211D+04  0.1267174377126262D+04  0.2696558683733212D+03  0.7315181535010828D+02  0.2300321536367886D+02  0.7958763158959736D+01  0.2900863797344760D+01  0.5386551192537696D+00  0.1641554555286802D+00
 c 1.9   0.4668151323952492D-03  0.4189789878218512D-02  0.2297738813140511D-01  0.9182457259679466D-01  0.2627193789723041D+00  0.4544987891035371D+00  0.3050377534608507D+00  0.1706795487291391D-01 -0.3697168895273707D-02
 c 1.9  -0.9875890031395095D-04 -0.9045879311977009D-03 -0.4869507865760935D-02 -0.2082738696424096D-01 -0.6108306387054522D-01 -0.1464174296695813D+00 -0.1393101143376045D+00  0.5231883321334951D+00  0.6029590213666750D+00
 c 1.9   0.1203668567696362D-03  0.1233762375077591D-02  0.5607485532574450D-02  0.3043024774580220D-01  0.6448019845318233D-01  0.2594378114890988D+00  0.7304698258448290D-01 -0.1662424317933114D+01  0.1504717428155890D+01
 P   C     0.1825129909159923D+02  0.3996491367402670D+01  0.1161671932651341D+01  0.3749568841514411D+00  0.1200361156721801D+00
 c 1.5   0.1462701482411541D-01  0.9093003049398823D-01  0.2960131788290051D+00  0.4959034959268779D+00  0.3380367859199824D+00
 c 1.5  -0.1937321590289259D-01 -0.9019137793296840D-01 -0.5866811706758036D+00 -0.2451838907472014D+00  0.9671784586689518D+00
 D   C     0.5719886469808056D+00
 c 1.1   0.1000000000000000D+01

 S   N     0.9068233622823478D+04  0.1361355324177549D+04  0.3097948783188230D+03  0.8767676381859701D+02  0.2846455495589390D+02  0.1015063402595109D+02  0.3819044754798907D+01  0.7590984884059624D+00  0.2271429234472229D+00
 c 1.9  -0.6955449604399716D-03 -0.5357731186493578D-02 -0.2733272492407892D-01 -0.1032251880899304D+00 -0.2795886806847852D+00 -0.4479036857459189D+00 -0.2742447304539770D+00 -0.2072624585228473D-01 -0.3167929410401906D-02
 c 1.9  -0.1593950738512011D-03 -0.1256483447951246D-02 -0.6281065604731372D-02 -0.2558383783697155D-01 -0.7104265525718627D-01 -0.1623570600985723D+00 -0.1258742833629069D+00  0.5405494586520383D+00  0.5887332485737448D+00
 c 1.9  -0.1839282178542531D-03 -0.1656619796274443D-02 -0.6795446899648136D-02 -0.3650331287486369D-01 -0.6927511623412433D-01 -0.2936271425316925D+00 -0.1046239165412463D-01  0.1611067623829039D+01 -0.1479219641992383D+01
 P   N     0.2557589206395232D+02  0.5703623612844907D+01  0.1677331702956560D+01  0.5400627669925953D+00  0.1705723292031528D+00
 c 1.5  -0.1561062620527250D-01 -0.9666181141498610D-01 -0.3057666394426947D+00 -0.4935150214883719D+00 -0.3290605456511200D+00
 c 1.5  -0.2266764298244858D-01 -0.1220901570742342D+00 -0.6223894954459568D+00 -0.1322457969070981D+00  0.9040696981244148D+00
 D   N     0.8349479618492643D+00
 c 1.1   0.1000000000000000D+01

 S   O     0.156770936172D+05  0.226950968613D+04  0.495996387977D+03  0.135032137987D+03  0.423576689205D+02  0.146567437912D+02  0.536131036361D+01  0.104776599041D+01  0.310150753609D+00
 c 1.9   0.500339063757D-03  0.408479797292D-02  0.221776672057D-01  0.895835428540D-01  0.261492221187D+00  0.455682947459D+00  0.305549380868D+00  0.185911412167D-01 -0.359594713096D-02
 c 1.9  -0.112383775789D-03 -0.939784528872D-03 -0.498706718181D-02 -0.216901632140D-01 -0.648617253517D-01 -0.158909192348D+00 -0.137599657604D+00  0.537991715786D+00  0.594228130487D+00
 c 1.9   0.135818769381D-03  0.131220969799D-02  0.564401381215D-02  0.325602672225D-01  0.663459027182D-01  0.295681351420D+00  0.308011996370D-01 -0.160900493281D+01  0.146766459626D+01
 P   O     0.337819472000D+02  0.757698834043D+01  0.223424383802D+01  0.708811740555D+00  0.214921493235D+00
 c 1.5   0.164419385202D-01  0.102669708241D+00  0.313304026679D+00  0.485240472892D+00  0.335330715627D+00
 c 1.5  -0.250458764182D-01 -0.146756059715D+00 -0.653243117343D+00 -0.318892291762D-01  0.837273605784D+00
 D   O     0.122077936087D+01
 c 1.1   0.100000000000D+01

 S   F     0.1310904754207437D+05  0.1932203084075569D+04  0.4272618805412485D+03  0.1172080740574711D+03  0.3839601116725058D+02  0.1440514005857247D+02  0.5781798835530558D+01  0.1289195016967573D+01  0.3817592371129920D+00
 c 1.9  -0.8040340422068551D-03 -0.6381112653424515D-02 -0.3398597544943247D-01 -0.1297839308011652D+00 -0.3166465516282810D+00 -0.4535220144771402D+00 -0.2267073306919476D+00  0.3087121045773747D+00  0.3085705178891688D+00
 c 1.9   0.3038084553163692D-03  0.2374595075203631D-02  0.1277310943236692D-01  0.4590690115807583D-01  0.1076100205075168D+00  0.9080714246043980D-01  0.5019749901150942D-01  0.4852032829044313D+00  0.4611115665892750D+00
 c 1.9   0.2327551044663984D-03  0.2165184432828475D-02  0.9250603945162807D-02  0.5119673940526121D-01  0.8068885148173083D-01  0.3768392419033303D+00 -0.1654633634834280D+00 -0.1493674255193353D+01  0.1443554106537596D+01
 P   F     0.4279974961290937D+02  0.9593299517444233D+01  0.2834499035195643D+01  0.8914315375288178D+00  0.2643476621924379D+00
 c 1.5  -0.1742506338694211D-01 -0.1093403314320589D+00 -0.3230122505146637D+00 -0.4825317466280570D+00 -0.3281369624131293D+00
 c 1.5  -0.2719098948122313D-01 -0.1695723204568016D+00 -0.6699570183987348D+00  0.4906074810902277D-01  0.7893398856602051D+00
 D   F     0.1684909086474479D+01
 c 1.1   0.9999999999999998D+00

 S   Ne    0.1558713747821658D+05  0.2283163440637858D+04  0.5125408420020093D+03  0.1458451198242025D+03  0.4835552932371320D+02  0.1791207727038505D+02  0.7129569348031266D+01  0.1639057680995982D+01  0.4843654877680875D+00
 c 1.9  -0.6002612786956316D-03 -0.4754962190097309D-02 -0.2432666186698300D-01 -0.8648045081208144D-01 -0.2119344410934198D+00 -0.2498813455548835D+00 -0.1259935892911687D+00 -0.3405836803856344D+00 -0.3236102015630663D+00
 c 1.9  -0.6799328474352675D-03 -0.5439998418253544D-02 -0.2765090091995857D-01 -0.1023345046595885D+00 -0.2574828855723478D+00 -0.3991459877703196D+00 -0.1907594466885402D+00  0.4586919166041895D+00  0.4569204715206794D+00
 c 1.9   0.2507892858937013D-03  0.2348790525962088D-02  0.9516676987172103D-02  0.5130016778677122D-01  0.8306596765406096D-01  0.3881833365419795D+00 -0.1800388411354101D+00 -0.1484708299418692D+01  0.1435753797487348D+01
 P   Ne    0.5246560538396056D+02  0.1195187828511447D+02  0.3541624371945943D+01  0.1109756923304267D+01  0.3266420649050835D+00
 c 1.5  -0.1824866307387582D-01 -0.1129810094088262D+00 -0.3288650125517940D+00 -0.4790615577001247D+00 -0.3250194355505711D+00
 c 1.5  -0.2898961436942401D-01 -0.1851462563488678D+00 -0.6793672238284892D+00  0.9809666912473108D-01  0.7588839647996816D+00
 D   Ne    0.2277621352395503D+01
 c 1.1   0.1000000000000000D+01

 S   Na    0.3272725982741360D+05  0.4904114429565074D+04  0.1115797111190130D+04  0.3154585073546483D+03  0.1023622304508199D+03  0.3641923032353085D+02  0.1370102634138623D+02  0.4690519888117931D+01  0.1743432528896274D+01  0.6064739336736980D+00  0.6124679289254783D-01  0.2483964959221912D-01
 c 1.12   0.4411134387412304D-03  0.3415277601573022D-02  0.1759503060662857D-01  0.6938306536025188D-01  0.2068489119744581D+00  0.4108547522798540D+00  0.3790251296012341D+00  0.6894146033886499D-01 -0.4138036808801170D-02  0.4372307971573136D-02 -0.6227433171607175D-02 -0.5084396806974054D-02
 c 1.12  -0.1079463665446553D-03 -0.8351416059089887D-03 -0.4354634704782998D-02 -0.1753050829993067D-01 -0.5656720603340062D-01 -0.1343552607785468D+00 -0.1959899761565955D+00  0.6496951225258973D-01  0.5988883979641998D+00  0.4632652353053113D+00  0.1481257528733020D-01 -0.7232512667206101D-02
 c 1.12   0.2076915154268834D-04  0.1594351104625107D-03  0.8401129133409803D-03  0.3311409142655528D-02  0.1080843348213803D-01  0.2415034496219228D-01  0.3632474889271901D-01 -0.1559553369066819D-01 -0.9704327162108974D-01 -0.2079133558976535D+00  0.5694349786880152D+00  0.5203874320811182D+00
 c 1.12  -0.1874042975661254D-04 -0.1460453302765131D-03 -0.7568785919567746D-03 -0.3125205539493700D-02 -0.1008282879946473D-01 -0.2635539685029170D-01 -0.4053648797856804D-01  0.1282511126517795D-01  0.1745034198319025D+00  0.1858092985775830D+00 -0.2061790492926747D+01  0.1963117829484728D+01
 P   Na    0.2717980410441617D+03  0.6418235092367394D+02  0.2028070345531704D+02  0.7387739012191243D+01  0.2861099167148686D+01  0.1107446780792044D+01  0.4145425158905544D+00  0.8020715770657413D-01  0.2422526315026713D-01
 c 1.9   0.1860052157223730D-02  0.1460617723971233D-01  0.6650581213316460D-01  0.1958211353827807D+00  0.3575803754874698D+00  0.4015799853861364D+00  0.2064513020315576D+00  0.1129769514263720D-01 -0.2456335141181243D-02
 c 1.9  -0.1903051836664858D-03 -0.1516504212512087D-02 -0.6854864115802812D-02 -0.2084878113844544D-01 -0.3727796427111588D-01 -0.4669711810318931D-01 -0.2342104451992501D-01  0.3216340326205214D+00  0.7651947442361248D+00
 c 1.9   0.2957808830420022D-03  0.2487231231404611D-02  0.1069042813603008D-01  0.3537510528732001D-01  0.5759589071871542D-01  0.9643729211347052D-01  0.5345684653873167D-01 -0.1324127048968165D+01  0.1091165381628905D+01
 D   Na    0.9555659575897041D-01
 c 1.1   0.1000000000000000D+01

 S   Mg    0.518860811956D+05  0.773581985063D+04  0.174890088861D+04  0.493384367718D+03  0.159865978816D+03  0.570577570595D+02  0.219968961522D+02  0.896737422218D+01  0.260695294427D+01  0.896282825247D+00  0.112738549164D+00  0.432614159067D-01
 c 1.12   0.309535587189D-03  0.242421025353D-02  0.126244111216D-01  0.508259028813D-01  0.159309797880D+00  0.352728676136D+00  0.413692706660D+00  0.154755011517D+00  0.699736733357D-02  0.397601301611D-04 -0.127709316898D-02 -0.153070655391D-02
 c 1.12  -0.783277791387D-04 -0.607748005886D-03 -0.323596451186D-02 -0.130094793739D-01 -0.444538945702D-01 -0.108972486155D+00 -0.197944470707D+00 -0.522047532423D-01  0.558967755593D+00  0.557779737973D+00  0.243627798512D-01 -0.983020239683D-02
 c 1.12   0.159395388627D-04  0.123025920448D-03  0.659656661585D-03  0.262623586003D-02  0.910171917137D-02  0.219257494947D-01  0.417396100299D-01  0.905486838901D-02 -0.127897798217D+00 -0.262525267750D+00  0.545140933671D+00  0.567395699804D+00
 c 1.12   0.187187037743D-04  0.147931507837D-03  0.767601870388D-03  0.325214459871D-02  0.104042179980D-01  0.288930450527D-01  0.438377041635D-01  0.271923063980D-01 -0.222994369308D+00 -0.261644201839D+00  0.203399848804D+01 -0.186816486190D+01
 P   Mg    0.379857470560D+03  0.894339258254D+02  0.282995352645D+02  0.103437876401D+02  0.404448912112D+01  0.160040339207D+01  0.620140104450D+00  0.141330950723D+00  0.446165681120D-01
 c 1.9   0.152706220206D-02  0.123414509741D-01  0.581293916864D-01  0.180113284356D+00  0.349590125557D+00  0.411092400685D+00  0.215497530833D+00  0.140317738655D-01 -0.233864152745D-02
 c 1.9   0.242456183844D-03  0.203013947045D-02  0.929802197355D-02  0.307015276387D-01  0.563550662078D-01  0.809872525590D-01  0.179786692842D-01 -0.452372669544D+00 -0.645344897011D+00
 c 1.9  -0.310431072708D-03 -0.294745975446D-02 -0.116957381814D-01 -0.453245765391D-01 -0.655906167408D-01 -0.153550832212D+00  0.104375891486D-01  0.129229870907D+01 -0.119165201725D+01
 D   Mg    0.110367316900D+00
 c 1.1   0.100000000000D+01

 S   Al    0.650519275073D+05  0.981953547939D+04  0.224656761098D+04  0.636851615230D+03  0.206737041274D+03  0.737448366216D+02  0.284246544923D+02  0.116160254722D+02  0.328606598115D+01  0.116953574622D+01  0.179969461604D+00  0.679286560404D-01
 c 1.12   0.284510157636D-03  0.218401368223D-02  0.112555076442D-01  0.454400722681D-01  0.144635508127D+00  0.332767132267D+00  0.420883182090D+00  0.185708384832D+00  0.109078630292D-01 -0.888633594242D-03  0.310392967509D-04 -0.509261447381D-03
 c 1.12  -0.743163330734D-04 -0.564477986321D-03 -0.297722424491D-02 -0.119623982491D-01 -0.414114759487D-01 -0.104120900843D+00 -0.198606112038D+00 -0.806299551632D-01  0.543879029847D+00  0.575436343773D+00  0.289992376363D-01 -0.951296294275D-02
 c 1.12   0.172994737372D-04  0.131432000495D-03  0.694518799708D-03  0.278925622971D-02  0.971624793527D-02  0.245457337277D-01  0.482252632270D-01  0.200113380627D-01 -0.159634728699D+00 -0.311618592670D+00  0.584236438285D+00  0.555839512706D+00
 c 1.12   0.206611387530D-04  0.162382337588D-03  0.814968546756D-03  0.349227890081D-02  0.111550155236D-01  0.320057377660D-01  0.527341988000D-01  0.387477406490D-01 -0.269370859499D+00 -0.302975863862D+00  0.206645318489D+01 -0.186277778543D+01
 P   Al    0.475316763701D+03  0.112025212906D+03  0.355674964513D+02  0.130433516280D+02  0.512449066213D+01  0.204547067134D+01  0.811813585717D+00  0.200465872602D+00  0.605203128074D-01
 c 1.9   0.145532264787D-02  0.118333414080D-01  0.565038225635D-01  0.178175899031D+00  0.354601335902D+00  0.416549509990D+00  0.201146904539D+00  0.104670488174D-01 -0.281515735754D-02
 c 1.9  -0.253690604861D-03 -0.217166742679D-02 -0.994884548589D-02 -0.341114475759D-01 -0.629807680962D-01 -0.958601212325D-01  0.490761266813D-02  0.465042904022D+00  0.634066344068D+00
 c 1.9   0.346107046011D-03  0.323655780401D-02  0.133428961160D-01  0.516474708508D-01  0.803520531706D-01  0.171284672592D+00 -0.595541992890D-01 -0.122177910481D+01  0.115284871874D+01
 D   Al    0.182201346318D+00
 c 1.1   0.100000000000D+01

 S   Si    0.831562998544D+05  0.125211216526D+05  0.286265229695D+04  0.809740867559D+03  0.263622403837D+03  0.949492558374D+02  0.369132086084D+02  0.150216358660D+02  0.410605849110D+01  0.149818682145D+01  0.259766336366D+00  0.967527086568D-01
 c 1.12   0.252621652440D-03  0.194312083203D-02  0.100498789342D-01  0.408392501547D-01  0.130407225719D+00  0.306392880633D+00  0.421975560814D+00  0.225352533795D+00  0.180718413378D-01  0.122121912574D-02 -0.484163667372D-02 -0.585771201646D-02
 c 1.12  -0.689327171549D-04 -0.524569954069D-03 -0.277674695981D-02 -0.112046311053D-01 -0.388032256246D-01 -0.982947984055D-01 -0.197649148370D+00 -0.115895354750D+00  0.529342572388D+00  0.624452726188D+00 -0.494998508576D-02 -0.495994752298D-01
 c 1.12   0.150765795490D-04  0.114828750550D-03  0.606371286369D-03  0.245330581362D-02  0.843316165738D-02  0.213797634002D-01  0.424689893281D-01  0.262353748268D-01 -0.137628418578D+00 -0.310020612160D+00  0.586388484198D+00  0.572249217918D+00
 c 1.12  -0.204934585131D-04 -0.159886272037D-03 -0.811598904169D-03 -0.347441666807D-02 -0.112534977217D-01 -0.319548350831D-01 -0.573309844715D-01 -0.499413182731D-01  0.277446573437D+00  0.373386849847D+00 -0.211588838525D+01  0.185684405657D+01
 P   Si    0.527638355154D+03  0.123667263087D+03  0.390884458760D+02  0.143324304915D+02  0.565066586086D+01  0.228861401894D+01  0.933515572410D+00  0.262998103795D+00  0.795208128046D-01
 c 1.9   0.165072957032D-02  0.135359649823D-01  0.645800944997D-01  0.198503361670D+00  0.376849043448D+00  0.402862439044D+00  0.157007435040D+00  0.935254536849D-02  0.230302921405D-02
 c 1.9  -0.355127946028D-03 -0.302799654376D-02 -0.140823994146D-01 -0.465136272930D-01 -0.838726236606D-01 -0.115539950420D+00  0.406835380644D-01  0.549989005515D+00  0.539607619517D+00
 c 1.9   0.394206985167D-03  0.404576126622D-02  0.152687791120D-01  0.646067126093D-01  0.786382432267D-01  0.223925331007D+00 -0.198544196449D+00 -0.108766191768D+01  0.116834436330D+01
 D   Si    0.267536526418D+00
 c 1.1   0.100000000000D+01

 S   P     0.925305059448D+05  0.143016934076D+05  0.326330246989D+04  0.918649989865D+03  0.299872380510D+03  0.108206902140D+03  0.421555368701D+02  0.172834885649D+02  0.485613726959D+01  0.181740041733D+01  0.344788867175D+00  0.127155008672D+00
 c 1.12   0.259450818431D-03  0.194790815295D-02  0.102142456444D-01  0.415023464220D-01  0.131625293369D+00  0.308748050818D+00  0.420581864733D+00  0.222287210188D+00  0.176424746155D-01 -0.614594599062D-03 -0.249213855632D-02 -0.351470253113D-02
 c 1.12  -0.708812309396D-04 -0.526880654518D-03 -0.282321462720D-02 -0.114221381728D-01 -0.392342278960D-01 -0.998345293528D-01 -0.198272596896D+00 -0.114803140090D+00  0.519646839102D+00  0.601935571125D+00  0.357170710346D-01 -0.109506285521D-01
 c 1.12   0.204839177194D-04  0.152643466289D-03  0.814788357388D-03  0.331377156303D-02  0.113017866805D-01  0.290846119782D-01  0.573525612332D-01  0.358551361713D-01 -0.187040994965D+00 -0.367393115234D+00  0.598716629097D+00  0.574272571512D+00
 c 1.12  -0.229238530866D-04 -0.176729938993D-03 -0.899896734727D-03 -0.391493375473D-02 -0.123049226652D-01 -0.361172449699D-01 -0.612238999985D-01 -0.583381807609D-01  0.323692195515D+00  0.363015731461D+00 -0.209864909687D+01  0.182571024300D+01
 P   P     0.110666924983D+04  0.259917010594D+03  0.786847774976D+02  0.269484216873D+02  0.100182862965D+02  0.385571354248D+01  0.150319017617D+01  0.395415585893D+00  0.116232859223D+00
 c 1.9   0.604863759420D-03  0.539311839299D-02  0.317870881053D-01  0.128401992054D+00  0.323951030333D+00  0.458101265039D+00  0.256975169029D+00  0.153170685316D-01 -0.385482269403D-02
 c 1.9  -0.138265424574D-03 -0.131014761495D-02 -0.736791571416D-02 -0.321520910265D-01 -0.780317777076D-01 -0.132834988312D+00 -0.134436175468D-01  0.541285309424D+00  0.567512410549D+00
 c 1.9   0.161836407694D-03  0.184243674911D-02  0.876232342402D-02  0.451430538879D-01  0.907103142980D-01  0.213660728535D+00 -0.626944127077D-01 -0.119520449405D+01  0.118518393318D+01
 D   P     0.371366680594D+00
 c 1.1   0.100000000000D+01

 S   S     0.1224866585447925D+06  0.1836533731885113D+05  0.4171603872154297D+04  0.1171138434731714D+04  0.3767025642795982D+03  0.1347536751362078D+03  0.5223791702328020D+02  0.2114319163961532D+02  0.5774862639242579D+01  0.2197330842078241D+01  0.4387107773629018D+00  0.1594832023778670D+00
 c 1.12   0.2174348725293132D-03  0.1688386444674655D-02  0.8809918135456830D-02  0.3651901763923298D-01  0.1197680457529011D+00  0.2893682020409298D+00  0.4206074308026385D+00  0.2499536901349912D+00  0.2941453467854788D-01  0.8065983675237125D-02 -0.6287193662253135D-02 -0.7931995740808466D-02
 c 1.12  -0.3376263788235098D-04 -0.2590355238826130D-03 -0.1384665218156902D-02 -0.5682639463596610D-02 -0.2016145120654209D-01 -0.5197498719192317D-01 -0.1076329510028165D+00 -0.7275475138079203D-01  0.2441776632198295D+00  0.1967304343707534D+00  0.4398202520118760D+00  0.3715608982280580D+00
 c 1.12   0.5704827834348888D-04  0.4389331811506221D-03  0.2336199097017451D-02  0.9637074102072318D-02  0.3394195551496169D-01  0.8829071948058190D-01  0.1808613199116499D+00  0.1291946994974618D+00 -0.4872472278236836D+00 -0.7040037467171080D+00  0.4358428957397033D+00  0.4346102591273862D+00
 c 1.12  -0.2067103751381808D-04 -0.1659632336728417D-03 -0.8428031095168009D-03 -0.3702042378033157D-02 -0.1202510186926707D-01 -0.3596467475447320D-01 -0.6568587263188175D-01 -0.6828466841570779D-01  0.3457234590576436D+00  0.3903401927438617D+00 -0.2129602104459477D+01  0.1829590214703801D+01
 P   S     0.7772472943098543D+03  0.1849426573523234D+03  0.5968816766074420D+02  0.2198995825956402D+02  0.8559592836841766D+01  0.3403537664589768D+01  0.1349794698812391D+01  0.4377368229725888D+00  0.1345493302287684D+00
 c 1.9   0.1446751292847745D-02  0.1165032067868186D-01  0.5592857618898645D-01  0.1847234324480973D+00  0.3853337811190394D+00  0.4270049377071728D+00  0.1435592623940681D+00  0.3282225257156071D-03 -0.1344975412719665D-02
 c 1.9  -0.3568238772702280D-03 -0.2972341177101820D-02 -0.1402260995527533D-01 -0.4940436447055205D-01 -0.1015615312107562D+00 -0.1357504105845813D+00  0.7991424620561995D-01  0.5660368720042149D+00  0.5022791345101648D+00
 c 1.9   0.4314253027037298D-03  0.4397072904194242D-02  0.1668402669596733D-01  0.7569558213170162D-01  0.1101181422170427D+00  0.2684614638584978D+00 -0.3671528277899265D+00 -0.9255232885870238D+00  0.1139352252903960D+01
 D   S     0.4758127488333727D+00
 c 1.1   0.9999999999999998D+00

 S   Cl    0.1376314469751578D+06  0.2043828684312256D+05  0.4618551220800526D+04  0.1300481079651205D+04  0.4219828199567501D+03  0.1513991769814861D+03  0.5864623552691920D+02  0.2378919444332958D+02  0.6689622291337665D+01  0.2590918252447588D+01  0.5499209391167597D+00  0.1981407551543766D+00
 c 1.12   0.2212079550632760D-03  0.1738777161566142D-02  0.9105458408528441D-02  0.3726040601811605D-01  0.1209996760452456D+00  0.2931186594486165D+00  0.4255294868307161D+00  0.2489770724881679D+00  0.1799552958085542D-01 -0.7104687828270165D-02  0.5418960909209626D-03 -0.6915748820655520D-03
 c 1.12  -0.6095701345540844D-04 -0.4743583812482005D-03 -0.2538161708300052D-02 -0.1033055252516774D-01 -0.3623625921701602D-01 -0.9489864785541820D-01 -0.1972568031030524D+00 -0.1365587816584930D+00  0.5043659549155307D+00  0.6151682448515706D+00  0.4334747839310091D-01 -0.9419158740570853D-02
 c 1.12   0.1889574898449846D-04  0.1476593788735109D-03  0.7859694249404189D-03  0.3226427985911004D-02  0.1124372101906524D-01  0.3010023975258490D-01  0.6279805240646852D-01  0.4810114780337171D-01 -0.2152657576851418D+00 -0.4141743699839860D+00  0.6173174242293517D+00  0.5846922702758108D+00
 c 1.12  -0.2219687685450923D-04 -0.1792815798851152D-03 -0.9126089003443539D-03 -0.3987025481426196D-02 -0.1282941661668762D-01 -0.3857498047745432D-01 -0.6960231081391399D-01 -0.7327452496026882D-01  0.3683581252796903D+00  0.4144303067163055D+00 -0.2154788569120010D+01  0.1820839069346426D+01
 P   Cl    0.6621669744386766D+03  0.1562215401598739D+03  0.4968196979873008D+02  0.1829013063952182D+02  0.7186796930184606D+01  0.2899727229092185D+01  0.1005935557372515D+01  0.3811293233322932D+00  0.1309733256649789D+00
 c 1.9   0.2409948864064913D-02  0.1933849415952847D-01  0.8924838777688597D-01  0.2574497633144974D+00  0.4371598247338673D+00  0.3476966630968966D+00  0.5852264708619036D-01 -0.1947156096419449D-02  0.4100413422533155D-02
 c 1.9  -0.6679278774478695D-03 -0.5328821904817486D-02 -0.2543910405111242D-01 -0.7451867833758416D-01 -0.1372396716302805D+00 -0.9361402201877220D-01  0.2656510038011496D+00  0.5570239733873944D+00  0.3436201743935998D+00
 c 1.9   0.8373023376530272D-03  0.7353780264725440D-02  0.3170884887810781D-01  0.1082822054547110D+00  0.1558714623912915D+00  0.1931587052898610D+00 -0.9248321224492911D+00 -0.1313257249294716D+00  0.9263889234778989D+00
 D   Cl    0.6035154075889398D+00
 c 1.1   0.9999999999999996D+00

 S   Ar    0.157390183733D+06  0.236714304822D+05  0.538809031447D+04  0.151644499015D+04  0.490286518690D+03  0.175713406589D+03  0.680420580505D+02  0.274851475459D+02  0.776824690177D+01  0.304177324220D+01  0.657914330975D+00  0.236323947467D+00
 c 1.12   0.214611056279D-03  0.165816066506D-02  0.864609278583D-02  0.356418269107D-01  0.116761326094D+00  0.285326789824D+00  0.424568763884D+00  0.259613597616D+00  0.227711728120D-01 -0.434443616717D-02  0.117986284547D-02 -0.503569278942D-03
 c 1.12  -0.611916799890D-04 -0.468290463455D-03 -0.249210573272D-02 -0.102256642744D-01 -0.360383661143D-01 -0.950596929048D-01 -0.199260872269D+00 -0.148852908040D+00  0.492649650265D+00  0.626646467060D+00  0.467543808183D-01 -0.959558916590D-02
 c 1.12   0.190824763233D-04  0.146831931754D-03  0.776396120908D-03  0.321959106211D-02  0.112699074665D-01  0.305296365186D-01  0.643800683492D-01  0.538743865122D-01 -0.220506143093D+00 -0.429996960172D+00  0.630206028331D+00  0.579136050627D+00
 c 1.12   0.226418872171D-04  0.180614645108D-03  0.904671251873D-03  0.403268385950D-02  0.128590357868D-01  0.397142029398D-01  0.712841423428D-01  0.836029548089D-01 -0.394817621632D+00 -0.406163848336D+00  0.215169043782D+01 -0.181648124552D+01
 P   Ar    0.744002518024D+03  0.178255054164D+03  0.573426133814D+02  0.212779337684D+02  0.841795484952D+01  0.342877968378D+01  0.120201308004D+01  0.456375426058D+00  0.156565367783D+00
 c 1.9   0.245200280746D-02  0.192248040830D-01  0.880377871232D-01  0.255637113494D+00  0.438625512922D+00  0.349791057006D+00  0.557398475730D-01 -0.909987736076D-02 -0.252917243789D-03
 c 1.9  -0.674913168437D-03 -0.525232207105D-02 -0.249907946255D-01 -0.736661324585D-01 -0.138557319968D+00 -0.905540005313D-01  0.281044257440D+00  0.556913866988D+00  0.331351186113D+00
 c 1.9   0.914293513431D-03  0.777202880778D-02  0.337619495907D-01  0.114588508379D+00  0.171772057993D+00  0.183491843956D+00 -0.979183172233D+00 -0.353985990725D-01  0.881657504833D+00
 D   Ar    0.738575167309D+00
 c 1.1   0.100000000000D+01

}


basis = { !reduced sigma TZ

 S   H     0.1307859125122187D+03  0.1945808008966719D+02  0.4178533504746349D+01  0.1057560354954012D+01  0.3289214315141122D+00  0.1152547104839324D+00
 c 1.6   0.1134589372902060D-02  0.8956040201570046D-02  0.5100693616466521D-01  0.2116758094087162D+00  0.4454310857129052D+00  0.4191870509514913D+00
 c 1.6   0.4268204497928005D-02  0.3309668187628105D-01  0.1863254266687153D+00  0.7572620296016159D+00  0.1662931121196412D+00 -0.9524189664896573D+00
 c 1.6  -0.1393781169355527D-01 -0.1127282596344983D+00 -0.3974952211718034D+00  0.2076628356976858D+01 -0.3143492447900959D+01  0.1818342019099424D+01
 P   H     0.1362128911044113D+01
 c 1.1   0.1000000000000000D+01
 P   H     0.3789518607199683D+00
 c 1.1   0.1000000000000000D+01
 D   H     0.1053682587299564D+01
 c 1.1   0.1000000000000000D+01

 S   He    0.2226107534864998D+03  0.3346706986391919D+02  0.7626244648592301D+01  0.2134014825834735D+01  0.6534553960193672D+00  0.2079870465338642D+00
 c 1.6   0.2751216764096926D-02  0.2073804299379152D-01  0.9515198176994137D-01  0.2763937049539695D+00  0.4728636026302356D+00  0.3029430311929651D+00
 c 1.6   0.4360794169459071D-02  0.3381301316043695D-01  0.2258650953296719D+00  0.8125276948162751D+00 -0.2097214559086352D+00 -0.7687217935334995D+00
 c 1.6   0.9282908202191131D-02  0.5040907189071235D-01  0.1006785221778484D+01 -0.3462126737131262D+00 -0.1219168534337433D+01  0.1103487634839196D+01
 P   He    0.2920497163049524D+01  
 c 1.1   0.1000000000000000D+01
 P   He    0.7585885977805489D+00
 c 1.1   0.1000000000000000D+01
 D   He    0.1952413699190868D+01
 c 1.1   0.1000000000000000D+01

 S   Li    0.3853140958061353D+04  0.5662394159443099D+03  0.1260142969540437D+03  0.3499014789851391D+02  0.1118185653628729D+02  0.3890149786205593D+01  0.1419012836197479D+01  0.5290556044325252D+00  0.7418350116722669D-01  0.2743740639639759D-01
 c 1.10   0.2116060614250343D-03  0.1691460408666792D-02  0.9028184091234426D-02  0.3695884713640029D-01  0.1172144749873559D+00  0.2713116419991781D+00  0.3906484069397853D+00  0.1937914055463192D+00  0.1744346126830733D+00  0.1450017929991992D+00
 c 1.10   0.1009775514630018D-03  0.8074733896148671D-03  0.4318434087038515D-02  0.1773529504163810D-01  0.5703880945865945D-01  0.1356299888200645D+00  0.2185084938077935D+00  0.1924752447278980D+00 -0.5574498152127995D+00 -0.4929030316595607D+00
 c 1.10   0.1330341372330130D-03  0.1034703882437592D-02  0.5725105841777402D-02  0.2148632162517332D-01  0.6932225143713928D-01  0.1099278110045466D+00  0.4132419455263456D-01 -0.7017635276652567D+00  0.2149084665249414D+01 -0.1880951837476780D+01
 c 1.10  -0.4440617190651863D-03 -0.3397505869137660D-02 -0.1927051230286810D-01 -0.7110731534278300D-01 -0.2440932669677972D+00 -0.4063480564772770D+00 -0.4928795165388308D+00  0.1437178803955929D+01 -0.2699873051055001D+00 -0.1504437934856932D+00
 P   Li    0.1980599743335820D+02  0.2777604775543953D+01  0.6304149707235448D+00  0.1696141013569844D+00  0.6573611795907015D-01  0.2510018627275396D-01
 c 1.6   0.7779364318893694D-03  0.9331999372601573D-02  0.4910586907250693D-01  0.1896602171698845D+00  0.4152996698508026D+00  0.5039578172663171D+00
 c 1.6   0.2013495525224818D-02  0.2751841983936669D-01  0.7389429521018191D-01  0.5598216642987727D+00  0.5716360267319082D+00 -0.1094380795138840D+01
 c 1.6   0.8329121877903472D-02  0.1207223399006854D+00  0.7024303095023097D+00  0.4756431259786081D+00 -0.1418600746465765D+01  0.8648965757194848D+00
 D   Li    0.1793427459498772D+00  
 c 1.1   0.1000000000000000D+01
 D   Li    0.6856427653488917D-01
 c 1.1   0.1000000000000000D+01
 F   Li    0.1452426139211107D+00
 c 1.1   0.9999999999999996D+00

 S   Be    0.991396773858D+04  0.145742787086D+04  0.340223039345D+03  0.943306265978D+02  0.284174390279D+02  0.930959617666D+01  0.322019098886D+01  0.115584527933D+01  0.189095497422D+00  0.631431329511D-01
 c 1.10   0.152159053208D-03  0.118297901656D-02  0.594464329082D-02  0.265291952988D-01  0.979366420890D-01  0.267690354058D+00  0.460467465577D+00  0.299847363034D+00 -0.451103396462D-02 -0.251242476003D-01
 c 1.10  -0.226526020083D-04 -0.171242617168D-03 -0.888084566524D-03 -0.387141687596D-02 -0.153807494806D-01 -0.430465281148D-01 -0.105925097454D+00 -0.124729829819D+00  0.486379889162D+00  0.621685550946D+00
 c 1.10   0.371528953540D-04  0.262423570512D-03  0.157152401968D-02  0.565097303252D-02  0.284868476193D-01  0.645826507682D-01  0.196179714246D+00  0.119918048076D+00 -0.178852846671D+01  0.161610773406D+01
 c 1.10   0.149215973033D-03  0.261727437258D-03  0.759953807811D-02 -0.985310420584D-03  0.150399627693D+00 -0.135711486293D+00  0.169860236955D+01 -0.241189448527D+01  0.139653558523D+01 -0.680716721839D+00
 P   Be    0.427016816110D+02  0.664875840307D+01  0.188302233766D+01  0.503368176510D+00  0.165771499327D+00  0.561332320255D-01
 c 1.6  -0.976363680096D-03 -0.950171998200D-02 -0.496244807901D-01 -0.216822895021D+00 -0.499910830993D+00 -0.419078880809D+00
 c 1.6  -0.239809811156D-03 -0.890124662740D-02  0.256643699502D-01 -0.278304278094D+00 -0.891623315143D+00  0.124966452551D+01
 c 1.6  -0.600175390262D-02 -0.422204643672D-01 -0.521113125884D+00 -0.827540435120D+00  0.131004225197D+01 -0.587685540227D+00
 D   Be    0.370153720027D+00 
 c 1.1   0.1000000000000000D+01
 D   Be    0.119972167823D+00
 c 1.1   0.1000000000000000D+01
 F   Be    0.334947018539D+00
 c 1.1   0.100000000000D+01

 S   B     0.598153113694D+04  0.897411056145D+03  0.203757179783D+03  0.573769610227D+02  0.184538598937D+02  0.645797287097D+01  0.237964109722D+01  0.725528043294D+00  0.278741351054D+00  0.946811006822D-01
 c 1.10  -0.494577364017D-03 -0.382620044057D-02 -0.197048435749D-01 -0.769859983317D-01 -0.222785548363D+00 -0.422159000795D+00 -0.359606894110D+00 -0.498233216824D-01 -0.489261409782D-02 -0.127328157420D-01
 c 1.10  -0.111479669195D-03 -0.860637764717D-03 -0.448846886427D-02 -0.177903065666D-01 -0.552105223705D-01 -0.121628927061D+00 -0.178697579892D+00  0.471806531002D-01  0.581552811064D+00  0.487996753735D+00
 c 1.10   0.133466434571D-03  0.981861706508D-03  0.552423339976D-02  0.199606986332D-01  0.730712563528D-01  0.135606107167D+00  0.322816894710D+00 -0.604023982225D+00 -0.110211090252D+01  0.143262139369D+01
 c 1.10   0.201386679864D-03  0.154641773530D-02  0.815099905745D-02  0.329556482621D-01  0.109540146728D+00  0.290245256405D+00  0.448780254255D+00 -0.297797866929D+01  0.348387041254D+01 -0.150860571742D+01
 P   B     0.218154889870D+02  0.492714991891D+01  0.144314304662D+01  0.500075591538D+00  0.185045213779D+00  0.663931804372D-01
 c 1.6  -0.527214773923D-02 -0.345269222999D-01 -0.136693066110D+00 -0.324476720860D+00 -0.460260702559D+00 -0.270812514712D+00
 c 1.6  -0.709838606731D-02 -0.431331406049D-01 -0.181227181939D+00 -0.722650025738D+00  0.174495458759D+00  0.785071125276D+00
 c 1.6  -0.202251297260D-01 -0.154438934777D+00 -0.839019488718D+00  0.214659262742D+00  0.105851261943D+01 -0.916327383623D+00
 D   B     0.681471787420D+00
 c 1.1   0.100000000000D+01
 D   B     0.202282884324D+00
 c 1.1   0.100000000000D+01
 F   B     0.478483858653D+00
 c 1.1   0.100000000000D+01

 S   C     0.8130956966018828D+04  0.1217085539382723D+04  0.2765723157161020D+03  0.7816467295834155D+02  0.2529103342900379D+02  0.8912859276041528D+01  0.3291477943060258D+01  0.8739732328046884D+00  0.3658415131720656D+00  0.1303198968574115D+00
 c 1.10   0.5398412047223090D-03  0.4187957440909028D-02  0.2147708792791077D-01  0.8301803582916543D-01  0.2367670296815384D+00  0.4348301661514232D+00  0.3437001426159535D+00  0.3865418343336897D-01 -0.1015266400493344D-01  0.2385491839565624D-02
 c 1.10  -0.1148548037026545D-03 -0.8944324060080246D-03 -0.4609852232641874D-02 -0.1841581382036917D-01 -0.5588817940712316D-01 -0.1278017587451429D+00 -0.1681874501275361D+00  0.1475331376044984D+00  0.5818612066085127D+00  0.4045873921363166D+00
 c 1.10   0.1504165806191765D-03  0.1142131327864157D-02  0.6115004971217094D-02  0.2341841418295890D-01  0.7810353236116944D-01  0.1677415873719970D+00  0.2959519146789806D+00 -0.1039235622679269D+01 -0.4858264059555260D+00  0.1254829427394187D+01
 c 1.10  -0.1939974745781521D-03 -0.1934042448428722D-02 -0.6839722011078030D-02 -0.4569647994141104D-01 -0.7421443502510708D-01 -0.4570296535348648D+00  0.6291849966104676D-01  0.2656114991472267D+01 -0.3764726078633080D+01  0.1777597279666192D+01
 P   C     0.3217768380951050D+02  0.7347233021979083D+01  0.2204429237271550D+01  0.7687559059185827D+00  0.2763077377087020D+00  0.1001564157675576D+00
 c 1.6   0.6008259801543785D-02  0.4018578824655906D-01  0.1522827486389197D+00  0.3503753817163620D+00  0.4520543986443351D+00  0.2381763334503655D+00
 c 1.6  -0.7539154737710858D-02 -0.4557877453054737D-01 -0.1992324644799860D+00 -0.6990033890837345D+00  0.2289911813181956D+00  0.7591477661974700D+00
 c 1.6  -0.1985536796906337D-01 -0.1201774815677008D+00 -0.7850126276720553D+00  0.1238168818393666D+00  0.1188724037995178D+01 -0.1018710577661045D+01
 D   C     0.1081048787675044D+01 
 c 1.1   0.9999999999999998D+00
 D   C     0.3283666975418522D+00
 c 1.1   0.9999999999999998D+00
 F   C     0.6978414508497425D+00
 c 1.1   0.9999999999999998D+00

 S   N     0.111929190204D+05  0.168306989751D+04  0.383420326619D+03  0.108569315236D+03  0.352174300530D+02  0.124657508916D+02  0.462540757398D+01  0.124792986422D+01  0.507611920892D+00  0.179700614708D+00
 c 1.10   0.535585147813D-03  0.412595463854D-02  0.211339481440D-01  0.817511385382D-01  0.234320485203D+00  0.432829376974D+00  0.346408612107D+00  0.413566794603D-01 -0.994733948528D-02  0.267577592571D-02
 c 1.10  -0.117874191340D-03 -0.912894518358D-03 -0.469561952299D-02 -0.187979495513D-01 -0.575225362975D-01 -0.132631334487D+00 -0.170585734716D+00  0.161246247757D+00  0.588649262869D+00  0.388372638847D+00
 c 1.10  -0.153421169853D-03 -0.116497853045D-02 -0.619052508926D-02 -0.239319003346D-01 -0.793052672814D-01 -0.175462163023D+00 -0.295537200164D+00  0.105976416312D+01  0.437518275187D+00 -0.122798907995D+01
 c 1.10  -0.192655781211D-03 -0.188500303813D-02 -0.686965604091D-02 -0.443380858545D-01 -0.771051922636D-01 -0.454395192785D+00  0.624425426339D-01  0.255017178220D+01 -0.364392024148D+01  0.176243477874D+01
 P   N     0.470264241249D+02  0.107879988091D+02  0.327148654829D+01  0.113780068756D+01  0.404796869323D+00  0.142266723904D+00
 c 1.6   0.598452158832D-02  0.409292736831D-01  0.155655215809D+00  0.354216766879D+00  0.450635080502D+00  0.237295462329D+00
 c 1.6  -0.839185750728D-02 -0.540476402577D-01 -0.240207152977D+00 -0.677592027212D+00  0.289305216073D+00  0.704982356763D+00
 c 1.6  -0.199339571280D-01 -0.126353599257D+00 -0.786964068465D+00  0.206688400343D+00  0.109849616589D+01 -0.100528379202D+01
 D   N     0.161603422415D+01  
 c 1.1     1.d0
 D   N     0.479188618170D+00
 c 1.1     1.d0
 F   N     0.104082605053D+01
 c 1.1   0.100000000000D+01

 S   O     0.159387972401D+05  0.237956783533D+04  0.538363986930D+03  0.151290354671D+03  0.487039685099D+02  0.171129711990D+02  0.630147494173D+01  0.174915525347D+01  0.703745844472D+00  0.243766486424D+00
 c 1.10  -0.469936886630D-03 -0.365959223666D-02 -0.189638118190D-01 -0.745951786042D-01 -0.218703504437D+00 -0.414437435787D+00 -0.336306722411D+00 -0.615161306342D-01 -0.552526424576D-01 -0.454442511437D-01
 c 1.10  -0.161950628280D-03 -0.126574395270D-02 -0.657747494683D-02 -0.264828683152D-01 -0.813757337271D-01 -0.181467687808D+00 -0.214977595165D+00  0.147201825913D+00  0.591761106637D+00  0.391028300058D+00
 c 1.10   0.144972299610D-03  0.110477880612D-02  0.597906393473D-02  0.233188430719D-01  0.796862659039D-01  0.180568895854D+00  0.317140408300D+00 -0.107735909146D+01 -0.417196880081D+00  0.120292509877D+01
 c 1.10   0.178549216996D-03  0.183798097250D-02  0.629167811627D-02  0.449121738928D-01  0.699849470781D-01  0.493706873331D+00 -0.969359209094D-01 -0.247417439481D+01  0.351880838577D+01 -0.170245538463D+01
 P   O     0.611778948709D+02  0.141339189149D+02  0.430970700636D+01  0.149608362910D+01  0.523900337280D+00  0.177030448552D+00
 c 1.6  -0.639502385947D-02 -0.440741928655D-01 -0.165680265046D+00 -0.357431351194D+00 -0.440446985901D+00 -0.244052156978D+00
 c 1.6  -0.958804219138D-02 -0.622722692390D-01 -0.286329813466D+00 -0.655426793487D+00  0.366649482304D+00  0.635043719213D+00
 c 1.6   0.212196474533D-01  0.133392970131D+00  0.850091720590D+00 -0.430683637648D+00 -0.875683320283D+00  0.927744456740D+00
 D   O     0.229736528184D+01 
 c 1.1     1.d0
 D   O     0.676557877684D+00
 c 1.1     1.d0
 F   O     0.144447717839D+01
 c 1.1   0.100000000000D+01

 S   F     0.1642783317749237D+05  0.2461158800957659D+04  0.5659363183468465D+03  0.1640675776866374D+03  0.5491632218885455D+02  0.2002390397919783D+02  0.7627225642771830D+01  0.2251572063835809D+01  0.8894386740035534D+00  0.3080932551984529D+00
 c 1.10  -0.4544384563335782D-03 -0.3505476279964401D-02 -0.1753423630986940D-01 -0.6534706159979559D-01 -0.1822117223487610D+00 -0.3472952457585771D+00 -0.3160422500744258D+00  0.1284410982701764D+00  0.5098845751995682D+00  0.3205886230976118D+00
 c 1.10   0.4587585564864113D-03  0.3527172200601206D-02  0.1760988723590565D-01  0.6448289384022557D-01  0.1736460784350704D+00  0.2909300755994101D+00  0.1900090700650451D+00  0.1247087395421949D+00  0.3079518405019231D+00  0.2003656915715851D+00
 c 1.10   0.1904520247882713D-03  0.1442772402219752D-02  0.7529071970146925D-02  0.2771925268282972D-01  0.8866427513579432D-01  0.1921808140855796D+00  0.3040597341457743D+00 -0.1125153193876520D+01 -0.3468721061879541D+00  0.1173389221295967D+01
 c 1.10   0.2386132107781666D-03  0.2377261020841038D-02  0.7957636572776875D-02  0.5476177574618245D-01  0.7074471119368940D-01  0.5662529043700800D+00 -0.2590605986665630D+00 -0.2268397988591144D+01  0.3370791300561500D+01 -0.1683141705727956D+01
 P   F     0.7680237774505301D+02  0.1792566032043584D+02  0.5505056684768262D+01  0.1903625520936107D+01  0.6574811962010081D+00  0.2156059961843319D+00
 c 1.6  -0.6791586271663711D-02 -0.4653652521982393D-01 -0.1732750838221213D+00 -0.3635180526203953D+00 -0.4368445307381196D+00 -0.2390565223112638D+00
 c 1.6  -0.1059587305649993D-01 -0.6868592565149682D-01 -0.3184140607040784D+00 -0.6309814428399507D+00  0.4192012819417701D+00  0.5884001162417818D+00
 c 1.6   0.2305816872481218D-01  0.1501168184860122D+00  0.8985905818650132D+00 -0.6203501588159356D+00 -0.6720184884120499D+00  0.8474745216917459D+00
 D   F     0.3097474472058607D+01  
 c 1.1   1.d0
 D   F     0.8980119089161234D+00
 c 1.1   1.d0
 F   F     0.1889801609601314D+01
 c 1.1   0.1000000000000000D+01

 S   Ne    0.2468943558028722D+05  0.3704103575737699D+04  0.8395582471104073D+03  0.2364845733934364D+03  0.7635926351262657D+02  0.2698162967824160D+02  0.9999067131549952D+01  0.2844498310811931D+01  0.1119896930213928D+01  0.3843374394080613D+00
 c 1.10  -0.3346189906458292D-03 -0.2590947264730515D-02 -0.1339109653100561D-01 -0.5222366926359800D-01 -0.1511764031152707D+00 -0.2698674907132343D+00 -0.1856366041191212D+00 -0.1358704611182682D+00 -0.3408675051392037D+00 -0.2192000812222756D+00
 c 1.10  -0.3788407160928622D-03 -0.2942163855851841D-02 -0.1523790466395383D-01 -0.6038105581979430D-01 -0.1805495237229203D+00 -0.3653500303643100D+00 -0.3507290342213785D+00  0.1142536110615766D+00  0.4938722264331653D+00  0.3048344299691710D+00
 c 1.10   0.1523314847879746D-03  0.1162004238267619D-02  0.6251367983521814D-02  0.2455059056602514D-01  0.8308969953994269D-01  0.1932468642058869D+00  0.3185825604564715D+00 -0.1144753850031948D+01 -0.3060301365148622D+00  0.1149169538677365D+01
 c 1.10   0.1856983846915736D-03  0.1982354725381695D-02  0.6073356596234069D-02  0.4914167170675880D-01  0.6200445038507042D-01  0.5650838807703289D+00 -0.2367971477662198D+00 -0.2248719168131711D+01  0.3337623977396843D+01 -0.1673480233150171D+01
 P   Ne    0.9711993343225299D+02  0.2252685974858992D+02  0.6921759898536102D+01  0.2390498164704482D+01  0.8229066417731236D+00  0.2660145476064095D+00
 c 1.6  -0.6849409969799080D-02 -0.4784644907327266D-01 -0.1775320712473738D+00 -0.3656362617548046D+00 -0.4329888288831162D+00 -0.2393235447688084D+00
 c 1.6  -0.1096553609902223D-01 -0.7298590489603739D-01 -0.3396557868160812D+00 -0.6131839838628688D+00  0.4429794688426572D+00  0.5644897909291220D+00
 c 1.6   0.2317550439936452D-01  0.1586147839385764D+00  0.9275527243031375D+00 -0.7320817537065033D+00 -0.5532741662449309D+00  0.7994498870434299D+00
 D   Ne    0.4021131361952305D+01
 c 1.1   0.1000000000000000D+01
 D   Ne    0.1162280066420122D+01
 c 1.1   0.1000000000000000D+01
 F   Ne    0.2567943454146675D+01
 c 1.1   0.9999999999999996D+00

 S   Na    0.208506227710D+06  0.283925947969D+05  0.633489746950D+04  0.179344730241D+04  0.587433008185D+03  0.215508583436D+03  0.867011246279D+02  0.369801857428D+02  0.165453240700D+02  0.755318148356D+01  0.272424883844D+01  0.112055548187D+01  0.459669836770D+00  0.636723176433D-01  0.248431741912D-01
 c 1.15   0.458612165918D-04  0.393395714328D-03  0.206329998662D-02  0.857187494687D-02  0.298660219944D-01  0.853976380340D-01  0.196868562885D+00  0.338145793579D+00  0.341429442874D+00  0.140311558497D+00  0.107264822347D-01  0.185956138560D-03  0.138356026026D-02 -0.348932473176D-02 -0.312089288889D-02
 c 1.15  -0.112061413907D-04 -0.957932572451D-04 -0.505720681692D-03 -0.209584654000D-02 -0.746931075922D-02 -0.218062029829D-01 -0.551028374307D-01 -0.108622680907D+00 -0.163403085295D+00 -0.639443444329D-01  0.333821026331D+00  0.562008356193D+00  0.251060898504D+00  0.432649870151D-02 -0.160977208273D-02
 c 1.15   0.195351805963D-05  0.167616655611D-04  0.881542745259D-04  0.368971752063D-03  0.129848621859D-02  0.382940912889D-02  0.941358280249D-02  0.189495976970D-01  0.268877523860D-01  0.125378443295D-01 -0.634168495447D-01 -0.108879073534D+00 -0.167892148439D+00  0.576815540411D+00  0.528751305317D+00
 c 1.15   0.217729368616D-05  0.175114403114D-04  0.100379156319D-03  0.367248261613D-03  0.159940521885D-02  0.386531505832D-02  0.122533421386D-01  0.204663286841D-01  0.503094802866D-01 -0.114868264052D-01 -0.524920311972D-01 -0.270146851160D+00 -0.384068499705D-01  0.196936639389D+01 -0.186889947294D+01
 c 1.15   0.146193938631D-05  0.715047603720D-05  0.118779200017D-03  0.112111883133D-03  0.187517265198D-02  0.418512420064D-02  0.295774698059D-01  0.618711660649D-01  0.258170272595D+00 -0.126682371953D-01 -0.546344311847D+00 -0.126605798043D+01  0.222463367883D+01 -0.131603837735D+01  0.751579369681D+00
 P   Na    0.561843731809D+03  0.138691627203D+03  0.464970647439D+02  0.180915819100D+02  0.735514646786D+01  0.296989563015D+01  0.116378030374D+01  0.434453426205D+00  0.835658918465D-01  0.245000431650D-01
 c 1.10   0.522172278175D-03  0.407672246987D-02  0.189974653814D-01  0.659434628880D-01  0.182895429151D+00  0.343844670075D+00  0.403766638439D+00  0.222608188512D+00  0.134823299335D-01 -0.295616543598D-02
 c 1.10  -0.540427468767D-04 -0.417829095554D-03 -0.197642888235D-02 -0.683533286998D-02 -0.194412045950D-01 -0.362560440141D-01 -0.456810888881D-01 -0.279729839979D-01  0.308348152366D+00  0.780004810746D+00
 c 1.10   0.920770201328D-04  0.669184067010D-03  0.339344891520D-02  0.107939970574D-01  0.342894175479D-01  0.572867676073D-01  0.953058582982D-01  0.673538752326D-01 -0.131309081416D+01  0.105794207067D+01
 c 1.10  -0.582949391002D-03 -0.164216279083D-02 -0.226779600262D-01 -0.266563217055D-01 -0.239647729752D+00 -0.441696696894D-01 -0.779844931406D+00  0.158870686109D+01 -0.781851089207D+00  0.319919011442D+00
 D   Na    0.171482438087D+00  
 c 1.1   0.100000000000D+01
 D   Na    0.502232035982D-01
 c 1.1   0.100000000000D+01
 F   Na    0.738204057644D-01
 c 1.1   0.100000000000D+01

 S   Mg    0.186546842857D+06  0.284934668885D+05  0.658406535092D+04  0.188606317667D+04  0.622504900362D+03  0.228182051145D+03  0.911506909873D+02  0.392742003723D+02  0.179396048998D+02  0.841595254021D+01  0.346132817384D+01  0.150674929196D+01  0.647603587267D+00  0.119593983022D+00  0.436132538651D-01
 c 1.15   0.620959707276D-04  0.469398784242D-03  0.241615693042D-02  0.993603622918D-02  0.341990819650D-01  0.981348078008D-01  0.220261275907D+00  0.348185601566D+00  0.316179312251D+00  0.114350339750D+00  0.868962629706D-02  0.780482459771D-03  0.985895031082D-03 -0.299124532024D-02 -0.319346644694D-02
 c 1.15  -0.156413607431D-04 -0.118087460728D-03 -0.610051500763D-03 -0.251566053543D-02 -0.882045730725D-02 -0.261746429839D-01 -0.644529164357D-01 -0.121526790202D+00 -0.162979390832D+00 -0.505865671114D-01  0.309415057674D+00  0.558509855618D+00  0.277166788197D+00  0.682741810787D-02 -0.200941880898D-02
 c 1.15   0.336776618383D-05  0.253145550866D-04  0.131095143710D-03  0.538684646869D-03  0.189847466353D-02  0.557326925966D-02  0.138803605101D-01  0.255575029464D-01  0.355882615763D-01  0.915244427004D-02 -0.664104099070D-01 -0.170582574072D+00 -0.177730056247D+00  0.544229824046D+00  0.588592088693D+00
 c 1.15   0.380984026600D-05  0.282150356148D-04  0.154677080530D-03  0.584756354631D-03  0.230609596958D-02  0.598996468035D-02  0.177392315967D-01  0.244055789226D-01  0.576014636922D-01 -0.171190675022D-01 -0.265618770011D-01 -0.369660907956D+00 -0.782824053857D-01  0.195833684439D+01 -0.176907036935D+01
 c 1.15   0.105609126720D-04  0.567569217703D-04  0.405422305141D-03  0.955181464271D-03  0.704690400393D-02  0.537318714488D-02  0.715498576677D-01 -0.311810177434D-01  0.355986217910D+00 -0.516329859184D+00  0.100669426480D+01 -0.336243315964D+01  0.358483741440D+01 -0.186069321011D+01  0.915803867854D+00
 P   Mg    0.661160390212D+03  0.156439004781D+03  0.503521781435D+02  0.187069030505D+02  0.756749028923D+01  0.316217162593D+01  0.131575717901D+01  0.534021829957D+00  0.130339135215D+00  0.417632672672D-01
 c 1.10   0.589409282853D-03  0.494116240458D-02  0.249248182048D-01  0.890519739081D-01  0.220434156672D+00  0.361992713516D+00  0.370900194341D+00  0.160021082574D+00  0.842000503505D-02 -0.109408420693D-02
 c 1.10   0.970232964892D-04  0.777916990071D-03  0.413918431269D-02  0.141699435020D-01  0.382064653349D-01  0.570036712961D-01  0.797835237755D-01 -0.729802493232D-02 -0.492195725529D+00 -0.599775093964D+00
 c 1.10  -0.141699537653D-03 -0.924113496565D-03 -0.613179951438D-02 -0.162167589295D-01 -0.594108004608D-01 -0.527703328567D-01 -0.182150814076D+00  0.107846884636D+00  0.122984509138D+01 -0.120656096224D+01
 c 1.10   0.436260524059D-03  0.155876217378D-03  0.192334097886D-01 -0.746165883553D-02  0.217931205886D+00 -0.202575088901D+00  0.125454974946D+01 -0.210801751637D+01  0.132155272641D+01 -0.583157532180D+00
 D   Mg    0.203280534553D+00
 c 1.1   0.100000000000D+01
 D   Mg    0.662747375136D-01
 c 1.1   0.100000000000D+01
 F   Mg    0.219580085106D+00
 c 1.1   0.100000000000D+01

 S   Al    0.208219239068D+06  0.310393036257D+05  0.722134229431D+04  0.207677658605D+04  0.679797261665D+03  0.244718937309D+03  0.952975011375D+02  0.393777446295D+02  0.167657794206D+02  0.646148767699D+01  0.280154765851D+01  0.116145155884D+01  0.385015150790D+00  0.170678262376D+00  0.622060880745D-01
 c 1.15   0.672609126155D-04  0.517069023692D-03  0.261743877872D-02  0.107833051941D-01  0.378570069944D-01  0.110746124134D+00  0.252137752612D+00  0.389873524030D+00  0.296878866967D+00  0.539247392795D-01 -0.436994309981D-02  0.278493075796D-02 -0.106247095607D-02  0.565255956164D-03 -0.142294097357D-03
 c 1.15  -0.174794659847D-04 -0.134522492896D-03 -0.681568727182D-03 -0.282642908697D-02 -0.100783483040D-01 -0.308012303302D-01 -0.772860141804D-01 -0.150922292189D+00 -0.173749351152D+00  0.811898914748D-01  0.531425449563D+00  0.487471190604D+00  0.530205685370D-01 -0.898262407641D-02  0.171702798199D-02
 c 1.15   0.404390545563D-05  0.309983557560D-04  0.157336042056D-03  0.651260564324D-03  0.233590411448D-02  0.711062364164D-02  0.181634141007D-01  0.355739652427D-01  0.436834900367D-01 -0.245409752005D-01 -0.155952481169D+00 -0.285748133960D+00 -0.103314322739D-01  0.657163445439D+00  0.488854177212D+00
 c 1.15   0.513471521271D-05  0.391505646308D-04  0.203795681533D-03  0.811265474010D-03  0.306385631759D-02  0.882275630321D-02  0.241815408599D-01  0.428696134401D-01  0.636601375972D-01 -0.540389397889D-01 -0.166928276332D+00 -0.566810815803D+00  0.728416101304D+00  0.125202910038D+01 -0.155897745274D+01
 c 1.15   0.853159305636D-05  0.578342763533D-04  0.291621930491D-03  0.124240600755D-02  0.458279790110D-02  0.133378034715D-01  0.371353420525D-01  0.617387696743D-01  0.103608783006D+00 -0.997697113652D-01 -0.338125360540D+00 -0.971324737520D+00  0.428035421819D+01 -0.469454566030D+01  0.183813294327D+01
 P   Al    0.112635574859D+04  0.254242592411D+03  0.780769903797D+02  0.278410766441D+02  0.108740545957D+02  0.443447573577D+01  0.182935128642D+01  0.747559131479D+00  0.195858317337D+00  0.603049276774D-01
 c 1.10   0.336207895580D-03  0.317533739846D-02  0.181667818606D-01  0.728829094205D-01  0.203170607349D+00  0.364781574326D+00  0.390765545102D+00  0.168928354367D+00  0.854557238618D-02 -0.960825941877D-03
 c 1.10  -0.627922236556D-04 -0.558412348365D-03 -0.339506911834D-02 -0.130085452809D-01 -0.396663676749D-01 -0.654275770063D-01 -0.942531279205D-01  0.199754984788D-01  0.466286466509D+00  0.626019765193D+00
 c 1.10   0.928738603308D-04  0.730072069034D-03  0.513921611691D-02  0.169192835371D-01  0.613021719401D-01  0.772350369497D-01  0.183474838456D+00 -0.109531343235D+00 -0.120295384930D+01  0.116203046093D+01
 c 1.10  -0.312911429267D-03 -0.873632234438D-03 -0.163023685139D-01 -0.192332734929D-01 -0.214202893422D+00  0.177127264710D-01 -0.971906251332D+00  0.200336499135D+01 -0.134541684117D+01  0.565178832893D+00
 D   Al    0.329728308836D+00  
 c 1.1   0.1000000000000000D+01
 D   Al    0.110015935415D+00
 c 1.1   0.1000000000000000D+01
 F   Al    0.243723889783D+00
 c 1.1   0.100000000000D+01


 S   Si    0.255180353600D+06  0.387720934974D+05  0.894475117137D+04  0.254966723764D+04  0.829439413735D+03  0.298207315203D+03  0.115928585550D+03  0.476633129909D+02  0.202122909761D+02  0.808106835215D+01  0.341199008608D+01  0.140619359616D+01  0.393659944764D+00  0.200174929603D+00  0.787436496453D-01
 c 1.15   0.571582876102D-04  0.434682261834D-03  0.224122100524D-02  0.935073555630D-02  0.331293810358D-01  0.982450583643D-01  0.232437028339D+00  0.391166468955D+00  0.350131821440D+00 -0.506605216287D-03 -0.372149157971D+00 -0.332631285799D+00 -0.316221635619D-01  0.162848512621D-01  0.120735511019D-02
 c 1.15   0.294378441067D-04  0.223887268096D-03  0.115250994545D-02  0.479413056485D-02  0.168113905031D-01  0.485703939566D-01  0.107296998594D+00  0.148635570088D+00  0.702580933490D-01  0.884863550939D-01  0.406019665282D+00  0.367617743743D+00  0.347632201185D-01 -0.123283932622D-01  0.135172340747D-02
 c 1.15  -0.379205152549D-05 -0.289139479764D-04 -0.149623704362D-03 -0.626066401082D-03 -0.225789095781D-02 -0.695730023431D-02 -0.180709823150D-01 -0.371573280709D-01 -0.475866650471D-01  0.200328934523D-01  0.187366180127D+00  0.316980505000D+00 -0.130631012237D+00 -0.656730021825D+00 -0.383516854623D+00
 c 1.15  -0.531726829953D-05 -0.396688769723D-04 -0.209162801140D-03 -0.851575302740D-03 -0.317376172654D-02 -0.932067349026D-02 -0.254999564203D-01 -0.482882151092D-01 -0.700660112465D-01  0.490949585739D-01  0.217645786502D+00  0.574110728625D+00 -0.145844514025D+01 -0.338208588969D+00  0.135776377303D+01
 c 1.15   0.696696748244D-05  0.600247141966D-04  0.280799435147D-03  0.132628371425D-02  0.398681441963D-02  0.156932083687D-01  0.293843046451D-01  0.918769848308D-01  0.514571326152D-01  0.602429084082D-01 -0.819502448078D+00 -0.390802957915D-01  0.410177017950D+01 -0.551444087009D+01  0.228798653061D+01
 P   Si    0.763003934957D+03  0.181163282257D+03  0.580774553042D+02  0.214383472670D+02  0.855302529994D+01  0.349378424502D+01  0.142381823966D+01  0.478172595367D+00  0.183116066915D+00  0.653337291202D-01
 c 1.10   0.871448331047D-03  0.722080380930D-02  0.362430817988D-01  0.126230485575D+00  0.292003536816D+00  0.421541630497D+00  0.298527390387D+00  0.434170744895D-01 -0.472706387671D-02  0.199031960443D-02
 c 1.10   0.185879191433D-03  0.156186749604D-02  0.781641460976D-02  0.281489959256D-01  0.655638146122D-01  0.101784543352D+00  0.655078089113D-01 -0.214684754535D+00 -0.551115295733D+00 -0.382351338836D+00
 c 1.10   0.247275884176D-03  0.184329644467D-02  0.104587597807D-01  0.324703142569D-01  0.927086326060D-01  0.102353290361D+00  0.186896489116D+00 -0.783851034549D+00 -0.383135135122D+00  0.104197504715D+01
 c 1.10  -0.329590840342D-03 -0.331098065991D-02 -0.138133384351D-01 -0.606241524517D-01 -0.116606965325D+00 -0.261623039024D+00  0.318466401637D-01  0.165298466242D+01 -0.226868101128D+01  0.119492607715D+01
 D   Si    0.463047945053D+00  
 c 1.1   0.100000000000D+01
 D   Si    0.156064623299D+00
 c 1.1   0.100000000000D+01
 F   Si    0.309049615556D+00
 c 1.1   0.100000000000D+01

 S   P     0.337181672084D+06  0.516141538650D+05  0.119358781758D+05  0.340190761218D+04  0.111053229766D+04  0.395733463688D+03  0.151389120320D+03  0.616378190737D+02  0.263643745841D+02  0.113981098133D+02  0.462734403753D+01  0.190319480427D+01  0.571945400924D+00  0.289932055838D+00  0.108255684159D+00
 c 1.15   0.521337492887D-04  0.392064014054D-03  0.202828383081D-02  0.842737218998D-02  0.299670301284D-01  0.917483017673D-01  0.223625838556D+00  0.377973160411D+00  0.331007705163D+00  0.870149473819D-01 -0.151021687082D-02 -0.448156995492D-02 -0.230882655478D-03  0.777085115833D-02  0.452978368009D-02
 c 1.15  -0.139783097200D-04 -0.105108928207D-03 -0.545459666046D-03 -0.227298998875D-02 -0.821839677286D-02 -0.260104117239D-01 -0.695448876652D-01 -0.143074486200D+00 -0.189982658996D+00 -0.994423587663D-03  0.499504197768D+00  0.568939561091D+00  0.763975530231D-01 -0.235800782261D-01  0.268599510098D-02
 c 1.15  -0.327717790491D-05 -0.246511463983D-04 -0.128257248832D-03 -0.532872291036D-03 -0.194213549820D-02 -0.617745860428D-02 -0.169520793039D-01 -0.361815668333D-01 -0.524576211443D-01  0.188145515831D-02  0.178707761858D+00  0.362922643002D+00 -0.396647720053D-01 -0.696448793498D+00 -0.430797064913D+00
 c 1.15  -0.493788100571D-05 -0.371349089937D-04 -0.195461160063D-03 -0.787064193354D-03 -0.296360680903D-02 -0.892853641084D-02 -0.262309792207D-01 -0.488159486956D-01 -0.825098667150D-01  0.267039776074D-01  0.207593843391D+00  0.680399423746D+00 -0.128182818981D+01 -0.631166424776D+00  0.141216823697D+01
 c 1.15   0.690681091062D-05  0.564951166250D-04  0.254941095932D-03  0.122632854449D-02  0.377881439680D-02  0.143481543189D-01  0.313134273841D-01  0.922347848406D-01  0.667596665409D-01  0.719793217981D-01 -0.720309606281D+00 -0.425732656601D+00  0.453247226518D+01 -0.552936625866D+01  0.211557315793D+01
 P   P     0.117688121981D+04  0.278430343344D+03  0.890033942727D+02  0.323812231464D+02  0.126549432125D+02  0.509168828566D+01  0.205904373861D+01  0.737379145214D+00  0.276159125372D+00  0.949579527694D-01
 c 1.10   0.546124546096D-03  0.465204131803D-02  0.247330985917D-01  0.958975541529D-01  0.255093341815D+00  0.421124820048D+00  0.349723174828D+00  0.675387537686D-01 -0.157124220310D-02  0.428755405194D-02
 c 1.10   0.133600453800D-03  0.114062487277D-02  0.610068193890D-02  0.241091055569D-01  0.658537387743D-01  0.113137857989D+00  0.972570506982D-01 -0.175953921205D+00 -0.569853803454D+00 -0.406174766099D+00
 c 1.10   0.180962114343D-03  0.129411966761D-02  0.833190756399D-02  0.271037109018D-01  0.938625071547D-01  0.112049980638D+00  0.225555023184D+00 -0.679759327295D+00 -0.551052875899D+00  0.109041985871D+01
 c 1.10  -0.275106874134D-03 -0.248214451062D-02 -0.127807235419D-01 -0.530362150913D-01 -0.146547562317D+00 -0.261283244742D+00 -0.947659193644D-01  0.176030261639D+01 -0.216884554312D+01  0.107958610897D+01
 D   P     0.641629673978D+00 
 c 1.1   0.100000000000D+01
 D   P     0.216341151480D+00
 c 1.1   0.100000000000D+01
 F   P     0.431101132885D+00
 c 1.1   0.100000000000D+01

 S   S     0.479171594317D+06  0.715345234568D+05  0.158047121770D+05  0.431555516239D+04  0.135743479978D+04  0.476229567964D+03  0.182369333891D+03  0.744649403926D+02  0.318119587018D+02  0.138299290021D+02  0.543237687796D+01  0.226876903502D+01  0.768064794395D+00  0.361818056123D+00  0.136084812931D+00
 c 1.15   0.396479940735D-04  0.314333864773D-03  0.173336202739D-02  0.763558482511D-02  0.282024795070D-01  0.866956467261D-01  0.211815749997D+00  0.368977339759D+00  0.342723796659D+00  0.100040161010D+00  0.330700028138D-02  0.116830395516D-02 -0.356483253459D-03 -0.259456756878D-03 -0.298247893629D-03
 c 1.15  -0.109662645061D-04 -0.867502606970D-04 -0.480465463067D-03 -0.211728343267D-02 -0.796639066275D-02 -0.251914464751D-01 -0.675504851620D-01 -0.140545072463D+00 -0.198072423004D+00 -0.151247724868D-01  0.504750135026D+00  0.562425299197D+00  0.748839457663D-01 -0.124390797909D-01  0.283254271842D-02
 c 1.15   0.319731697889D-05  0.253576199824D-04  0.140656535066D-03  0.619276670467D-03  0.233675551978D-02  0.739618300810D-02  0.200103595558D-01  0.422093308069D-01  0.620590604610D-01  0.463663533908D-02 -0.198390987850D+00 -0.385218060814D+00  0.572445170985D-01  0.706404534974D+00  0.419456202793D+00
 c 1.15  -0.404495368883D-05 -0.306999046086D-04 -0.177699787542D-03 -0.739779787635D-03 -0.298812555555D-02 -0.869769723916D-02 -0.264280409658D-01 -0.479397589645D-01 -0.934061954942D-01  0.337740474442D-01  0.196627968653D+00  0.776813465958D+00 -0.128199511253D+01 -0.727874011138D+00  0.143668630552D+01
 c 1.15  -0.571086602059D-05 -0.487546863069D-04 -0.250076558828D-03 -0.119692255679D-02 -0.406548592429D-02 -0.148324947855D-01 -0.338834565497D-01 -0.929199834592D-01 -0.942984524668D-01 -0.565714056248D-01  0.805866431173D+00  0.441996608516D+00 -0.419587909176D+01  0.503801181832D+01 -0.204125676666D+01
 P   S     0.117311404781D+04  0.279066793481D+03  0.887872117029D+02  0.324801822509D+02  0.129135287725D+02  0.531349981860D+01  0.221079911619D+01  0.774042589851D+00  0.296603665847D+00  0.105478401505D+00
 c 1.10   0.708890806914D-03  0.598963471929D-02  0.316161694710D-01  0.116262856109D+00  0.284646806610D+00  0.428122617970D+00  0.305510230551D+00  0.426651511929D-01 -0.855539762419D-02 -0.903872635703D-03
 c 1.10  -0.173354147608D-03 -0.149434200382D-02 -0.782185220692D-02 -0.300033618952D-01 -0.740347454312D-01 -0.122366088746D+00 -0.676193846039D-01  0.274573016374D+00  0.549514622459D+00  0.335202234162D+00
 c 1.10   0.246339255658D-03  0.192417923437D-02  0.111634454170D-01  0.384741361640D-01  0.110733506320D+00  0.140310477579D+00  0.169584755592D+00 -0.941053116798D+00 -0.106828273202D+00  0.928022292178D+00
 c 1.10   0.307420376481D-03  0.394668765811D-02  0.140769450262D-01  0.829709738599D-01  0.130278377433D+00  0.411085292284D+00 -0.416462518776D+00 -0.120965014607D+01  0.206230126688D+01 -0.120509646347D+01
 D   S     0.833537739634D+00  
 c 1.1   0.100000000000D+01
 D   S     0.278847189361D+00
 c 1.1   0.100000000000D+01
 F   S     0.559283623299D+00
 c 1.1   0.100000000000D+01

 S   Cl    0.5062606371071584D+06  0.7766390221723179D+05  0.1846192473384956D+05  0.5338715015522426D+04  0.1728433650865914D+04  0.6128610899186011D+03  0.2354689945518239D+03  0.9640257647322048D+02  0.4150363872379380D+02  0.1845986803985589D+02  0.6737826032500930D+01  0.2795518952217133D+01  0.9214477023003980D+00  0.4405120245719537D+00  0.1656084489772908D+00
 c 1.15   0.4309777067649590D-04  0.3183258332980902D-03  0.1577556748062877D-02  0.6593631607763640D-02  0.2404184782127526D-01  0.7463019319004716D-01  0.1873567129129934D+00  0.3453802123139885D+00  0.3620476842588398D+00  0.1411115317555934D+00  0.9119417188517253D-02 -0.4765717414955977D-03  0.4138940074365050D-03 -0.3080797895240786D-03  0.4351189503636498D-04
 c 1.15  -0.1210441502104997D-04 -0.8902427233872967D-04 -0.4444560731037140D-03 -0.1851094879409005D-02 -0.6891891861018934D-02 -0.2182379510990216D-01 -0.5987440762201581D-01 -0.1278989423936386D+00 -0.1987133683147004D+00 -0.6417046046403743D-01  0.4716907047991966D+00  0.6036397958800824D+00  0.8907417381473703D-01 -0.1671730759217737D-01  0.3665969939198914D-02
 c 1.15   0.3659229855439432D-05  0.2693667512025436D-04  0.1345229806387242D-03  0.5596439582554824D-03  0.2089686444817525D-02  0.6624215696464111D-02  0.1834903883035066D-01  0.3970284000858804D-01  0.6435001035929994D-01  0.2152876816953234D-01 -0.1916881791490092D+00 -0.4158745071330988D+00  0.5638503644696148D-01  0.7188477309778379D+00  0.4103551054195618D+00
 c 1.15  -0.4618640645304236D-05 -0.3281289315296794D-04 -0.1722961393970339D-03 -0.6746273831043758D-03 -0.2732243805529236D-02 -0.7835563390916489D-02 -0.2463276375515593D-01 -0.4477990106131113D-01 -0.9780636941789775D-01  0.6894725754804815D-02  0.2049527445829500D+00  0.8089897007565880D+00 -0.1364413296504336D+01 -0.6255886150900580D+00  0.1404368724765576D+01
 c 1.15  -0.6427039782985128D-05 -0.5244842137289638D-04 -0.2320984793255246D-03 -0.1126131007959504D-02 -0.3566442097568052D-02 -0.1375117470443625D-01 -0.2972746602804718D-01 -0.9116401285331810D-01 -0.9454929632980402D-01 -0.1063086301564556D+00  0.8676503667161105D+00  0.3694187198072855D+00 -0.4173441315788587D+01  0.5085184428159794D+01 -0.2061269263815306D+01
 P   Cl    0.1207107315139004D+04  0.2855627233087455D+03  0.9124157576286071D+02  0.3385867395715874D+02  0.1366126579862395D+02  0.5729201505067751D+01  0.2446884888430032D+01  0.8868678890795006D+00  0.3384061627764571D+00  0.1208210596609467D+00
 c 1.10   0.8607818638398917D-03  0.7284473331897618D-02  0.3729570368594969D-01  0.1308971112974555D+00  0.3035049363412853D+00  0.4261012154559989D+00  0.2713149099439288D+00  0.3298420057564256D-01 -0.5543704020826544D-02 -0.4768600224836504D-03
 c 1.10  -0.2241672579062556D-03 -0.1938913886191673D-02 -0.9849608586927468D-02 -0.3624432701836913D-01 -0.8452656371942420D-01 -0.1330077698591291D+00 -0.4817928826671031D-01  0.3221402084170321D+00  0.5423040427143861D+00  0.2945912529968243D+00
 c 1.10   0.3160202078067374D-03  0.2625841150897766D-02  0.1396390934716467D-01  0.4928619011863943D-01  0.1249828117609438D+00  0.1665211688907144D+00  0.1075673057088597D+00 -0.1046784842170501D+01  0.1402908667188798D+00  0.8110782218036763D+00
 c 1.10  -0.3870583278164754D-03 -0.5470412078149305D-02 -0.1709002830831170D-01 -0.1106446941787311D+00 -0.1326989220606879D+00 -0.5187775276113544D+00  0.8152962202542834D+00  0.6956031567510371D+00 -0.1784673747355773D+01  0.1186292944645747D+01
 D   Cl    0.1050574590016789D+01  
 c 1.1   0.1000000000000000D+01
 D   Cl    0.3486255109183041D+00
 c 1.1   0.1000000000000000D+01
 F   Cl    0.7094496005913351D+00
 c 1.1   0.1000000000000000D+01

 S   Ar    0.675538659275D+06  0.986636963051D+05  0.219803234807D+05  0.606661521657D+04  0.192414668906D+04  0.676384709776D+03  0.257333090515D+03  0.104264847919D+03  0.444979240557D+02  0.195922905985D+02  0.757428146340D+01  0.321646760265D+01  0.113509251975D+01  0.526739271984D+00  0.198931648561D+00
 c 1.15   0.351709210693D-04  0.282908214977D-03  0.153024562617D-02  0.666243417934D-02  0.245064743265D-01  0.765958894165D-01  0.194272302149D+00  0.355450886725D+00  0.358293634019D+00  0.125323673214D+00  0.889311026333D-02  0.586901944317D-02 -0.100860472351D-02 -0.926818314596D-02 -0.531489243395D-02
 c 1.15  -0.100098723584D-04 -0.803750982810D-04 -0.436813163465D-03 -0.190083871250D-02 -0.712073273825D-02 -0.228008520755D-01 -0.631120452651D-01 -0.135945809260D+00 -0.203774409144D+00 -0.502215943277D-01  0.480670567551D+00  0.590515027075D+00  0.886903945994D-01 -0.133397398769D-01  0.218793636384D-02
 c 1.15   0.356222072495D-05  0.285901969091D-04  0.155206308491D-03  0.675969534482D-03  0.252990360666D-02  0.809076342000D-02  0.223533405962D-01  0.480428293258D-01  0.725279973377D-01  0.193321750879D-01 -0.205109624339D+00 -0.424354051190D+00  0.691479118463D-01  0.718902327096D+00  0.409741154664D+00
 c 1.15   0.395371369286D-05  0.306190625755D-04  0.174085579246D-03  0.713020191690D-03  0.290547727418D-02  0.843584330690D-02  0.267964556830D-01  0.490740380988D-01  0.106100761856D+00 -0.240785516942D-01 -0.198140886892D+00 -0.886302784427D+00  0.143521682628D+01  0.620236594930D+00 -0.139943142783D+01
 c 1.15  -0.578782146055D-05 -0.497661904042D-04 -0.255112739152D-03 -0.121080511071D-02 -0.390184100277D-02 -0.153232247785D-01 -0.336550100859D-01 -0.105373758097D+00 -0.100347096898D+00 -0.102790126780D+00  0.993797045285D+00  0.261705198562D+00 -0.398247429494D+01  0.486685392138D+01 -0.202898606104D+01
 P   Ar    0.130743512241D+04  0.309795642732D+03  0.995417477374D+02  0.371647738449D+02  0.151038750850D+02  0.639356851127D+01  0.277320885811D+01  0.104796171797D+01  0.403715159463D+00  0.144649462484D+00
 c 1.10   0.939343449197D-03  0.787363668428D-02  0.398482094052D-01  0.137586335637D+00  0.312740272565D+00  0.425523952886D+00  0.252841444502D+00  0.289578532288D-01 -0.430401214790D-02 -0.653599787947D-03
 c 1.10  -0.256065745643D-03 -0.218955874106D-02 -0.110323924059D-01 -0.399117307449D-01 -0.917487770248D-01 -0.140099153040D+00 -0.370271221555D-01  0.338743298390D+00  0.534980872539D+00  0.283722880291D+00
 c 1.10   0.364814273416D-03  0.307462193018D-02  0.158140105064D-01  0.567253273804D-01  0.136462355057D+00  0.185604289968D+00  0.641313686935D-01 -0.108343691809D+01  0.241443757299D+00  0.759592354738D+00
 c 1.10   0.462029513941D-03  0.650048154851D-02  0.199183210802D-01  0.130424514861D+00  0.147650746124D+00  0.575226751470D+00 -0.108837419261D+01 -0.343353258202D+00  0.157666588595D+01 -0.113676518254D+01
 D   Ar    0.127480668106D+01
 c 1.1   0.100000000000D+01
 D   Ar    0.422416879920D+00
 c 1.1   0.100000000000D+01
 F   Ar    0.894139819447D+00
 c 1.1   0.100000000000D+01

}


basis = { !reduced sigma QZ

 S   H     0.2116035200427161D+03  0.3149570335890269D+02  0.7195760632952116D+01  0.2074480215647466D+01  0.7097233371318440D+00  0.2522742820568847D+00  0.9234725818851804D-01
 c 1.7   0.6276050869660975D-03  0.4830624920218443D-02  0.2476075679753395D-01  0.9006078091261770D-01  0.2523475650139779D+00  0.4701399202559987D+00  0.2995362178778717D+00
 c 1.7   0.2252437348199378D-02  0.1854273624026883D-01  0.8435063363535930D-01  0.3471107923655796D+00  0.7070102178044398D+00 -0.2328849394904652D+00 -0.7570565528622798D+00
 c 1.7  -0.6713119325416639D-02 -0.3957245519396198D-01 -0.2619683361560200D+00  0.3308593789354219D+00  0.1404290865581256D+01 -0.3116784350330668D+01  0.2013879860928380D+01
 c 1.7  -0.6986864105068438D-02 -0.4030742980516044D-01 -0.3492454416551420D+00 -0.1525251514166478D+01  0.2826384245547541D+01 -0.1775860427525989D+01  0.3912400248160146D+00
 P   H     0.2529463642636481D+01  
 c 1.1   0.1000000000000000D+01
 P   H     0.8416550957209757D+00  
 c 1.1   0.1000000000000000D+01
 P   H     0.2938025258469202D+00
 c 1.1   0.1000000000000000D+01
 D   H     0.1757020504882832D+01
 c 1.1   0.1000000000000000D+01
 D   H     0.5922324971497107D+00
 c 1.1   0.1000000000000000D+01
 F   H     0.1534241060021438D+01
 c 1.1   0.1000000000000000D+01

 S   He    0.4848587147171983D+03  0.7256537481582569D+02  0.1650093575682047D+02  0.4696108647612125D+01  0.1511368266792371D+01  0.5140719722598748D+00  0.1784224994169781D+00
 c 1.7   0.1045822515328871D-02  0.8060630211932656D-02  0.3987855655700939D-01  0.1365722757168706D+00  0.3148464287336635D+00  0.4430507858386400D+00  0.2288068728644235D+00
 c 1.7   0.1577358565794159D-02  0.1331330316018543D-01  0.7014753973671926D-01  0.3929243824594484D+00  0.7302054210634027D+00 -0.5326922083549162D+00 -0.5781665919304123D+00
 c 1.7   0.2927043790811934D-02  0.2072136961878297D-01  0.2292202052395868D+00  0.1217358364644135D+01 -0.1444206448038243D+01 -0.2284505802365204D+00  0.7922177337974378D+00
 c 1.7  -0.9412939458126683D-02  0.1259735855851765D-01 -0.1307712330373636D+01  0.1151980735571822D+01  0.5591999797806136D+00 -0.1780779869070936D+01  0.1182194692956978D+01
 P   He    0.5749586224558337D+01 
 c 1.1   0.100000000000D+01
 P   He    0.1651374830491201D+01  
 c 1.1   0.100000000000D+01
 P   He    0.5359390007840256D+00
 c 1.1   0.100000000000D+01
 D   He    0.3997277197127918D+01  
 c 1.1   0.100000000000D+01
 D   He    0.1221030833087692D+01
 c 1.1   0.100000000000D+01
 F   He    0.2689092173939488D+01
 c 1.1   0.1000000000000000D+01

 S   Li    0.7151862101669753D+04  0.1068818293564980D+04  0.2427954087827263D+03  0.6841026206369767D+02  0.2218194557264314D+02  0.7934616261476268D+01  0.3021219930029943D+01  0.1198179879368578D+01  0.4841458948404118D+00  0.9986373081714531D-01  0.4580265434356080D-01  0.2072116285309734D-01
 c 1.12   0.1014324987044592D-03  0.7889631793519169D-03  0.4136830383892330D-02  0.1716491081706033D-01  0.5795324266827090D-01  0.1546551608029416D+00  0.3038879301694722D+00  0.3743035890603087D+00  0.1640160687556539D+00  0.5914445145158481D-01  0.1110301042456559D+00  0.4397111039025704D-01
 c 1.12   0.3634242234335689D-04  0.2830480963479420D-03  0.1487904472123127D-02  0.6163354851131659D-02  0.2109128195655002D-01  0.5696814705816253D-01  0.1182303545632325D+00  0.1677750564437878D+00  0.1572117998894017D+00 -0.2657207597262538D+00 -0.5978076039117771D+00 -0.2228809963134272D+00
 c 1.12  -0.2346748077038285D-04 -0.1862256105570570D-03 -0.9305430534957658D-03 -0.4154739208253127D-02 -0.1324316335376252D-01 -0.4076885156657909D-01 -0.7685162473976552D-01 -0.1540378972680447D+00 -0.1550786281903574D+00  0.1684223990428365D+01 -0.5421310592679536D+00 -0.9441256300823267D+00
 c 1.12  -0.2214277998597067D-03 -0.1759920613475073D-02 -0.9067726111181814D-02 -0.3758118808415428D-01 -0.1219771668817843D+00 -0.3114344066543507D+00 -0.4864921294060424D+00 -0.1004121847128535D+00  0.1513542132030988D+01 -0.9715480799885656D+00 -0.2696017722023132D-01  0.4208202202683565D+00
 c 1.12  -0.1476220320226186D-03 -0.9734264451178199D-03 -0.6772674459871886D-02 -0.1889410712313243D-01 -0.9446572480514966D-01 -0.1043728047321644D+00 -0.4673330316195006D+00  0.1006609479697812D+01 -0.2778231583179587D-01 -0.3174203661603712D+01  0.5294032308501354D+01 -0.2852258086844796D+01
 P   Li    0.1869027684454385D+02  0.4004072328435793D+01  0.1145858105353701D+01  0.3684096844707549D+00  0.1274692718251664D+00  0.4868079289306204D-01  0.1870110070197966D-01
 c 1.7   0.6133710284862765D-03  0.5083063262796737D-02  0.1962043336564959D-01  0.7219549460252769D-01  0.2426243149582320D+00  0.5170607983946727D+00  0.3232454860700422D+00
 c 1.7   0.1582343762107310D-02  0.1226873814144345D-01  0.4359474641470417D-01  0.1013389016813029D+00  0.8341435400044493D+00 -0.7248220739537281D-01 -0.8133000050062776D+00
 c 1.7   0.7315972935707371D-02  0.5787517592735709D-01  0.3244654973788249D+00  0.8360561698073540D+00 -0.4473720938016568D+00 -0.6792525345322816D+00  0.6885957467040502D+00
 c 1.7   0.1017620079947706D-01  0.5404216499239408D-01  0.6559863530611441D+00  0.2326380627053353D-02 -0.1514299224248706D+01  0.2164634473653466D+01 -0.1247728370685053D+01
 D   Li    0.5827838127440488D+00  
 c 1.1   0.100000000000D+01
 D   Li    0.1612708700863663D+00  
 c 1.1   0.100000000000D+01
 D   Li    0.6268969023938201D-01
 c 1.1   0.100000000000D+01
 F   Li    0.2099272522255428D+00 
 c 1.1   0.100000000000D+01
 F   Li    0.8448871191475195D-01
 c 1.1   0.100000000000D+01
 G   Li    0.2380644792495623D+00
 c 1.1   0.1000000000000000D+01

 S   Be    0.220510118798D+05  0.312289583314D+04  0.675827943909D+03  0.184833365854D+03  0.586662699434D+02  0.205815200280D+02  0.762168900774D+01  0.291944609161D+01  0.114175430558D+01  0.283739278281D+00  0.125699949879D+00  0.488398639517D-01
 c 1.12   0.561040889116D-04  0.474291318680D-03  0.263201714838D-02  0.113794148088D-01  0.405994262036D-01  0.120120800647D+00  0.278417982671D+00  0.422807827156D+00  0.267338493360D+00  0.198289966559D-01 -0.751235598049D-02  0.130130392921D-02
 c 1.12  -0.101408488079D-04 -0.861898032482D-04 -0.477644774088D-03 -0.208337585922D-02 -0.746905666481D-02 -0.231161126642D-01 -0.572536785546D-01 -0.112525837343D+00 -0.136748287934D+00  0.165293507979D+00  0.559619359722D+00  0.397058205863D+00
 c 1.12   0.138698281393D-04  0.113089263464D-03  0.634317121741D-03  0.273875506543D-02  0.102360492764D-01  0.305946694873D-01  0.826053580073D-01  0.145264506749D+00  0.235291013082D+00 -0.108445555017D+01 -0.463499856236D+00  0.131295837026D+01
 c 1.12   0.159461082119D-04  0.173512248601D-03  0.708954553349D-03  0.475904757378D-02  0.866971845017D-02  0.625121034924D-01  0.567956138768D-01  0.421153541850D+00 -0.104393753084D+00 -0.288864995285D+01  0.431885797090D+01 -0.206910418052D+01
 c 1.12   0.378251700752D-04  0.537059087727D-03  0.110359761623D-02  0.158724190578D-01  0.140221093242D-01  0.249409473046D+00  0.664238479276D-01  0.141044083146D+01 -0.308887321470D+01  0.365039641647D+01 -0.312304959045D+01  0.105541413538D+01
 P   Be    0.327885758545D+03  0.150156831076D+02  0.333520629233D+01  0.919250760668D+00  0.307072827193D+00  0.117096368893D+00  0.448700703791D-01
 c 1.7  -0.583734047224D-04 -0.373662979585D-02 -0.247532583624D-01 -0.105418735746D+00 -0.305119937500D+00 -0.485747180519D+00 -0.276595884873D+00
 c 1.7  -0.311334523564D-04 -0.198266778611D-02 -0.715869467623D-02  0.175491737344D-01 -0.710274218100D+00 -0.226403992239D+00  0.106132742175D+01
 c 1.7  -0.307827728188D-03 -0.177217872331D-01 -0.188796451541D+00 -0.891027126089D+00  0.782488152574D-01  0.989085632251D+00 -0.668117416001D+00
 c 1.7  -0.467035534610D-03 -0.151600105616D-01 -0.429396657521D+00 -0.619504959076D+00  0.203512771082D+01 -0.233441086833D+01  0.120099513214D+01
 D   Be    0.106293641021D+01  
 c 1.1   0.100000000000D+01
 D   Be    0.283123662804D+00  
 c 1.1   0.100000000000D+01
 D   Be    0.928485639454D-01
 c 1.1   0.100000000000D+01
 F   Be    0.125279358277D+01  
 c 1.1   0.100000000000D+01
 F   Be    0.297308671477D+00
 c 1.1   0.100000000000D+01
 G   Be    0.536735284208D+00
 c 1.1   0.100000000000D+01

 S   B     0.247702232109D+05  0.369514297531D+04  0.837808873876D+03  0.236687173898D+03  0.768347961549D+02  0.274715913413D+02  0.105119153832D+02  0.423244275348D+01  0.174396730530D+01  0.483930404496D+00  0.201781510089D+00  0.782701815155D-01
 c 1.12   0.847833374195D-04  0.662908029735D-03  0.347939519317D-02  0.144655039890D-01  0.500608873007D-01  0.141118256651D+00  0.300277503453D+00  0.407617184044D+00  0.231034193906D+00  0.125806043853D-01 -0.129925990106D-01 -0.403196715248D-02
 c 1.12  -0.157155428235D-04 -0.123637878767D-03 -0.644826626116D-03 -0.273060469057D-02 -0.947177109868D-02 -0.285539623285D-01 -0.656640627897D-01 -0.125682654336D+00 -0.120834032669D+00  0.236588714563D+00  0.571953353460D+00  0.329500966240D+00
 c 1.12   0.221989434449D-04  0.173761877623D-03  0.907522884011D-03  0.381659680841D-02  0.135306888373D-01  0.407054319103D-01  0.961349300491D-01  0.184696036265D+00  0.199221002944D+00 -0.128024157596D+01 -0.100659316105D+00  0.114092678316D+01
 c 1.12   0.271448379324D-04  0.279514816400D-03  0.940949017070D-03  0.695144082349D-02  0.107693731141D-01  0.869972488165D-01  0.430468476488D-01  0.629534433239D+00 -0.562607239038D+00 -0.211657834521D+01  0.370761507268D+01 -0.199511844686D+01
 c 1.12   0.428281143290D-04  0.584343413047D-03  0.108747148595D-02  0.165765849117D-01  0.674376451713D-02  0.232942105138D+00 -0.370973863796D-01  0.167345298747D+01 -0.359578534853D+01  0.419460554730D+01 -0.355512497967D+01  0.130800896147D+01
 P   B     0.419515297259D+02  0.972373630990D+01  0.295045902176D+01  0.103345275029D+01  0.399708950372D+00  0.158935660696D+00  0.601884097012D-01
 c 1.7   0.182741245572D-02  0.132576785659D-01  0.561184647328D-01  0.172499524326D+00  0.338794046299D+00  0.429587215485D+00  0.221591674818D+00
 c 1.7  -0.229170101270D-02 -0.183565050690D-01 -0.628857813530D-01 -0.284914151243D+00 -0.693148581199D+00  0.416847404672D+00  0.652817290885D+00
 c 1.7  -0.668344871101D-02 -0.521883670963D-01 -0.303839763773D+00 -0.869115621984D+00  0.778724761551D+00  0.609209920005D+00 -0.818132950161D+00
 c 1.7  -0.164062316802D-01 -0.833877323713D-01 -0.960507650484D+00  0.562831514853D+00  0.972146222968D+00 -0.176602338043D+01  0.108127925337D+01
 D   B     0.119808123284D+01  
 c 1.1   0.100000000000D+01
 D   B     0.409182945477D+00  
 c 1.1   0.100000000000D+01
 D   B     0.147265740758D+00
 c 1.1   0.100000000000D+01
 F   B     0.848279831713D+00 
 c 1.1   0.100000000000D+01
 F   B     0.294148109932D+00
 c 1.1   0.100000000000D+01
 G   B     0.661397213139D+00
 c 1.1   0.100000000000D+01

 S   C     0.4529529897153225D+05  0.6596963979891528D+04  0.1458323852931279D+04  0.4052918697108038D+03  0.1298660894854921D+03  0.4574399921969370D+02  0.1721070209122770D+02  0.6797661977660973D+01  0.2750277750123246D+01  0.7817639861735378D+00  0.3204292375852224D+00  0.1202651631852148D+00
 c 1.12   0.6387359006056888D-04  0.5190723263165580D-03  0.2812987829033888D-02  0.1192562577912805D-01  0.4247502865071178D-01  0.1253299103189696D+00  0.2843452870118111D+00  0.4149210872383134D+00  0.2551062425786876D+00  0.2147909677791715D-01 -0.4700858317251726D-02  0.1284076997473067D-02
 c 1.12  -0.1356113973458062D-04 -0.1110191218680605D-03 -0.5977754348919198D-03 -0.2573681439975442D-02 -0.9192194341755673D-02 -0.2871387200425127D-01 -0.7008284901000188D-01 -0.1379922964524868D+00 -0.1351774327291214D+00  0.2261819428196504D+00  0.5767799010511033D+00  0.3400545985586380D+00
 c 1.12   0.1761741500506033D-04  0.1426588533732172D-03  0.7787413398988626D-03  0.3298709386332982D-02  0.1211698621420723D-01  0.3733888777528199D-01  0.9658578282641070D-01  0.1894582988945921D+00  0.2330298726825249D+00 -0.1277673499901640D+01 -0.1106624360430226D+00  0.1122584133541342D+01
 c 1.12  -0.2139496386073988D-04 -0.2499522029651055D-03 -0.7850309602278659D-03 -0.6616977139428719D-02 -0.9242335596212606D-02 -0.8927948946753540D-01 -0.3939644060466180D-01 -0.6745455116588958D+00  0.6068398108762550D+00  0.2000906505273510D+01 -0.3492916654974819D+01  0.1873951498475300D+01
 c 1.12   0.2449749660381941D-04  0.4848522846330474D-03  0.5137184189053536D-03  0.1443183460284805D-01 -0.1674894399969287D-02  0.2174143516543153D+00 -0.1360646636195921D+00  0.1892020688617726D+01 -0.3778570061677182D+01  0.4267561355880889D+01 -0.3512927481879973D+01  0.1284711430231726D+01
 P   C     0.5823136715054405D+02  0.1358137602435895D+02  0.4165059075598005D+01  0.1483163849071533D+01  0.5751891317588066D+00  0.2233844730068058D+00  0.8677881048653807D-01
 c 1.7   0.2294800798164384D-02  0.1660401103294188D-01  0.7089462519412160D-01  0.2011401571689742D+00  0.3697333901181279D+00  0.4046460651215248D+00  0.1760290513165390D+00
 c 1.7  -0.2663267654829658D-02 -0.2116888471632285D-01 -0.7296631021316821D-01 -0.3394373063497136D+00 -0.6174938023256455D+00  0.5179944569256500D+00  0.5773051594194387D+00
 c 1.7  -0.6494648080402353D-02 -0.5319971275675475D-01 -0.2678501224389019D+00 -0.8955082485282138D+00  0.8990396193035181D+00  0.5450230857514716D+00 -0.8601483474901703D+00
 c 1.7   0.1255296081085390D-01  0.5535357348714944D-01  0.7104126268136121D+00 -0.2315805261560672D-01 -0.1559772469412343D+01  0.2230790638008553D+01 -0.1325749659734857D+01
 D   C     0.1750539996550934D+01
 c 1.1   0.9999999999999998D+00
 D   C     0.6317743460590992D+00  
 c 1.1   0.9999999999999998D+00
 D   C     0.2337636372182323D+00
 c 1.1   0.9999999999999998D+00
 F   C     0.1246027929370702D+01
 c 1.1   0.9999999999999998D+00
 F   C     0.4264699127632702D+00
 c 1.1   0.9999999999999998D+00
 G   C     0.9880928669895198D+00
 c 1.1   0.9999999999999998D+00

 S   N     0.4558600923962941D+05  0.6963865214014055D+04  0.1602584493753873D+04  0.4575893020970692D+03  0.1511441630468096D+03  0.5561023938220758D+02  0.2194573761284101D+02  0.9036547797234970D+01  0.3762802533096778D+01  0.1123988537452199D+01  0.4511028108032781D+00  0.1668059994569991D+00
 c 1.12   0.6168881628495232D-04  0.4681496116740373D-03  0.2417293582865187D-02  0.9949476764959149D-02  0.3343607671960941D-01  0.9302175616654589D-01  0.2023476015477833D+00  0.3158331523782676D+00  0.2299135962020909D+00 -0.1960723269182198D+00 -0.5124036826660270D+00 -0.2918168108800570D+00
 c 1.12  -0.7137938767878878D-04 -0.5403299084944167D-03 -0.2796412532737293D-02 -0.1142694031821681D-01 -0.3831708781626431D-01 -0.1036034886462021D+00 -0.2171019140418493D+00 -0.2850343657016460D+00 -0.1523569527405710D+00 -0.1310719536190108D+00 -0.2730333056634036D+00 -0.1594048360355246D+00
 c 1.12  -0.2623781802964361D-04 -0.1974090789920630D-03 -0.1033080835642949D-02 -0.4219111287482615D-02 -0.1467779912852429D-01 -0.4189221457585292D-01 -0.1025659495420143D+00 -0.1988952432873188D+00 -0.2161524151089522D+00  0.1265478175486275D+01  0.1060411603401250D+00 -0.1108434049073771D+01
 c 1.12  -0.3233226949476983D-04 -0.3289437980547062D-03 -0.1045223509965814D-02 -0.8038940113022012D-02 -0.1122631728542372D-01 -0.9836328262151510D-01 -0.3887486877861843D-01 -0.6873482523137949D+00  0.6445589708591418D+00  0.1913680084874304D+01 -0.3377650413295714D+01  0.1831045353763701D+01
 c 1.12  -0.3752699826746837D-04 -0.6344985668373912D-03 -0.7303940422972273D-03 -0.1737272863596849D-01  0.1705278035408238D-02 -0.2455108802102793D+00  0.1632198547223241D+00 -0.1960397563636909D+01  0.3991161042044152D+01 -0.4387753315189499D+01  0.3467066711037012D+01 -0.1259550305303324D+01
 P   N     0.9314772036923955D+02  0.2191757974579253D+02  0.6840535382158940D+01  0.2434103743104392D+01  0.9266796310920945D+00  0.3497825128209006D+00  0.1290886685612419D+00
 c 1.7  -0.1942282650245829D-02 -0.1438150465465661D-01 -0.6314514075091759D-01 -0.1887426186886432D+00 -0.3649918905078250D+00 -0.4176710444627271D+00 -0.1955094951442867D+00
 c 1.7  -0.2532440219663964D-02 -0.2061284410386553D-01 -0.7988759235382319D-01 -0.3325541308486901D+00 -0.6083952314594606D+00  0.4715019656826517D+00  0.5895807990702683D+00
 c 1.7  -0.5333861189511481D-02 -0.4827650374210555D-01 -0.2297028756505530D+00 -0.8687549639435365D+00  0.7504776057797010D+00  0.6628924035950959D+00 -0.9010324960010966D+00
 c 1.7  -0.1112482392573648D-01 -0.4465381822937768D-01 -0.6205599947843735D+00 -0.2166542608682859D+00  0.1725604661722467D+01 -0.2174317271332359D+01  0.1230395685345740D+01
 D   N     0.2811594541757228D+01 
 c 1.1   0.9999999999999996D+00
 D   N     0.9933984611546955D+00  
 c 1.1   0.9999999999999996D+00
 D   N     0.3528244536136095D+00
 c 1.1   0.9999999999999996D+00
 F   N     0.1884963807655133D+01 
 c 1.1   0.9999999999999996D+00
 F   N     0.6411273936859971D+00
 c 1.1   0.9999999999999996D+00
 G   N     0.1359207158579007D+01
 c 1.1   0.9999999999999996D+00

 S   O     0.697304904046D+05  0.114734887984D+05  0.267702822336D+04  0.733767820537D+03  0.225795733816D+03  0.769851682639D+02  0.286750746270D+02  0.115082853123D+02  0.479342702695D+01  0.152935837704D+01  0.596875068400D+00  0.218378841548D+00
 c 1.12   0.735092100200D-04  0.509983513968D-03  0.270759754115D-02  0.121614816661D-01  0.458560677557D-01  0.138195842395D+00  0.303593850890D+00  0.407203608084D+00  0.226603867314D+00  0.190750725030D-01 -0.193498853119D-02  0.895256447742D-03
 c 1.12  -0.166672043121D-04 -0.116199330780D-03 -0.614052884799D-03 -0.279474644418D-02 -0.106306742990D-01 -0.339709915249D-01 -0.821451369517D-01 -0.151202526995D+00 -0.124557920849D+00  0.251607065087D+00  0.589636114005D+00  0.313527079528D+00
 c 1.12   0.217995312801D-04  0.150060670909D-03  0.806172842253D-03  0.361234507969D-02  0.140454538441D-01  0.445833139250D-01  0.113689206282D+00  0.218773518000D+00  0.209342440306D+00 -0.134271849759D+01  0.281343523208D-01  0.103153944687D+01
 c 1.12   0.257777282816D-04  0.263383736332D-03  0.792539041932D-03  0.697753949270D-02  0.117559498478D-01  0.101425565090D+00  0.496626361009D-01  0.819531867873D+00 -0.985595214780D+00 -0.143174740358D+01  0.300000144933D+01 -0.173393848587D+01
 c 1.12  -0.289645169832D-04 -0.413117865831D-03 -0.689900071214D-03 -0.115364695384D-01 -0.731625526667D-02 -0.183121598995D+00  0.367402229220D-01 -0.177993875844D+01  0.404513506397D+01 -0.461426462606D+01  0.363070706213D+01 -0.137517786863D+01
 P   O     0.127242514044D+03  0.299891092611D+02  0.936783296102D+01  0.335224755734D+01  0.126847557002D+01  0.465964019840D+00  0.164425123483D+00
 c 1.7   0.190768109660D-02  0.144334352577D-01  0.644842250094D-01  0.190203058364D+00  0.361356891433D+00  0.414958708987D+00  0.212136495794D+00
 c 1.7  -0.265169083771D-02 -0.220021194128D-01 -0.897601719436D-01 -0.360613588957D+00 -0.573612010013D+00  0.485592897417D+00  0.552728493732D+00
 c 1.7   0.519278975991D-02  0.477252695332D-01  0.232102637352D+00  0.892467918169D+00 -0.871985527338D+00 -0.504752005465D+00  0.825916486387D+00
 c 1.7   0.110796986946D-01  0.369102000260D-01  0.633555935246D+00  0.132135208203D+00 -0.158165729041D+01  0.204740484050D+01 -0.118981999982D+01
 D   O     0.475231078371D+01  
 c 1.1   0.100000000000D+01
 D   O     0.154842334451D+01  
 c 1.1   0.100000000000D+01
 D   O     0.524575390178D+00
 c 1.1   0.100000000000D+01
 F   O     0.252472944598D+01 
 c 1.1   0.100000000000D+01
 F   O     0.883406459494D+00
 c 1.1   0.100000000000D+01
 G   O     0.170193698199D+01
 c 1.1   0.100000000000D+01


 S   F     0.8540152703291904D+05  0.1289047751955825D+05  0.2942370265730536D+04  0.8315685153974576D+03  0.2706531601535530D+03  0.9735134079415771D+02  0.3756064119042376D+02  0.1522080471149763D+02  0.6309413759417776D+01  0.1936262581600020D+01  0.7587949957751952D+00  0.2787566070776886D+00
 c 1.12  -0.7558686060325144D-04 -0.5815537855047983D-03 -0.3043887998220777D-02 -0.1271548713788200D-01 -0.4414423970629506D-01 -0.1271293962035180D+00 -0.2831504737392242D+00 -0.4197714277085938D+00 -0.2679723285330135D+00  0.1395893285403749D+00  0.3455236064514363D+00  0.1778342711193386D+00
 c 1.12   0.3208327352369933D-04  0.2460098263800100D-03  0.1292073327921060D-02  0.5342110407596844D-02  0.1848899949969758D-01  0.5103307652185402D-01  0.1067811563037774D+00  0.1155257622843640D+00  0.3755105219047868D-01  0.2286146007173278D+00  0.4703869384745376D+00  0.2466109164522680D+00
 c 1.12   0.2394172307650491D-04  0.1858164671852319D-03  0.9645824925022187D-03  0.4113643027021798D-02  0.1434699730289507D-01  0.4462164135069401D-01  0.1074891189719383D+00  0.2306263656334215D+00  0.1881422879556214D+00 -0.1357118013261452D+01  0.8730657282080410D-01  0.1006665566144005D+01
 c 1.12   0.2862257724728235D-04  0.3239642725176096D-03  0.9086254007894208D-03  0.8307239991271703D-02  0.9174851116551072D-02  0.1091928849365886D+00  0.2312691105351791D-01  0.8592828634164154D+00 -0.1029019001073455D+01 -0.1371313108675213D+01  0.2971069897641451D+01 -0.1742303920913812D+01
 c 1.12  -0.4242278847520616D-04 -0.4654971926892366D-03 -0.1235519210378237D-02 -0.1212767688611523D-01 -0.1132430371322377D-01 -0.1694134062418757D+00 -0.4904901602239242D-01 -0.1589505589598975D+01  0.3755661900064052D+01 -0.4398252408298287D+01  0.3586454801402470D+01 -0.1380509008493250D+01
 P   F     0.1366675569327281D+03  0.3209243366559625D+02  0.1001603315897243D+02  0.3618343041860722D+01  0.1382967667730884D+01  0.5181407950751145D+00  0.1843629550205117D+00
 c 1.7  -0.2636815906627392D-02 -0.1981100354441751D-01 -0.8505245588978613D-01 -0.2266199795132147D+00 -0.3727899278708030D+00 -0.3833023296536459D+00 -0.1782741471094225D+00
 c 1.7  -0.3841673414175819D-02 -0.3116369973417111D-01 -0.1282590660749688D+00 -0.4658558922038402D+00 -0.4198779681083309D+00  0.5982240520192980D+00  0.4323870367501294D+00
 c 1.7   0.8318464788274870D-02  0.6044988672466163D-01  0.3759282256753899D+00  0.7907824950851153D+00 -0.1263692162036325D+01  0.2544548550504220D-01  0.6231123951780294D+00
 c 1.7  -0.1807388702401036D-01 -0.7590124829327732D-01 -0.1088282955164268D+01  0.1117270018254760D+01  0.2257588500272735D+00 -0.1285749646251138D+01  0.9954173193069141D+00
 D   F     0.4946269529122075D+01  
 c 1.1   0.9999999999999996D+00
 D   F     0.1733119724355515D+01  
 c 1.1   0.9999999999999996D+00
 D   F     0.6094546616649609D+00
 c 1.1   0.9999999999999996D+00
 F   F     0.3433364399630168D+01 
 c 1.1   0.9999999999999996D+00
 F   F     0.1164103831111596D+01
 c 1.1   0.9999999999999996D+00
 G   F     0.2371486749203138D+01
 c 1.1   0.9999999999999996D+00


 S   Ne    0.1164152476783856D+06  0.1734475298726180D+05  0.3898781505134204D+04  0.1094105708887066D+04  0.3530153864799757D+03  0.1253578402875005D+03  0.4775869175135436D+02  0.1924186164617692D+02  0.7959258211819787D+01  0.2482633520760004D+01  0.9721766702560117D+00  0.3532603402907154D+00
 c 1.12  -0.4287710541628525D-04 -0.3370400743867767D-03 -0.1798200456087410D-02 -0.7524266045081895D-02 -0.2651812792685293D-01 -0.7641714874246257D-01 -0.1665806772486519D+00 -0.2074752784694832D+00 -0.9931180089537303D-01 -0.1874779448805417D+00 -0.3802300331809008D+00 -0.2054406437161634D+00
 c 1.12  -0.5919207580862853D-04 -0.4668480434283472D-03 -0.2480178620801374D-02 -0.1046865701593004D-01 -0.3701018758488606D-01 -0.1099148777652249D+00 -0.2512895152797724D+00 -0.3851081676145106D+00 -0.2575697620175488D+00  0.1816229123977971D+00  0.4431463237572049D+00  0.2354532829809413D+00
 c 1.12   0.2135548426580091D-04  0.1734653737050608D-03  0.9163209294912054D-03  0.3904375373368035D-02  0.1394352898827963D-01  0.4437598696411416D-01  0.1102387817581453D+00  0.2342409171747064D+00  0.1964548838327406D+00 -0.1359106986752668D+01  0.7892530597993989D-01  0.1004214945609249D+01
 c 1.12   0.2711059317592402D-04  0.3042674473374936D-03  0.8621615565062058D-03  0.7961681281739496D-02  0.9132109176270050D-02  0.1078829822750992D+00  0.2431140137469545D-01  0.8967836210157265D+00 -0.1095321122588058D+01 -0.1299322839477843D+01  0.2891904250293273D+01 -0.1697713582675987D+01
 c 1.12   0.4263935331140503D-04  0.4113746688755964D-03  0.1036353630476046D-02  0.1125725234674782D-01  0.1544188705801672D-01  0.1498891346478001D+00  0.8523483092161052D-01  0.1546070208825019D+01 -0.3766092945214526D+01  0.4456353986973241D+01 -0.3608477240052479D+01  0.1383329854325234D+01
 P   Ne    0.1667298078484559D+03  0.3923242405036569D+02  0.1228683425146198D+02  0.4451196541096365D+01  0.1696978121542429D+01  0.6307081641928195D+00  0.2229132651852507D+00
 c 1.7  -0.2795148004782417D-02 -0.2104030253374860D-01 -0.8994615058101021D-01 -0.2344008212168022D+00 -0.3760094820137422D+00 -0.3766774707642643D+00 -0.1718671650957083D+00
 c 1.7  -0.4190301338033627D-02 -0.3394455143403183D-01 -0.1425992462113364D+00 -0.4931569308415668D+00 -0.3643549224362700D+00  0.6137894881071363D+00  0.3979709043800961D+00
 c 1.7   0.9163486170041795D-02  0.6231815763988004D-01  0.4202260165461886D+00  0.7338026118568928D+00 -0.1339245167609446D+01  0.1771791355953848D+00  0.5506535241151871D+00
 c 1.7   0.1882300756753639D-01  0.8593047617377544D-01  0.1157403274138158D+01 -0.1387149806468683D+01  0.1420960373394941D+00  0.1025704467800513D+01 -0.9108859976458117D+00
 D   Ne    0.6339529384731254D+01  
 c 1.1   0.100000000000D+01
 D   Ne    0.2218032494878684D+01  
 c 1.1   0.100000000000D+01
 D   Ne    0.7738288673546861D+00
 c 1.1   0.100000000000D+01
 F   Ne    0.4536351874282573D+01  
 c 1.1   0.100000000000D+01
 F   Ne    0.1570530495099006D+01
 c 1.1   0.100000000000D+01
 G   Ne    0.2990630546610802D+01
 c 1.1   0.1000000000000001D+01

 S   Na    0.4567858133945166D+06  0.6767018966782745D+05  0.1515999764463649D+05  0.4213670542560053D+04  0.1340303280613203D+04  0.4761934702646867D+03  0.1849284212557213D+03  0.7701446175922318D+02  0.3343106800991053D+02  0.1493585421479702D+02  0.6742452744624473D+01  0.2710034975709249D+01  0.1122821590820789D+01  0.4595897974472915D+00  0.6130992828083046D-01  0.2392338604343024D-01
 c 1.16   0.1644620134052769D-04  0.1305471179355102D-03  0.6998901420792411D-03  0.3047225811547136D-02  0.1128689383027373D-01  0.3581220070848642D-01  0.9612520573732443D-01  0.2116639936154097D+00  0.3496406188899484D+00  0.3284320477161380D+00  0.1099006921230363D+00  0.6095656121259538D-02  0.1259078037804838D-02  0.4515861894154825D-03 -0.1331041468041955D-02 -0.1087691230645444D-02
 c 1.16  -0.4016090026810362D-05 -0.3193362197362887D-04 -0.1708208556829539D-03 -0.7473031093785868D-03 -0.2774681321251160D-02 -0.8983541763166777D-02 -0.2486537187884070D-01 -0.5994527584322267D-01 -0.1169443481625529D+00 -0.1636921350789761D+00 -0.4384277566567903D-01  0.3323570474527623D+00  0.5612490576619287D+00  0.2519370804842881D+00  0.4300109242938606D-02 -0.1501258619267861D-02
 c 1.16   0.6396918542634045D-06  0.5088362005124675D-05  0.2742875323264346D-04  0.1184875323661986D-03  0.4457296370308527D-03  0.1426525815085206D-02  0.3992568092340645D-02  0.9510328967022750D-02  0.1893856039137614D-01  0.2571556287296364D-01  0.8599198331801772D-02 -0.6205359307234704D-01 -0.1118677028430843D+00 -0.1639068982408521D+00  0.6137714406024997D+00  0.4900622895728902D+00
 c 1.16  -0.7730123526695386D-06 -0.6066294734991620D-05 -0.3067185751073139D-04 -0.1493609742083962D-03 -0.4944048185736016D-03 -0.1857798693365109D-02 -0.4434818270037656D-02 -0.1360188394113826D-01 -0.2318344561441817D-01 -0.5141810151013682D-01  0.1464930541683800D-01  0.6674119964136505D-01  0.2647450523930993D+00  0.9493410198362548D-02 -0.1933895802088324D+01  0.1867867459656161D+01
 c 1.16  -0.9138042747166869D-06 -0.6177734658664319D-05 -0.3191656979722978D-04 -0.1521011307713609D-03 -0.5525141581071044D-03 -0.2733351820993701D-02 -0.6582359007165714D-02 -0.3782910175590976D-01 -0.9077449387906124D-01 -0.2554091786238193D+00  0.3613409516930488D-01  0.6554796474756512D+00  0.1071095154523364D+01 -0.2092358235261248D+01  0.1272490769211908D+01 -0.7446034585481731D+00
 c 1.16  -0.1261835919941264D-04 -0.9791272142559012D-04 -0.4824739867109568D-03 -0.3022184755026529D-02 -0.6034449408347979D-02 -0.3805853237937393D-01 -0.3777025136300854D-01 -0.1726665284935091D+00  0.2705541493779453D+00 -0.1693246659922160D+00  0.1809711154960917D+01 -0.5184989660686528D+01  0.6074816256134630D+01 -0.3139685169377254D+01  0.9206254916997384D+00 -0.4736364016029404D+00
 P   Na    0.4167564703216248D+03  0.9867351187273105D+02  0.3153013928420249D+02  0.1162825913279579D+02  0.4692488158551839D+01  0.1972045925068591D+01  0.8401585539604246D+00  0.3642100206230126D+00  0.2099939956469425D+00  0.8265251241315186D-01  0.3225806420987274D-01  0.1318586042140035D-01
 c 1.12   0.8972103356717512D-03  0.7331539177452925D-02  0.3564863026889967D-01  0.1186451792505209D+00  0.2573166951390041D+00  0.3611180053466609D+00  0.3242755922729600D+00  0.1315835512392417D+00  0.1268171645205866D-01  0.4954648466301451D-02 -0.1169032511134262D-02  0.3926305777875230D-03
 c 1.12  -0.9111255819931712D-04 -0.7450272995587449D-03 -0.3649063910695654D-02 -0.1224074498778369D-01 -0.2699698251035873D-01 -0.3774495075784556D-01 -0.3813084153070934D-01 -0.2137012716408880D-01  0.1811782167180182D-01  0.2346469893518120D+00  0.5866446177970583D+00  0.2799702862114967D+00
 c 1.12   0.1404163457328661D-03  0.1199847048551759D-02  0.5652288854371844D-02  0.2014175364452784D-01  0.4198600967235549D-01  0.6875096793420975D-01  0.5364035948187180D-01  0.1480229883193473D+00 -0.1670146379136797D+00 -0.1059564669655690D+01  0.3191003431346125D+00  0.6706251162153770D+00
 c 1.12  -0.2147128049162046D-03 -0.2366792644967696D-02 -0.8980461214735455D-02 -0.4173937768297232D-01 -0.5787789396620493D-01 -0.1754922452767385D+00  0.9609628986263473D-01 -0.1070872638712986D+01  0.2357359267599554D+01 -0.9049782655572400D+00 -0.8616884697829739D+00  0.9659491903314900D+00
 c 1.12   0.1280260888873505D-02  0.1106892156476602D-01  0.5379177351909400D-01  0.1892821726931073D+00  0.3184377878170278D+00  0.3871707117056373D+00 -0.3901330934783461D+00 -0.1730629627783892D+01  0.1488435461360830D+01  0.2718844983456556D+00 -0.8634339778846331D+00  0.5666835849519836D+00
 D   Na    0.3903530245715423D+00  
 c 1.1   0.100000000000D+01
 D   Na    0.1035593074779975D+00  
 c 1.1   0.100000000000D+01
 D   Na    0.4094945768031644D-01
 c 1.1   0.100000000000D+01
 F   Na    0.1290736383994759D+00  
 c 1.1   0.100000000000D+01
 F   Na    0.7143933564535088D-01
 c 1.1   0.100000000000D+01
 G   Na    0.1147140959802120D+00
 c 1.1   0.9999999999999998D+00

 S   Mg    0.302853968211D+06  0.458434683970D+05  0.105480083457D+05  0.302277778178D+04  0.999204872508D+03  0.363884704361D+03  0.142402277988D+03  0.588227670510D+02  0.253557883630D+02  0.111184632594D+02  0.393734622167D+01  0.167478116580D+01  0.699144560587D+00  0.152856095428D+00  0.796128176051D-01  0.337820474575D-01
 c 1.16   0.340393464606D-04  0.260228916846D-03  0.134606500826D-02  0.553930799380D-02  0.194082355277D-01  0.591172481122D-01  0.151396807202D+00  0.300676664950D+00  0.381213501029D+00  0.213305548377D+00  0.227141229856D-01 -0.254742333319D-02  0.176876008823D-02 -0.134915503694D-02 -0.153947465449D-02 -0.133160464632D-02
 c 1.16  -0.857622733771D-05 -0.653968104476D-04 -0.340336270337D-03 -0.139497936794D-02 -0.497661750334D-02 -0.153721827993D-01 -0.422524903862D-01 -0.936352925222D-01 -0.163622912936D+00 -0.123174541944D+00  0.244462851533D+00  0.576593643226D+00  0.326701573283D+00  0.153219978976D-01 -0.736924815204D-02  0.140781366041D-02
 c 1.16   0.176138324856D-05  0.135252352820D-04  0.704265890248D-04  0.289041590494D-03  0.103093492930D-02  0.318093874645D-02  0.874504761155D-02  0.193757123415D-01  0.340617402870D-01  0.261342973239D-01 -0.549497340664D-01 -0.158717060173D+00 -0.203278678261D+00  0.229954611121D+00  0.559956342050D+00  0.347348078866D+00
 c 1.16   0.230250921318D-05  0.166300336168D-04  0.872822313347D-04  0.345933011647D-03  0.125798236929D-02  0.387520415005D-02  0.108530710979D-01  0.237512920464D-01  0.441520734167D-01  0.321994284974D-01 -0.800558623864D-01 -0.214732182385D+00 -0.329073818836D+00  0.173834412148D+01 -0.276694549941D+00 -0.115730996652D+01
 c 1.16   0.197658833922D-05  0.189798095769D-04  0.120735570664D-03  0.412521273642D-03  0.187946148804D-02  0.410599858125D-02  0.173097956966D-01  0.215977671664D-01  0.789795093904D-01 -0.806953736654D-02  0.685248285457D-01 -0.830108929861D+00  0.398497488250D+00  0.357064216185D+01 -0.563485471863D+01  0.262659334791D+01
 c 1.16  -0.976710813383D-05 -0.614037464527D-04 -0.394862902419D-03 -0.797126131109D-03 -0.512499757037D-02 -0.104685169880D-01 -0.520480712409D-01 -0.470805487293D-01 -0.254962824140D+00  0.784298301161D-01  0.157721564026D+00  0.208676234363D+01 -0.349248439121D+01  0.464470376706D+01 -0.457902381886D+01  0.150140513781D+01
 P   Mg    0.535390853575D+03  0.126215861896D+03  0.402498983585D+02  0.150028214154D+02  0.618674462402D+01  0.270152712997D+01  0.122878981030D+01  0.572480564783D+00  0.242535632492D+00  0.125288484784D+00  0.615903473470D-01  0.271772127294D-01
 c 1.12   0.847465820161D-03  0.707766654814D-02  0.348518982959D-01  0.115385622915D+00  0.249722573930D+00  0.349678140096D+00  0.315088772017D+00  0.147465603102D+00  0.203740904709D-01 -0.101532783329D-02  0.945491243351D-03 -0.113445967228D-03
 c 1.12   0.136747202385D-03  0.113854176031D-02  0.566073677596D-02  0.189321135297D-01  0.419234259953D-01  0.587977947306D-01  0.601360844649D-01  0.245711986816D-01 -0.110826849916D+00 -0.291647642129D+00 -0.474243274289D+00 -0.251825446828D+00
 c 1.12  -0.180756031276D-03 -0.150055544132D-02 -0.750657713885D-02 -0.246484906659D-01 -0.562463979411D-01 -0.773039578032D-01 -0.971733448198D-01 -0.756702755035D-01  0.411382898114D+00  0.853847853262D+00 -0.425552345197D+00 -0.735623814032D+00
 c 1.12   0.284550908808D-03  0.184263574501D-02  0.114424515862D-01  0.268448679944D-01  0.974908379661D-01  0.547280102336D-01  0.380745419220D+00 -0.162238175171D+00 -0.217170515333D+01  0.217306897006D+01  0.214082574152D+00 -0.846919272322D+00
 c 1.12  -0.691841250748D-03 -0.487864135533D-02 -0.292246214887D-01 -0.790480836663D-01 -0.249867528190D+00 -0.110263975424D+00 -0.740801719750D+00  0.281402166471D+01 -0.279287060723D+01  0.547689178676D+00  0.126988663505D+01 -0.889616310057D+00
 D   Mg    0.345913458594D+00  
 c 1.1   0.100000000000D+01
 D   Mg    0.134719539888D+00  
 c 1.1   0.100000000000D+01
 D   Mg    0.541592625268D-01
 c 1.1   0.100000000000D+01
 F   Mg    0.387644054507D+00  
 c 1.1   0.100000000000D+01
 F   Mg    0.173455637701D+00
 c 1.1   0.100000000000D+01
 G   Mg    0.272737215756D+00
 c 1.1   0.100000000000D+01

 S   Al    0.425599505680D+06  0.630841500267D+05  0.143149027076D+05  0.404596263769D+04  0.131558284042D+04  0.472389747795D+03  0.183137757601D+03  0.752314367573D+02  0.322577246001D+02  0.140707655810D+02  0.512934807838D+01  0.224532393684D+01  0.961283525359D+00  0.263830022653D+00  0.131099160486D+00  0.539942838032D-01
 c 1.16   0.274682026367D-04  0.215908585284D-03  0.113559716236D-02  0.478089284582D-02  0.171739006808D-01  0.534213299130D-01  0.139757215488D+00  0.286494810185D+00  0.385192181852D+00  0.237101131743D+00  0.298999363793D-01 -0.356104364141D-02  0.190864702270D-02 -0.769500188224D-03  0.530392961064D-03 -0.134916572527D-03
 c 1.16  -0.713944808236D-05 -0.560605438572D-04 -0.296098768750D-03 -0.124427433605D-02 -0.453560243513D-02 -0.143214403813D-01 -0.398946113924D-01 -0.910804416228D-01 -0.164098030714D+00 -0.142800212588D+00  0.199574130446D+00  0.573037614947D+00  0.368107539499D+00  0.228020809952D-01 -0.731350617737D-02  0.147384021809D-02
 c 1.16   0.165333904833D-05  0.129219334214D-04  0.685327194303D-04  0.287404330755D-03  0.104877461996D-02  0.331600141516D-02  0.929142103744D-02  0.213775549262D-01  0.393746871355D-01  0.354145368702D-01 -0.544458277186D-01 -0.192108705189D+00 -0.253259851439D+00  0.208342412754D+00  0.611969172453D+00  0.347723961855D+00
 c 1.16   0.202580921077D-05  0.164614537414D-04  0.855496306807D-04  0.359296318204D-03  0.133398726406D-02  0.414364367111D-02  0.118662326671D-01  0.268118582380D-01  0.496539017510D-01  0.460048761318D-01 -0.714029017861D-01 -0.274791574212D+00 -0.410226374827D+00  0.159721038056D+01  0.408433979636D-01 -0.125480702631D+01
 c 1.16   0.279995333096D-05  0.205975250906D-04  0.136491618041D-03  0.456336488879D-03  0.202846868763D-02  0.508628627613D-02  0.195121179897D-01  0.336258288996D-01  0.815380891823D-01  0.324870399185D-01 -0.407590508804D-02 -0.863123641469D+00  0.320593570025D+00  0.351226073863D+01 -0.527926944245D+01  0.243168686690D+01
 c 1.16  -0.298928355461D-05 -0.451162145733D-04 -0.239966803127D-03 -0.690046980177D-03 -0.469227836956D-02 -0.644918566593D-02 -0.461400641351D-01 -0.201915900386D-01 -0.276199605109D+00  0.143801396923D+00 -0.313209793949D+00  0.307380408586D+01 -0.474554377974D+01  0.559078910151D+01 -0.489784239879D+01  0.155311340906D+01
 P   Al    0.332293562649D+04  0.646628236622D+03  0.188260198800D+03  0.660765278650D+02  0.256594770377D+02  0.106722636175D+02  0.459192738380D+01  0.199164698657D+01  0.857752462801D+00  0.293348123933D+00  0.117053211609D+00  0.434174215091D-01
 c 1.12   0.569616822943D-04  0.689181539439D-03  0.453878637595D-02  0.212390401164D-01  0.753104639555D-01  0.193946075260D+00  0.338579963996D+00  0.377494476439D+00  0.199175420338D+00  0.205298955926D-01 -0.214613851651D-02  0.806008777549D-03
 c 1.12  -0.101677790854D-04 -0.125589138853D-03 -0.809030817506D-03 -0.389242443713D-02 -0.136601548334D-01 -0.369045991799D-01 -0.628583960210D-01 -0.814329681366D-01 -0.228636318267D-01  0.226620788912D+00  0.509784858032D+00  0.401007512300D+00
 c 1.12   0.140899970573D-04  0.168388040928D-03  0.113842632045D-02  0.524389526326D-02  0.191368360732D-01  0.492155385935D-01  0.920824054568D-01  0.104362853916D+00  0.856956093752D-01 -0.817468366210D+00 -0.301573003043D+00  0.101119744606D+01
 c 1.12  -0.166582452180D-04 -0.293233448047D-03 -0.135457946256D-02 -0.894427084916D-02 -0.229443295334D-01 -0.906690567964D-01 -0.881337222062D-01 -0.288424390481D+00  0.260028174759D+00  0.149090980243D+01 -0.233137501025D+01  0.127416439957D+01
 c 1.12   0.296206840433D-04  0.783596323523D-03  0.298401694103D-02  0.247521599252D-01  0.535273487020D-01  0.261600783023D+00  0.151096239421D+00  0.674400261637D+00 -0.231386795853D+01  0.249217733144D+01 -0.176207513969D+01  0.660248347882D+00
 D   Al    0.560035773735D+00  
 c 1.1   0.100000000000D+01
 D   Al    0.215281971733D+00  
 c 1.1   0.100000000000D+01
 D   Al    0.851236789612D-01
 c 1.1   0.100000000000D+01
 F   Al    0.394137811299D+00  
 c 1.1   0.100000000000D+01
 F   Al    0.155821831718D+00
 c 1.1   0.100000000000D+01
 G   Al    0.381188418164D+00
 c 1.1   0.100000000000D+01

 S   Si    0.560744196395D+06  0.807998832491D+05  0.178974800707D+05  0.499115282164D+04  0.160975214538D+04  0.574492054842D+03  0.221235313560D+03  0.904795259001D+02  0.388002289319D+02  0.170099719600D+02  0.647456769816D+01  0.288595019806D+01  0.125536854955D+01  0.371531290985D+00  0.181398186011D+00  0.745778298984D-01
 c 1.16   0.216491779572D-04  0.177483596692D-03  0.959043281897D-03  0.408844218474D-02  0.148532284492D-01  0.468763501030D-01  0.125984646894D+00  0.267853533362D+00  0.393822767286D+00  0.284798567754D+00 -0.883021641634D-01 -0.392666334479D+00 -0.274250501057D+00 -0.189948061492D-01  0.121967514771D-01  0.191959446936D-02
 c 1.16   0.115682930839D-04  0.948583267209D-04  0.511673113115D-03  0.218125574004D-02  0.786566671813D-02  0.245734832973D-01  0.635679919178D-01  0.124984898944D+00  0.141486904676D+00  0.564352858586D-01  0.145226114096D+00  0.413466564468D+00  0.293912677569D+00  0.213409999437D-01 -0.648418204523D-02  0.884842824160D-03
 c 1.16  -0.141595019993D-05 -0.116027233283D-04 -0.630233934328D-04 -0.268195406799D-03 -0.987901740867D-03 -0.316156348895D-02 -0.903096751093D-02 -0.212426598038D-01 -0.404977563175D-01 -0.392534121245D-01  0.483003442136D-01  0.212002978973D+00  0.283256908293D+00 -0.224184206056D+00 -0.629658496469D+00 -0.333573828682D+00
 c 1.16  -0.196529598556D-05 -0.164388188437D-04 -0.877125836433D-04 -0.381198826583D-03 -0.137113231376D-02 -0.448527951850D-02 -0.124762058960D-01 -0.299754140512D-01 -0.529692676944D-01 -0.581451664157D-01  0.848634323993D-01  0.257184980542D+00  0.521849373699D+00 -0.171220594672D+01  0.244971715498D-01  0.123081139723D+01
 c 1.16   0.257105093599D-05  0.215466833505D-04  0.132929864765D-03  0.466361783679D-03  0.221117360097D-02  0.490204814770D-02  0.216229493495D-01  0.278156133735D-01  0.113865951997D+00 -0.613079699984D-02  0.122679928922D+00 -0.115332091089D+01  0.539579194443D+00  0.328345002411D+01 -0.504308764835D+01  0.237125081363D+01
 c 1.16  -0.596720949270D-05 -0.350708086917D-04 -0.281624540096D-03 -0.651014635796D-03 -0.490900885489D-02 -0.655682480073D-02 -0.516585449753D-01 -0.232022292787D-01 -0.314575922305D+00  0.237298037238D+00 -0.515632651568D+00  0.346491726932D+01 -0.528417265143D+01  0.604986480380D+01 -0.514803725534D+01  0.165922650917D+01
 P   Si    0.673331724146D+04  0.973894040255D+03  0.256262194821D+03  0.853864675722D+02  0.323980643252D+02  0.133876930275D+02  0.578417689932D+01  0.253797915653D+01  0.111164353945D+01  0.396549881027D+00  0.155260135871D+00  0.583732464465D-01
 c 1.12   0.284235716411D-04  0.508908723184D-03  0.389266635845D-02  0.196876094118D-01  0.723271335694D-01  0.190221736967D+00  0.338281950307D+00  0.381002327367D+00  0.197730484591D+00  0.199003435333D-01 -0.170631342262D-02  0.596076577684D-03
 c 1.12   0.602473463501D-05  0.109821462114D-03  0.824920770581D-03  0.427463293421D-02  0.156252423055D-01  0.430550069364D-01  0.755504043777D-01  0.979844660443D-01  0.198459188653D-01 -0.289410698459D+00 -0.541487930047D+00 -0.307553041644D+00
 c 1.12   0.775847952556D-05  0.133779796024D-03  0.106801757060D-02  0.522626934249D-02  0.202072215530D-01  0.523078460365D-01  0.102661858262D+00  0.111191239592D+00  0.107847229750D+00 -0.996420830317D+00  0.118683823940D-01  0.893298445857D+00
 c 1.12  -0.790621513811D-05 -0.246231069302D-03 -0.118467735689D-02 -0.964519247126D-02 -0.217317791642D-01 -0.105810260106D+00 -0.778434620568D-01 -0.376567353139D+00  0.488739202252D+00  0.115784604085D+01 -0.218690630076D+01  0.133423005842D+01
 c 1.12  -0.163637404967D-04 -0.573953641886D-03 -0.221940017118D-02 -0.222122072230D-01 -0.422785715793D-01 -0.261368774434D+00 -0.104577859082D+00 -0.783474960689D+00  0.248932000375D+01 -0.271609429745D+01  0.197651824711D+01 -0.805532976883D+00
 D   Si    0.861165508950D+00  
 c 1.1   0.100000000000D+01
 D   Si    0.319062666538D+00  
 c 1.1   0.100000000000D+01
 D   Si    0.124626519513D+00
 c 1.1   0.100000000000D+01
 F   Si    0.479652379617D+00  
 c 1.1   0.100000000000D+01
 F   Si    0.182300619464D+00
 c 1.1   0.100000000000D+01
 G   Si    0.422539325771D+00
 c 1.1   0.100000000000D+01

 S   P     0.632123616056D+06  0.946957553758D+05  0.213155917775D+05  0.600163031413D+04  0.194798212183D+04  0.696332454604D+03  0.266864559458D+03  0.108577982393D+03  0.464036399370D+02  0.203121927722D+02  0.788782677016D+01  0.357077996959D+01  0.158122493762D+01  0.511908705581D+00  0.246166067658D+00  0.100193546915D+00
 c 1.16   0.238526593779D-04  0.187023018207D-03  0.995978400003D-03  0.420538399151D-02  0.151680150666D-01  0.480966481943D-01  0.129924143257D+00  0.274173946916D+00  0.384971874225D+00  0.257498067596D+00  0.395366679210D-01 -0.360307551123D-02  0.314724764895D-02 -0.231666386237D-02 -0.388922583875D-02 -0.249809446078D-02
 c 1.16  -0.641202858175D-05 -0.502778064274D-04 -0.268502068922D-03 -0.113408160942D-02 -0.413564045509D-02 -0.133433251816D-01 -0.381230720316D-01 -0.897900240388D-01 -0.165156063438D+00 -0.161562121732D+00  0.144476544706D+00  0.562420982348D+00  0.420911946806D+00  0.369884298055D-01 -0.875478986964D-02  0.137838139513D-02
 c 1.16   0.192873724609D-05  0.151065467525D-04  0.809410299150D-04  0.341115652501D-03  0.124688328178D-02  0.401015104431D-02  0.114909864596D-01  0.269685741477D-01  0.501289188746D-01  0.494286356029D-01 -0.450889119315D-01 -0.232041511096D+00 -0.311112519399D+00  0.204687520728D+00  0.647143651021D+00  0.349681465284D+00
 c 1.16  -0.227415003244D-05 -0.178399789218D-04 -0.939452104827D-04 -0.402985486381D-03 -0.143708572022D-02 -0.477411157567D-02 -0.133102812460D-01 -0.329800760468D-01 -0.592986725093D-01 -0.690216578452D-01  0.926591776061D-01  0.278476264078D+00  0.602456823213D+00 -0.176686547715D+01 -0.749527188945D-02  0.122875201817D+01
 c 1.16   0.328101058961D-05  0.228753965155D-04  0.142821910977D-03  0.488399070344D-03  0.229877936890D-02  0.547190509692D-02  0.227008326163D-01  0.330714241923D-01  0.120899899102D+00  0.133558071974D-01  0.981557907130D-01 -0.123668579786D+01  0.595641970794D+00  0.322470406939D+01 -0.491158221355D+01  0.231097094777D+01
 c 1.16  -0.717851547283D-05 -0.361178582927D-04 -0.293307974491D-03 -0.779663713226D-03 -0.487327642199D-02 -0.751642959614D-02 -0.519019934945D-01 -0.376848174990D-01 -0.321368155965D+00  0.183882803454D+00 -0.314929535261D+00  0.339217249882D+01 -0.566957587737D+01  0.646327548344D+01 -0.524117896357D+01  0.167354562746D+01
 P   P     0.399715567202D+04  0.859276535592D+03  0.263073377227D+03  0.957340432448D+02  0.380611287994D+02  0.159762176008D+02  0.692913920080D+01  0.305993176957D+01  0.136276658614D+01  0.514255084584D+00  0.204460469169D+00  0.785595124125D-01
 c 1.12   0.694792000526D-04  0.721485634701D-03  0.443605958684D-02  0.199799893894D-01  0.713951670403D-01  0.190335626195D+00  0.343541371072D+00  0.381488306972D+00  0.187068723797D+00  0.182375892247D-01 -0.139382814668D-02  0.257629870535D-03
 c 1.12  -0.162637742341D-04 -0.172851340569D-03 -0.104547216800D-02 -0.482659284235D-02 -0.171930795297D-01 -0.479798257722D-01 -0.864155137097D-01 -0.109319637797D+00 -0.118044388031D-01  0.322625512165D+00  0.536430232783D+00  0.275852509847D+00
 c 1.12   0.209489610770D-04  0.219090149558D-03  0.135322539293D-02  0.612297579493D-02  0.221772127427D-01  0.613200966806D-01  0.114659701429D+00  0.137572013730D+00  0.589792225149D-01 -0.104853035686D+01  0.148335194653D+00  0.838350101042D+00
 c 1.12  -0.224894749211D-04 -0.463793262259D-03 -0.150586308336D-02 -0.127694035301D-01 -0.254851275396D-01 -0.136139135474D+00 -0.963335975365D-01 -0.463272574044D+00  0.841807736936D+00  0.732122590058D+00 -0.197112207390D+01  0.130795661874D+01
 c 1.12   0.469411397887D-04  0.754143169156D-03  0.322688335767D-02  0.216075486896D-01  0.574805935944D-01  0.243294315812D+00  0.232074594530D+00  0.445662350207D+00 -0.231117247727D+01  0.294437369066D+01 -0.231128712489D+01  0.993999903914D+00
 D   P     0.161959498359D+01  
 c 1.1   0.100000000000D+01
 D   P     0.504538127376D+00  
 c 1.1   0.100000000000D+01
 D   P     0.187053056712D+00
 c 1.1   0.100000000000D+01
 F   P     0.653475915679D+00  
 c 1.1   0.100000000000D+01
 F   P     0.254501586533D+00
 c 1.1   0.100000000000D+01
 G   P     0.565505051570D+00
 c 1.1   0.100000000000D+01

 S   S     0.692870047756D+06  0.108067440196D+06  0.247465616293D+05  0.691477114561D+04  0.221671729014D+04  0.790876892030D+03  0.305685610950D+03  0.125127133934D+03  0.536637265055D+02  0.236508737586D+02  0.937620808117D+01  0.428436844256D+01  0.191402661995D+01  0.630518138119D+00  0.301475622504D+00  0.123925453782D+00
 c 1.16   0.246072884108D-04  0.182933900721D-03  0.971111026348D-03  0.419181605861D-02  0.153144157357D-01  0.480068613607D-01  0.128059368582D+00  0.271188345937D+00  0.382513950494D+00  0.260821974605D+00  0.431644914617D-01 -0.402258202069D-02  0.227720417870D-02 -0.953738508166D-03  0.480829127103D-03 -0.159211061011D-03
 c 1.16  -0.679188885342D-05 -0.505224594507D-04 -0.268610054937D-03 -0.116071844054D-02 -0.428348252735D-02 -0.136854545530D-01 -0.385237011008D-01 -0.911136453839D-01 -0.167131524719D+00 -0.166883849995D+00  0.130201451726D+00  0.562096243628D+00  0.431696440401D+00  0.405277153987D-01 -0.813652648365D-02  0.203310288730D-02
 c 1.16   0.197261974485D-05  0.146732520867D-04  0.781508269199D-04  0.336858655971D-03  0.124901186746D-02  0.397991868184D-02  0.113125995286D-01  0.268420282397D-01  0.510783934095D-01  0.520225536562D-01 -0.429425705455D-01 -0.250769977272D+00 -0.330360995848D+00  0.241327000362D+00  0.647121894017D+00  0.327689976981D+00
 c 1.16  -0.242983369199D-05 -0.181473642625D-04 -0.957517550876D-04 -0.420783296942D-03 -0.152791216167D-02 -0.500434793260D-02 -0.137698250912D-01 -0.342425893523D-01 -0.619325017665D-01 -0.718936050452D-01  0.860726740742D-01  0.296728341020D+00  0.632353553853D+00 -0.187588187508D+01  0.116518185607D+00  0.118917123636D+01
 c 1.16  -0.378997751094D-05 -0.245924778580D-04 -0.156623864890D-03 -0.534928925843D-03 -0.271193490568D-02 -0.580716700811D-02 -0.266937216325D-01 -0.326591378599D-01 -0.148416364404D+00  0.149909589387D-01 -0.185359202557D+00  0.156333102187D+01 -0.103819048125D+01 -0.274505718482D+01  0.457830559974D+01 -0.224952166129D+01
 c 1.16  -0.625773394176D-05 -0.380068908320D-04 -0.281002648016D-03 -0.780100118582D-03 -0.471772783732D-02 -0.803864203738D-02 -0.489475548862D-01 -0.396941625246D-01 -0.307217710684D+00  0.131723110633D+00 -0.214502447334D+00  0.329285267137D+01 -0.571698288352D+01  0.671791508972D+01 -0.557173836506D+01  0.185173226747D+01
 P   S     0.484622857905D+04  0.951488666450D+03  0.288955272151D+03  0.105642379808D+03  0.423573178770D+02  0.179313120333D+02  0.779678215302D+01  0.344202703176D+01  0.153124016331D+01  0.613506609443D+00  0.243231689766D+00  0.922706923949D-01
 c 1.12   0.696615847084D-04  0.801327396494D-03  0.486714353384D-02  0.216391938680D-01  0.758476066538D-01  0.199384280709D+00  0.356883122867D+00  0.379746302270D+00  0.160350317305D+00  0.120827465978D-01  0.157306276598D-03 -0.226536972436D-04
 c 1.12  -0.175101650046D-04 -0.204997981415D-03 -0.123022843009D-02 -0.558778396166D-02 -0.196533629259D-01 -0.539249530819D-01 -0.974503329590D-01 -0.117272981161D+00  0.161853251332D-01  0.357982103225D+00  0.515088145137D+00  0.256038849713D+00
 c 1.12   0.227811242130D-04  0.271247724768D-03  0.159649594323D-02  0.742366107157D-02  0.254908351897D-01  0.730214222958D-01  0.126881922069D+00  0.162323460485D+00 -0.282617890588D-01 -0.107951910775D+01  0.334483545894D+00  0.732413482572D+00
 c 1.12   0.276483541213D-04  0.584702212534D-03  0.195166314078D-02  0.161238869901D-01  0.319640397024D-01  0.170189399517D+00  0.116550098037D+00  0.522287803265D+00 -0.131379057958D+01 -0.673816703192D-02  0.147291941423D+01 -0.115753068483D+01
 c 1.12  -0.612789735726D-04 -0.649472731108D-03 -0.442048531112D-02 -0.182971835963D-01 -0.768556020982D-01 -0.204295434994D+00 -0.359539581600D+00  0.463938657651D-02  0.191049755896D+01 -0.296946230633D+01  0.252610109473D+01 -0.116677379666D+01
 D   S     0.234137642786D+00  
 c 1.1   0.100000000000D+01
 D   S     0.622743530196D+00  
 c 1.1   0.100000000000D+01
 D   S     0.185872988304D+01
 c 1.1   0.100000000000D+01
 F   S     0.830455433881D+00  
 c 1.1   0.100000000000D+01
 F   S     0.325620894285D+00
 c 1.1   0.100000000000D+01
 G   S     0.702296004183D+00
 c 1.1   0.100000000000D+01

 S   Cl    0.1047819377881023D+07  0.1543669879617604D+06  0.3433327644144194D+05  0.9513874280258446D+04  0.3029526619360190D+04  0.1067113178414623D+04  0.4050374836747314D+03  0.1631396633638275D+03  0.6890068447725781D+02  0.2993451097193467D+02  0.1225587633156427D+02  0.5444889663212348D+01  0.2392905668162736D+01  0.8168235468242313D+00  0.3882630998818333D+00  0.1552453933495708D+00
 c 1.16   0.1751155422228031D-04  0.1402776693653036D-03  0.7601644378723648D-03  0.3298273168242257D-02  0.1223978975828353D-01  0.3967745977421516D-01  0.1106396094698678D+00  0.2473615223069003D+00  0.3819592306283352D+00  0.2969683236392862D+00  0.6021810419769317D-01 -0.3078579551600074D-02  0.2250379529013009D-02 -0.9422999129269604D-03  0.4908052443788286D-03 -0.1323765142634416D-03
 c 1.16  -0.4913214793915445D-05 -0.3931542757425248D-04 -0.2132212543917686D-03 -0.9276368519091717D-03 -0.3464924876479021D-02 -0.1143838987577283D-01 -0.3334122083791673D-01 -0.8261922728452524D-01 -0.1604536190625241D+00 -0.1873285204382909D+00  0.6940659777663248D-01  0.5529861066482544D+00  0.4816375342328738D+00  0.5169945150888716D-01 -0.8457686798356442D-02  0.2173062603568679D-02
 c 1.16   0.1482816017148087D-05  0.1191471589459887D-04  0.6453260759580220D-04  0.2806572217397095D-03  0.1050434312669471D-02  0.3462503792248440D-02  0.1017582028570167D-01  0.2536393530445878D-01  0.5076906565256555D-01  0.6103475355209340D-01 -0.2306866277170614D-01 -0.2500468193770965D+00 -0.3676780494996288D+00  0.1994014952337511D+00  0.6734329367001159D+00  0.3475387843794504D+00
 c 1.16  -0.1918184206758756D-05 -0.1498129173142429D-04 -0.8048743205869487D-04 -0.3559889769613511D-03 -0.1282638657708249D-02 -0.4446722928039484D-02 -0.1229158275818383D-01 -0.3339195163053316D-01 -0.6107869609559953D-01 -0.8902247663947550D-01  0.7693755712867970D-01  0.2700576905613867D+00  0.7409757168753742D+00 -0.1823125978187772D+01 -0.4073650752450551D-01  0.1235935407488764D+01
 c 1.16  -0.2617814708083819D-05 -0.1941436697697877D-04 -0.1273245523573895D-03 -0.4522764497898848D-03 -0.2275558118373064D-02 -0.5170307583046865D-02 -0.2345577955887237D-01 -0.3282608110298654D-01 -0.1394144087095525D+00 -0.2033474349129157D-01 -0.1801635395365636D+00  0.1464918338558429D+01 -0.7411854256638067D+00 -0.3072570026643043D+01  0.4668563011524226D+01 -0.2187556029840124D+01
 c 1.16  -0.3847248558646392D-05 -0.2932646968195242D-04 -0.2069259663294093D-03 -0.6359860793927058D-03 -0.4232371871789414D-02 -0.6277476210296441D-02 -0.4591557913277099D-01 -0.3080796785104843D-01 -0.3037395648907097D+00  0.1249200314080037D+00 -0.4454167225666718D+00  0.3715052953219643D+01 -0.6127494991765485D+01  0.6869775980181418D+01 -0.5386038869523271D+01  0.1713500437958624D+01
 P   Cl    0.3309937175764456D+04  0.7730798287152201D+03  0.2459332096365046D+03  0.9149146225465478D+02  0.3738241176940383D+02  0.1619934463378031D+02  0.7215033264064424D+01  0.3265556865340882D+01  0.1446748183119735D+01  0.6366980810188807D+00  0.2635640472928315D+00  0.1023752767704696D+00
 c 1.12   0.1504423668478895D-03  0.1363282423770377D-02  0.7831015536354955D-02  0.3294555516286948D-01  0.1057791967259090D+00  0.2453965138887035D+00  0.3823126809089462D+00  0.3324451298826991D+00  0.9668526588390224D-01  0.2171347090220564D-02  0.1476061796458784D-02 -0.2842381559492703D-03
 c 1.12  -0.4027914099344983D-04 -0.3656333972558872D-03 -0.2108847315549325D-02 -0.8959591110637356D-02 -0.2941241835177862D-01 -0.7037697363613783D-01 -0.1143856733341910D+00 -0.1038996846230203D+00  0.9498155864817229D-01  0.3965788432117243D+00  0.4725933348298266D+00  0.2069570216099852D+00
 c 1.12   0.5214814642250302D-04  0.5118817710284480D-03  0.2744092990037464D-02  0.1257526452373484D-01  0.3838551642573589D-01  0.1032436502446629D+00  0.1383247705278542D+00  0.1862275924596522D+00 -0.3187052811751228D+00 -0.9655634612092554D+00  0.6089777417944510D+00  0.5636218507596372D+00
 c 1.12  -0.8233353474928642D-04 -0.9380730095805306D-03 -0.4432507634764458D-02 -0.2337784241529447D-01 -0.6366299260333265D-01 -0.2074550624104727D+00 -0.1934259168262107D+00 -0.3001156036141295D+00  0.1848484302834109D+01 -0.1258236471898635D+01 -0.5700214078053030D+00  0.8925693185916620D+00
 c 1.12   0.2068144129174678D-03  0.6463212821916332D-03  0.1080909973595562D-01  0.1807714276768657D-01  0.1697120568354624D+00  0.1314751474861631D+00  0.7611923241164170D+00 -0.1554150989151337D+01  0.5827928062873056D-01  0.1897482205959568D+01 -0.2357047122131359D+01  0.1281777319551125D+01
 D   Cl    0.2698255766836679D+01  
 c 1.1   0.1000000000000000D+01
 D   Cl    0.8292963917101572D+00  
 c 1.1   0.1000000000000000D+01
 D   Cl    0.3034950988010325D+00
 c 1.1   0.1000000000000000D+01
 F   Cl    0.1043058300693585D+01  
 c 1.1   0.1000000000000000D+01
 F   Cl    0.4176720057407649D+00
 c 1.1   0.1000000000000000D+01
 G   Cl    0.8416825433215864D+00
 c 1.1   0.1000000000000000D+01

 S   Ar    0.998547678723D+06  0.148805196696D+06  0.334872549536D+05  0.931665410160D+04  0.298498944099D+04  0.106482703836D+04  0.411989964403D+03  0.169303154305D+03  0.727666508607D+02  0.320345087786D+02  0.129861173622D+02  0.601767374579D+01  0.272929861862D+01  0.980658175978D+00  0.457786566969D+00  0.184429520962D+00
 c 1.16   0.204017777872D-04  0.160118525857D-03  0.858237958430D-03  0.370796137106D-02  0.135542966553D-01  0.426223540366D-01  0.114015558013D+00  0.243664809197D+00  0.354786750205D+00  0.254199142973D+00  0.635880511023D-01  0.573741127064D-01  0.440780957980D-01  0.211276185929D-01  0.446720716955D-01  0.226654065144D-01
 c 1.16   0.280553333893D-05  0.220720662784D-04  0.117964081845D-03  0.510553280750D-03  0.186336320593D-02  0.588508009861D-02  0.157787665481D-01  0.342736387923D-01  0.507785565621D-01  0.384319810730D-01  0.341942624831D-02  0.557063354519D-01  0.179427921142D+00 -0.223954109519D+00 -0.625456759359D+00 -0.313869344219D+00
 c 1.16   0.868193244162D-05  0.680622811113D-04  0.365417568732D-03  0.158065071687D-02  0.581784099608D-02  0.185569599277D-01  0.516961113931D-01  0.120294871243D+00  0.216019508874D+00  0.220158350727D+00 -0.951529040916D-01 -0.610738702716D+00 -0.557796726879D+00  0.326699626913D-01  0.251028402011D+00  0.120207789458D+00
 c 1.16   0.241502171177D-05  0.186205984194D-04  0.100232691983D-03  0.437699763190D-03  0.157655988838D-02  0.524671115296D-02  0.142538360684D-01  0.368000879995D-01  0.660030841553D-01  0.903940472077D-01 -0.103142470340D+00 -0.273968726927D+00 -0.785310062794D+00  0.193930134577D+01 -0.547640403540D-01 -0.119644893480D+01
 c 1.16   0.369111139993D-05  0.260149690115D-04  0.162573862037D-03  0.558034563113D-03  0.282691277412D-02  0.601144466625D-02  0.278051164274D-01  0.348521224732D-01  0.161299590524D+00 -0.179381543790D-03  0.211314920116D+00 -0.174748807749D+01  0.117889418145D+01  0.260859271223D+01 -0.434669775456D+01  0.213384348713D+01
 c 1.16   0.530767397579D-05  0.358450924464D-04  0.236878320144D-03  0.719848632583D-03  0.458256698130D-02  0.713269558800D-02  0.471746596842D-01  0.310970989086D-01  0.310123692916D+00 -0.150219737783D+00  0.451784964669D+00 -0.389605390025D+01  0.666390535880D+01 -0.738720006322D+01  0.569437307941D+01 -0.186591594858D+01
 P   Ar    0.449029003083D+04  0.104106433786D+04  0.328147078226D+03  0.120765718449D+03  0.486846138340D+02  0.208317148693D+02  0.919199904005D+01  0.413614013637D+01  0.184127951815D+01  0.801483752225D+00  0.326439420342D+00  0.124863158052D+00
 c 1.12  -0.250658470375D-05 -0.243445692558D-04 -0.147828470007D-03 -0.729591737796D-03 -0.297407188286D-02 -0.961276032873D-02 -0.204734867221D-01 -0.257382511346D-01  0.107296785274D+00  0.389883202182D+00  0.465008092611D+00  0.201745040418D+00
 c 1.12   0.115331159460D-03  0.106774065350D-02  0.633528297654D-02  0.279215632029D-01  0.951412048219D-01  0.236874966867D+00  0.395952737442D+00  0.372390414950D+00  0.905104630674D-01 -0.953589338596D-01 -0.117439854262D+00 -0.518234292742D-01
 c 1.12   0.408706475115D-04  0.417100857047D-03  0.227174803120D-02  0.110475461543D-01  0.353829232207D-01  0.102743960771D+00  0.148526332011D+00  0.201114283987D+00 -0.303117792403D+00 -0.982928104166D+00  0.612836233030D+00  0.552447104306D+00
 c 1.12   0.627841321074D-04  0.789356283491D-03  0.357548369127D-02  0.211115685767D-01  0.576859119000D-01  0.213035324237D+00  0.204424210778D+00  0.346478397643D+00 -0.188150064692D+01  0.126854923086D+01  0.525579649003D+00 -0.861919459007D+00
 c 1.12   0.161904506331D-03  0.395546776882D-03  0.873876116398D-02  0.131578395101D-01  0.147486017067D+00  0.126767787318D+00  0.747976618716D+00 -0.138988214112D+01 -0.154077864406D+00  0.202189986023D+01 -0.240397577603D+01  0.130869841961D+01
 D   Ar    0.328465337882D+01  
 c 1.1   0.100000000000D+01
 D   Ar    0.101171672761D+01  
 c 1.1   0.100000000000D+01
 D   Ar    0.369311960865D+00
 c 1.1   0.100000000000D+01
 F   Ar    0.128312986538D+01  
 c 1.1   0.100000000000D+01
 F   Ar    0.530257187710D+00
 c 1.1   0.100000000000D+01
 G   Ar    0.101053355895D+01
 c 1.1   0.100000000000D+01

 }


basis = { !aug sigma DZ

 S   H     0.3551695255151860D+02  0.5324641923600983D+01  0.1191725823592497D+01  0.3422029483521519D+00  0.1069463118537894D+00  0.2164915001857275D-01
 c 1.6  -0.5662070134367924D-02 -0.4388123273315687D-01 -0.1942297559977767D+00 -0.4906498828441967D+00 -0.4011817666353459D+00 -0.9376038153515891D-02
 c 1.6  -0.2151552189276770D-01 -0.1461570551994560D+00 -0.7209711596576444D+00 -0.2350327642656524D+00  0.9387361513877476D+00  0.3175496068510240D-01
 c 1.6  -0.1315484798612245D-01 -0.8233259450936815D-01 -0.4117612162378492D+00  0.3695428397706383D+00  0.6254627851442113D+00 -0.1224716661570147D+01
 P   H     0.8196589687152241D+00  
 c 1.1  1.d0
 P   H     0.1588529432546235D+00
 c 1.1  1.d0

 S   He    0.2199349758442770D+03  0.3306911942267857D+02  0.7548624961733487D+01  0.2120320195176529D+01  0.6513563447266039D+00  0.2080162284105772D+00
 c 1.6   0.2793645259507641D-02  0.2103807897590898D-01  0.9594734486848651D-01  0.2769760879383557D+00  0.4715711847735916D+00  0.3024888190181317D+00
 c 1.6   0.4431706681737649D-02  0.3431459107124169D-01  0.2287444018306325D+00  0.8117208024470726D+00 -0.2137397239413457D+00 -0.7671973765372399D+00
 c 1.6   0.9414973413876912D-02  0.5089126970491049D-01  0.1016663184110286D+01 -0.3685206620700462D+00 -0.1204749620148643D+01  0.1099989156895414D+01
 P   He    0.2963994563124525D+01 
 c 1.1  1.d0
 P   He    0.7631203790067028D+00
 c 1.1  1.d0

 S   Li    0.1504181536896468D+04  0.2257459406696886D+03  0.5139219227941803D+02  0.1451151654689362D+02  0.4652228241447334D+01  0.1600277563287523D+01  0.5712670899606653D+00  0.8565523607881761D-01  0.3310541095405736D-01  0.9466095549705627D-02
 c 1.10   0.7438724462247103D-03  0.5726500642757717D-02  0.2895882474309927D-01  0.1074340072880446D+00  0.2804700361407507D+00  0.4534602330753937D+00  0.2791209846703197D+00  0.1058128146429994D-01 -0.7104731345873869D-02  0.1235688659061774D-02
 c 1.10  -0.1147055481346394D-03 -0.8741697397977340D-03 -0.4536103538653115D-02 -0.1683388576582140D-01 -0.4865740473961143D-01 -0.9110371160769724D-01 -0.1438673036098290D+00  0.4321709373835506D+00  0.6410901486950701D+00  0.2754589517675734D-01
 c 1.10  -0.1641998574879302D-03 -0.1352463817150835D-02 -0.6249741405528944D-02 -0.2725341083829311D-01 -0.6240006771001386D-01 -0.1617879915211087D+00 -0.1315780147475086D+00  0.1869402314329763D+01 -0.1534113270959003D+01 -0.2070472046128932D+00
 c 1.10  -0.9651906458425049D-04 -0.8846737705499766D-03 -0.3435343929379262D-02 -0.1882505617191152D-01 -0.2914055198385922D-01 -0.1206210632135344D+00  0.3495794953488925D-02  0.1451525036798669D+01 -0.2601735563209137D+01  0.1794744564050898D+01
 P   Li    0.7179192617871411D+01  0.1601946308146263D+01  0.4292696876859738D+00  0.1286764913882741D+00  0.4473767189976376D-01  0.1621096149014056D-01
 c 1.6   0.2759440264241418D-02  0.1570967251006880D-01  0.6842744941091886D-01  0.2688860132895790D+00  0.5694351498144031D+00  0.2588740966249954D+00
 c 1.6   0.6696000256552847D-02  0.3704331261538955D-01  0.9915045392639635D-01  0.8567784465077281D+00 -0.1785089039226604D+00 -0.7362668112581756D+00
 c 1.6   0.1651863337043958D-01  0.1231369137738407D+00  0.1320682806059917D+01 -0.1716545023913448D+01  0.1210878683313535D+01 -0.4838770749475814D+00
 D   Li    0.1643694911838663D+00  
 c 1.1   1.d0
 D   Li    0.6249877784666334D-01
 c 1.1   1.d0

 S   Be    0.3976026580821154D+04  0.5994178560007205D+03  0.1395812343445763D+03  0.4101684329168139D+02  0.1394081263432614D+02  0.5172425860429369D+01  0.2055869901791638D+01  0.8612904107809578D+00  0.1844112141938705D+00  0.6082986199530505D-01
 c 1.10   0.4665765345243440D-03  0.3553272317238290D-02  0.1747026478606211D-01  0.6416313734662112D-01  0.1776912350277580D+00  0.3502213494957370D+00  0.3890383095933533D+00  0.1523859441014332D+00  0.3734173730890186D-02 -0.1046305326802074D-02
 c 1.10  -0.8571866254033105D-04 -0.6422803949649015D-03 -0.3253124473429021D-02 -0.1176230526120952D-01 -0.3603708350607506D-01 -0.7265375921591545D-01 -0.1386825092782959D+00 -0.7214642665244127D-01  0.5142878298346263D+00  0.5976520304411573D+00
 c 1.10   0.1139427760591685D-03  0.7898845108514323D-03  0.4645039038403162D-02  0.1377945837412705D-01  0.5663887694411599D-01  0.8102627052142605D-01  0.2628194731543521D+00 -0.4921694492287904D-01 -0.1704003864594841D+01  0.1582400519296373D+01
 c 1.10   0.5167067358698761D-03  0.2817965641415490D-02  0.2222056720591035D-01  0.3654468480659304D-01  0.2937737642007897D+00 -0.1169942910892077D+00  0.1525125703878579D+01 -0.2755176773277169D+01  0.1883937698650811D+01 -0.8773401422196826D+00
 P   Be    0.9159008639943522D+01  0.2028104110459053D+01  0.5871093675360513D+00  0.2125863083715944D+00  0.8139595224971252D-01  0.2896962445893763D-01
 c 1.6  -0.7880891942007332D-02 -0.4546019473136114D-01 -0.1679752914182143D+00 -0.3885033384873466D+00 -0.4804478934629848D+00 -0.1154343069137690D+00
 c 1.6  -0.4911237186666109D-02  0.6653883213883080D-02 -0.1077249381308798D+00 -0.9692439197444279D+00  0.6732702905685666D+00  0.5644260773474967D+00
 c 1.6  -0.4193032759034648D-01 -0.3075371668216361D+00 -0.1045938770926171D+01  0.9720212051111538D+00  0.2069610458572462D+00 -0.4876198730748522D+00
 D   Be    0.2883678976443046D+00  
 c 1.1   1.d0
 D   Be    0.9815398779051640D-01
 c 1.1   1.d0

 S   B     0.4816329099686801D+04  0.7137494649694567D+03  0.1630575166715456D+03  0.4648092473107334D+02  0.1518946029645469D+02  0.5397115139960325D+01  0.1999335564291424D+01  0.4340779916545511D+00  0.1673171105726910D+00  0.5883387710226935D-01
 c 1.10   0.6570621143103683D-03  0.5113723864479896D-02  0.2578131622013278D-01  0.9653339427407591D-01  0.2608476931944307D+00  0.4442842750632477D+00  0.3081594632192397D+00  0.2120166263730717D-01 -0.1159705706242159D-01  0.1076884260589132D-02
 c 1.10  -0.1283586651144445D-03 -0.1010285253281703D-02 -0.5075386679789234D-02 -0.1995082736902345D-01 -0.5681711356921459D-01 -0.1270568303994014D+00 -0.1479712660107729D+00  0.3031439182766203D+00  0.6353211207899300D+00  0.1958423079669445D+00
 c 1.10   0.1714661732543082D-03  0.1359132466577982D-02  0.6745343492658678D-02  0.2743896827845803D-01  0.7670535573119348D-01  0.1859876337001687D+00  0.2139451087337750D+00 -0.1509948475215877D+01  0.5377184490357863D+00  0.7752238971965606D+00
 c 1.10  -0.1324185299054063D-03 -0.1026948978146237D-02 -0.5277389071318184D-02 -0.2113747113306331D-01 -0.6219092890454598D-01 -0.1426028321580081D+00 -0.1881663334263568D+00  0.2268857568768944D+01 -0.3595418396818002D+01  0.2048665467352624D+01
 P   B     0.1405586955294731D+02  0.3123827205804580D+01  0.9115152282444093D+00  0.3056742666608658D+00  0.9976196002053429D-01  0.2509265549677416D-01
 c 1.6   0.1028844747619767D-01  0.6332112875913019D-01  0.2219856278823576D+00  0.4548452843178387D+00  0.4406808426135944D+00  0.4720563784586164D-01
 c 1.6  -0.1517217361079965D-01 -0.6498752593900624D-01 -0.4360205186583192D+00 -0.5692515778856415D+00  0.9459313575431418D+00  0.1634717294331858D+00
 c 1.6   0.7477574880417930D-02  0.1107006188519324D-01  0.2631949954157994D+00  0.1258352032726514D+00 -0.9543106805723749D+00  0.1224847703139023D+01
 D   B     0.5658688859752227D+00  
 c 1.1   1.d0
 D   B     0.1568229934869451D+00
 c 1.1   1.d0

 S   C     0.7569830197288969D+04  0.1135100054521924D+04  0.2583451483552444D+03  0.7305978746159374D+02  0.2364777776379630D+02  0.8336542521859064D+01  0.3072145473829088D+01  0.6931756875537229D+00  0.2656652671340552D+00  0.9562991272815162D-01
 c 1.10   0.5904528755017034D-03  0.4559814395565202D-02  0.2332126324927392D-01  0.8943660004564172D-01  0.2509322497315248D+00  0.4436824810971050D+00  0.3222285143489433D+00  0.2734075908069966D-01 -0.9480680972718545D-02  0.2351750550444009D-02
 c 1.10  -0.1250348423585524D-03 -0.9749882358947103D-03 -0.4960143152961480D-02 -0.1997151339815278D-01 -0.5898901019294629D-01 -0.1358980049005196D+00 -0.1560272850650316D+00  0.2987587409923708D+00  0.6208489739823684D+00  0.2194402368057238D+00
 c 1.10   0.1610007800113110D-03  0.1275425086146911D-02  0.6414184584805346D-02  0.2661447452992662D-01  0.7725723651153554D-01  0.1960959668046742D+00  0.2295305712049101D+00 -0.1494210180634315D+01  0.4649427722026943D+00  0.8106965701935184D+00
 c 1.10  -0.1210422312521564D-03 -0.9671921783230065D-03 -0.5090062125956974D-02 -0.2046780761338909D-01 -0.6227433489371878D-01 -0.1558031245291398D+00 -0.2016101463884184D+00  0.2313423407667308D+01 -0.3671767732862839D+01  0.2089252881717273D+01
 P   C     0.2382413294790895D+02  0.5351581528538262D+01  0.1580562848903780D+01  0.5275468409655361D+00  0.1755440525267262D+00  0.5303789787984643D-01
 c 1.6   0.9656911516205749D-02  0.6180865924882109D-01  0.2202046524166896D+00  0.4414939763828876D+00  0.4341928395256097D+00  0.7844624666829943D-01
 c 1.6  -0.1284881539723908D-01 -0.6122548706963388D-01 -0.3749363326157495D+00 -0.6227165693471423D+00  0.8405845836852679D+00  0.2909746708851879D+00
 c 1.6  -0.7590577467623508D-02 -0.1484724007872308D-01 -0.2718601482861948D+00 -0.2881820789695139D+00  0.1303467344838530D+01 -0.1333644633927106D+01
 D   C     0.9965744947991633D+00  
 c 1.1   1.d0
 D   C     0.2912429628225220D+00
 c 1.1   1.d0

 S   N     0.1064891082063287D+05  0.1597052820770497D+04  0.3635534461566318D+03  0.1028841973909828D+03  0.3334071673489899D+02  0.1178532421763069D+02  0.4356630205721332D+01  0.1049298071765572D+01  0.4066857364331635D+00  0.1464958448925708D+00
 c 1.10  -0.5693631032483788D-03 -0.4395737770496317D-02 -0.2250937144052517D-01 -0.8663972946977114D-01 -0.2455632791955693D+00 -0.4397995900197996D+00 -0.3268503154437524D+00 -0.3393431093335549D-01  0.2770565302009799D-02 -0.5164950241913445D-02
 c 1.10  -0.1306946644463394D-03 -0.1023821519735159D-02 -0.5225423966262970D-02 -0.2100456088198807D-01 -0.6272673992979784D-01 -0.1441981080319002D+00 -0.1642240586510898D+00  0.2684203089469024D+00  0.6108684434047950D+00  0.2634114495524900D+00
 c 1.10  -0.1619673303341145D-03 -0.1262692393190478D-02 -0.6405088589789097D-02 -0.2641180505289205D-01 -0.7922789901859491D-01 -0.1989190220658706D+00 -0.2417733360011050D+00  0.1380189740758823D+01 -0.2084920627033152D+00 -0.9428835382147758D+00
 c 1.10  -0.1482869181804124D-03 -0.1036726452334489D-02 -0.5390403641654156D-02 -0.2255521439584081D-01 -0.7167494368428247D-01 -0.1857168861632865D+00 -0.2209901375981843D+00  0.2470610404299586D+01 -0.3752894917641573D+01  0.2038570662299684D+01
 P   N     0.3311496814836684D+02  0.7495305886525399D+01  0.2232904834188393D+01  0.7433618070826211D+00  0.2447384036841618D+00  0.6906831717184433D-01
 c 1.6  -0.1044250750069598D-01 -0.6751346388228731D-01 -0.2349359238796918D+00 -0.4479649634799797D+00 -0.4201145822352932D+00 -0.7083500853188686D-01
 c 1.6  -0.1535006976293348D-01 -0.8211275118330293D-01 -0.4449558117701859D+00 -0.5131406471292045D+00  0.8563552376728294D+00  0.2351019556322947D+00
 c 1.6  -0.9258535259564202D-02 -0.3896150705307024D-01 -0.3147480879131969D+00 -0.9314222505891390D-01  0.1067389585135991D+01 -0.1262827417962597D+01
 D   N     0.1509520461130860D+01
 c 1.1   1.d0
 D   N     0.4341180577756849D+00
 c 1.1   1.d0

 S   O     0.1390462077365580D+05  0.2088097723612169D+04  0.4765287741127165D+03  0.1353335373385612D+03  0.4405690680407019D+02  0.1565901763002204D+02  0.5823993672741507D+01  0.1460379751138067D+01  0.5660689767745950D+00  0.2021563700422257D+00
 c 1.10   0.5740353956385048D-03  0.4420429423340084D-02  0.2253562044653196D-01  0.8647638930130438D-01  0.2448510270321045D+00  0.4394182378605745D+00  0.3292517249726741D+00  0.3335413450648928D-01 -0.8520759771670310D-02  0.2587980684424692D-02
 c 1.10  -0.1298536421620770D-03 -0.1013777093934489D-02 -0.5141476447702303D-02 -0.2065817948921190D-01 -0.6206235941204768D-01 -0.1440451362068981D+00 -0.1634069176240489D+00  0.2619756827202084D+00  0.6089508472289776D+00  0.2755329907692902D+00
 c 1.10   0.1688288888423743D-03  0.1318462373423804D-02  0.6676896609231482D-02  0.2743412416086077D-01  0.8213350344692086D-01  0.2090783050199191D+00  0.2501378640314966D+00 -0.1395913314005575D+01  0.2100599494914728D+00  0.9358917143989257D+00
 c 1.10   0.1458114908683198D-03  0.1050624139527487D-02  0.5784144820474952D-02  0.2400461414410658D-01  0.7082380180856361D-01  0.2013953204493185D+00  0.2172705123980523D+00 -0.2477129861010307D+01  0.3732551287870183D+01 -0.2018153862128862D+01
 P   O     0.4896321741966881D+02  0.1119946291467860D+02  0.3375434894557777D+01  0.1132943116946247D+01  0.3725517300989365D+00  0.1127013595346212D+00
 c 1.6   0.9162128154441640D-02  0.6094892673249875D-01  0.2154607457938159D+00  0.4170148728176932D+00  0.4369639767979678D+00  0.1262856062439055D+00
 c 1.6  -0.1412861748103751D-01 -0.8253225494497454D-01 -0.4164130513981583D+00 -0.5480198503341482D+00  0.7253038211459030D+00  0.3431509060667772D+00
 c 1.6   0.9313656972316618D-02  0.4671175935368409D-01  0.3201952388690347D+00  0.1878635112578105D+00 -0.1258685085899332D+01  0.1294803224803989D+01
 D   O     0.2156514914039192D+01  
 c 1.1   1.d0
 D   O     0.6168187731111396D+00
 c 1.1   1.d0

 S   F     0.1813955687541610D+05  0.2723165692634736D+04  0.6203378310502457D+03  0.1756465330502711D+03  0.5701847663178665D+02  0.2023889255718310D+02  0.7523778191939998D+01  0.1924940791914068D+01  0.7348962555533348D+00  0.2556884383226655D+00
 c 1.10  -0.5328676368664524D-03 -0.4115239558428756D-02 -0.2107406307822112D-01 -0.8198835500687568D-01 -0.2365669183749847D+00 -0.4469359439147006D+00 -0.3687794921925560D+00  0.1160404173995516D+00  0.3494935906863399D+00  0.1470956888995190D+00
 c 1.10   0.2006860922927088D-03  0.1539794718885264D-02  0.7894468558910916D-02  0.2976202223259428D-01  0.8211330912866684D-01  0.1210101217018800D+00  0.4605813069108898D-01  0.2371080018774095D+00  0.5104958320948656D+00  0.2255409762422826D+00
 c 1.10   0.1658818412471700D-03  0.1299924440812834D-02  0.6615623729936816D-02  0.2726749816519733D-01  0.8322136029202382D-01  0.2119270078333452D+00  0.2555941061384611D+00 -0.1387109514639312D+01  0.2119012430503608D+00  0.9235944889333781D+00
 c 1.10   0.1419972944320585D-03  0.1156750357604426D-02  0.5627576862099399D-02  0.2497599419811783D-01  0.7146157112002278D-01  0.2180727819192362D+00  0.1974173063950996D+00 -0.2402362546522755D+01  0.3589668473244289D+01 -0.1945590621916402D+01
 P   F     0.6393176745071427D+02  0.1470005829987784D+02  0.4456138436051374D+01  0.1497935224450717D+01  0.4873477052862125D+00  0.1433338714381090D+00
 c 1.6  -0.9180275347949296D-02 -0.6176251339512864D-01 -0.2165196847143602D+00 -0.4123190698497166D+00 -0.4366893343346633D+00 -0.1371908074796528D+00
 c 1.6  -0.1462203320390664D-01 -0.8903819706313415D-01 -0.4315577333962413D+00 -0.5199185436845111D+00  0.7052847319613363D+00  0.3461940149854940D+00
 c 1.6  -0.9747546823688827D-02 -0.5137330630933651D-01 -0.3363416794879554D+00 -0.1370293954280241D+00  0.1197881571776292D+01 -0.1262084266618670D+01
 D   F     0.2830074155130630D+01  
 c 1.1   1.d0
 D   F     0.7682199277054267D+00
 c 1.1   1.d0

 S   Ne    0.2473749349596077D+05  0.3699780742763705D+04  0.8391314265005011D+03  0.2365433656205444D+03  0.7641053133911963D+02  0.2699902554102274D+02  0.1002170897998625D+02  0.2859906051130477D+01  0.1123473671387751D+01  0.3851697932571475D+00
 c 1.10  -0.3339612269418590D-03 -0.2592213462023807D-02 -0.1337438865808472D-01 -0.5212069580237576D-01 -0.1508165729156998D+00 -0.2694263383825984D+00 -0.1848391083488474D+00 -0.1355635805453703D+00 -0.3414159703682570D+00 -0.2206131589383719D+00
 c 1.10  -0.3794520065429494D-03 -0.2949863258060645D-02 -0.1525351685737178D-01 -0.6037790257131803D-01 -0.1806120443209185D+00 -0.3653716125204213D+00 -0.3509332335385417D+00  0.1117007594957755D+00  0.4941139651495131D+00  0.3057290978571592D+00
 c 1.10   0.1525474237135699D-03  0.1165097358187454D-02  0.6252647663239089D-02  0.2450157302695183D-01  0.8338020937806490D-01  0.1927747572458024D+00  0.3193717342226531D+00 -0.1136203623714222D+01 -0.3194532341278389D+00  0.1153452030429939D+01
 c 1.10   0.1817364708507200D-03  0.1995766821084391D-02  0.6187596719151055D-02  0.4942881590413908D-01  0.6229157954075414D-01  0.5659331104902645D+00 -0.2337876499401949D+00 -0.2249394477997285D+01  0.3329055713687397D+01 -0.1667373893544712D+01
 P   Ne    0.9676122353290391D+02  0.2245555546515549D+02  0.6911712168491759D+01  0.2394043288709134D+01  0.8246576807142471D+00  0.2675224837408312D+00
 c 1.6  -0.6887925024347840D-02 -0.4804913345502689D-01 -0.1772814152881156D+00 -0.3648651802906375D+00 -0.4326962838796821D+00 -0.2400752104751586D+00
 c 1.6  -0.1102747487474434D-01 -0.7334369417366220D-01 -0.3394647776141562D+00 -0.6122490188873559D+00  0.4395684188183043D+00  0.5665763982439961D+00
 c 1.6   0.2359753408697766D-01  0.1641981013338470D+00  0.9343121782244330D+00 -0.7526993081615541D+00 -0.5337376251646632D+00  0.7881099323636523D+00
 D   Ne    0.4063692649535541D+01
 c 1.1  1.d0
 D   Ne    0.1147790332401475D+01
 c 1.1  1.d0

 S   Na    0.339820396389D+05  0.511644835184D+04  0.116919880610D+04  0.332341496407D+03  0.108382489404D+03  0.386082084287D+02  0.145420071491D+02  0.523398500772D+01  0.183607336595D+01  0.627049954581D+00  0.621265785909D-01  0.290690234639D-01  0.907722342624D-02
 c 1.13   0.378650258758D-03  0.291179352428D-02  0.149317942672D-01  0.586324998884D-01  0.176519579511D+00  0.362504360552D+00  0.362191324743D+00  0.672264504343D-01 -0.478378049412D-01 -0.960712065216D-01  0.225101944492D+00  0.266261855947D+00  0.175330541092D-01
 c 1.13  -0.102841842566D-03 -0.788493655991D-03 -0.410354086377D-02 -0.163469889453D-01 -0.532874737052D-01 -0.127736879451D+00 -0.199076958768D+00  0.346066318688D-01  0.592970644355D+00  0.488909999219D+00  0.241314200427D-01 -0.161727653751D-01  0.390911407003D-02
 c 1.13  -0.183037117484D-03 -0.140936236460D-02 -0.720398060041D-02 -0.283156586741D-01 -0.841958309726D-01 -0.170521764900D+00 -0.154325921828D+00 -0.486925167294D-01 -0.836263950346D-01 -0.185205208891D+00  0.425563931539D+00  0.501314714659D+00  0.332807715028D-01
 c 1.13  -0.108893856725D-04 -0.596132037002D-04 -0.426880347409D-03 -0.658395159162D-03 -0.228138125333D-02  0.199040158300D-01  0.420859238490D-01  0.204697904256D-01 -0.477419928243D+00  0.796137942975D+00 -0.177369995021D+01  0.101300140000D+01  0.731039552804D+00
 c 1.13  -0.133826846847D-05 -0.751451569628D-04 -0.911201748413D-04 -0.308279450331D-02 -0.102872767171D-01 -0.918878563691D-01 -0.179358999941D+00 -0.306446890444D-01  0.148122862860D+01 -0.170591551810D+01  0.230463951534D+01 -0.303341318680D+01  0.152728062010D+01
 P   Na    0.396300015421D+03  0.943263756228D+02  0.302358621262D+02  0.112204094526D+02  0.454958994221D+01  0.190658918358D+01  0.799702115769D+00  0.326948168035D+00  0.694791554179D-01  0.217733953210D-01
 c 1.10   0.974049149664D-03  0.786623847300D-02  0.376819005187D-01  0.122759033673D+00  0.262089363140D+00  0.366592185557D+00  0.326162358908D+00  0.125419530513D+00  0.484525502332D-02 -0.859956264654D-03
 c 1.10  -0.100405266863D-03 -0.793908557422D-03 -0.392522280588D-02 -0.125303017598D-01 -0.283283849214D-01 -0.364898476531D-01 -0.446197080872D-01 -0.150437692537D-02  0.391753129016D+00  0.696882551412D+00
 c 1.10   0.167736954595D-03  0.107839386520D-02  0.667530644403D-02  0.163672682217D-01  0.540161288674D-01  0.320735798003D-01  0.152287411644D+00 -0.869421594083D-01 -0.126246655648D+01  0.114024824289D+01
 c 1.10   0.519222308140D-03  0.924440566695D-03  0.220643577393D-01  0.194441055094D-02  0.227034801706D+00 -0.228809323577D+00  0.119663787796D+01 -0.197726426969D+01  0.110845658844D+01 -0.496373099966D+00
 D   Na    0.110740309553D+00 
 c 1.1   1.d0
 D   Na    0.381445427695D-01
 c 1.1   1.d0

 S   Mg    0.7641622517560387D+05  0.1155434777063618D+05  0.2662800506303952D+04  0.7630107547275634D+03  0.2510534568283406D+03  0.9047658070631221D+02  0.3478674192584912D+02  0.1384556689148954D+02  0.4547138723341019D+01  0.1892701299721895D+01  0.7397052443020273D+00  0.1163804700384304D+00  0.4316398894890340D-01
 c 1.13   0.1902709736552042D-03  0.1452583157827936D-02  0.7433173327753807D-02  0.2987389854127746D-01  0.9780615423684232D-01  0.2487889772305791D+00  0.4162000775112442D+00  0.3127121343679461D+00  0.4316963877268581D-01 -0.6142452226320108D-02  0.2411362014353618D-02 -0.9690618456648266D-03 -0.3056892236548498D-03
 c 1.13  -0.4805893505941217D-04 -0.3664892155984655D-03 -0.1889636913273493D-02 -0.7659138150651608D-02 -0.2617128206985323D-01 -0.7237130970008104D-01 -0.1545970755949740D+00 -0.1752272960511054D+00  0.1587385449682828D+00  0.5968892559552345D+00  0.3864401299691444D+00  0.1106274571770280D-01 -0.3893235038610957D-02
 c 1.13   0.9422177592272594D-05  0.7168184892041166D-04  0.3703501163968485D-03  0.1500402183476624D-02  0.5148026045506965D-02  0.1423585351445701D-01  0.3099098195271576D-01  0.3571895282163705D-01 -0.3448932199645655D-01 -0.1578248875793084D+00 -0.2158195567438257D+00  0.5515643596355142D+00  0.5741002925912491D+00
 c 1.13   0.1164011874809479D-04  0.8686719069937961D-04  0.4671465586555230D-03  0.1759824621265584D-02  0.6576725360148500D-02  0.1652100179301725D-01  0.4180093617389909D-01  0.3701088340568318D-01 -0.2069004856959039D-01 -0.2836289312949166D+00 -0.1838475223420780D+00  0.1992976584240175D+01 -0.1809894472859733D+01
 c 1.13  -0.2845441397849688D-04 -0.1409031199613061D-03 -0.1219559739323070D-02 -0.2422767832130976D-02 -0.2120360894751085D-01 -0.1723335070893310D-01 -0.1962509281562177D+00  0.5567645381612278D-01 -0.5159911014788899D+00  0.2722288618683218D+01 -0.2897882856730608D+01  0.1469752780769956D+01 -0.7571947406788205D+00
 P   Mg    0.6539077831979564D+03  0.1544613844495414D+03  0.5022144010005231D+02  0.1906376777747759D+02  0.7845910192372292D+01  0.3306084681115395D+01  0.1377527736516582D+01  0.5563946094990252D+00  0.1363235800566001D+00  0.4406865180836847D-01
 c 1.10   0.6021026475952191D-03  0.5035845286402671D-02  0.2459098865510670D-01  0.8493928489391053D-01  0.2107579020326979D+00  0.3547143672780133D+00  0.3775502289197694D+00  0.1734081454585626D+00  0.9887425155731572D-02 -0.1332355448775002D-02
 c 1.10   0.9911559209686065D-04  0.7947043521406498D-03  0.4096425584360325D-02  0.1353255103420315D-01  0.3660862429422805D-01  0.5603374823392685D-01  0.7957730574042972D-01  0.7508857717235769D-03 -0.4626516136310713D+00 -0.6290602843576539D+00
 c 1.10  -0.1454850988130027D-03 -0.9833894808741941D-03 -0.6025552783539198D-02 -0.1605711373607608D-01 -0.5595997927388046D-01 -0.5916615914834272D-01 -0.1659862022819990D+00  0.6209386200086268D-01  0.1278480161317149D+01 -0.1210898486519942D+01
 c 1.10   0.4731924029464980D-03 -0.2941774105907359D-03  0.2079025158872581D-01 -0.1911185132778384D-01  0.2341782329663608D+00 -0.2641723061149267D+00  0.1358623053491758D+01 -0.2158944901324312D+01  0.1317664487546605D+01 -0.5713650556691912D+00
 D   Mg    0.2294131193578213D+00  
 c 1.1  1.d0
 D   Mg    0.8455821975496661D-01
 c 1.1  1.d0

 S   Al    0.4890949144034512D+05  0.7427463986835150D+04  0.1731548339304940D+04  0.5072899933324287D+03  0.1731422270587985D+03  0.6571772292195304D+02  0.2687188261672409D+02  0.1148764374769376D+02  0.3514289262488424D+01  0.1352303465730744D+01  0.5013444374605637D+00  0.1673095073247201D+00  0.5575789702174148D-01
 c 1.13   0.3961593710832454D-03  0.2992820822264337D-02  0.1485234029148518D-01  0.5588816532291516D-01  0.1608188884240100D+00  0.3318079432358719D+00  0.4020878950637068D+00  0.1764319962305352D+00 -0.9300197876105451D-01 -0.1786764217803055D+00 -0.3232892983258772D-01  0.2688226040721254D+00  0.1581933160134663D+00
 c 1.13  -0.6690062327175620D-04 -0.5012505197159967D-03 -0.2557694491803490D-02 -0.9717660037094360D-02 -0.3155243258348957D-01 -0.7525857656245744D-01 -0.1490624634800395D+00 -0.6092157157719315D-01  0.4582560437254710D+00  0.5529889408397866D+00  0.7838066750561605D-01  0.6755868669172782D-01  0.4260043843735058D-01
 c 1.13   0.1231216852206172D-03  0.9324154532348245D-03  0.4596086169347769D-02  0.1728550792306740D-01  0.4826398597041649D-01  0.9608718471979355D-01  0.9295395558601204D-01  0.4381376136899315D-01  0.1546241845951050D+00  0.3058609716678074D+00  0.6423192366975479D-01 -0.6804328290453623D+00 -0.4001244177384412D+00
 c 1.13   0.3117479596276009D-04  0.2231895235959342D-03  0.1207109678194155D-02  0.4163968557381850D-02  0.1483020897020279D-01  0.2819961564143560D-01  0.6890034137118294D-01  0.1400318776971006D-02 -0.1118458676747175D+00 -0.6504909038945248D+00  0.5828593339001231D+00  0.1317119367547157D+01 -0.1502868801045415D+01
 c 1.13   0.4151271120562716D-04  0.2536261440422632D-03  0.1760068719809418D-02  0.4099187106317239D-02  0.2403233906625900D-01  0.1606363350854245D-01  0.1461612442917964D+00 -0.1265338074598528D+00  0.2544260187470353D+00 -0.2128097322447863D+01  0.3995950317681872D+01 -0.3411228247150253D+01  0.1448931497947463D+01
 P   Al    0.4691348096618930D+03  0.1099757006630289D+03  0.3533550974019926D+02  0.1327278490148823D+02  0.5368169319165458D+01  0.2209616769246109D+01  0.8901537678278809D+00  0.2331375971661653D+00  0.7733711160925814D-01  0.2149887084391586D-01
 c 1.10   0.1452828393394482D-02  0.1179548096435796D-01  0.5426853117205910D-01  0.1648917809698632D+00  0.3241183559571413D+00  0.3957490153365770D+00  0.2267908770302237D+00  0.6293770179710399D-01  0.7368619020095590D-01  0.1890008142031618D-01
 c 1.10   0.4450196860281906D-03  0.3702460844007961D-02  0.1672156488537537D-01  0.5310326268991247D-01  0.1006327285380933D+00  0.1403901685480123D+00  0.4528100189496301D-01 -0.3616742909023545D+00 -0.6264587182082672D+00 -0.1456996423325821D+00
 c 1.10   0.3670671263132474D-03  0.3138631682033963D-02  0.1373574112265974D-01  0.4592233565109476D-01  0.8360291600403906D-01  0.1348286901920489D+00  0.3363387597869519D-01 -0.1129010404803683D+01  0.6302832119733295D+00  0.4896592351062468D+00
 c 1.10  -0.2061740783927850D-03 -0.1797146375847600D-02 -0.7559939172275729D-02 -0.2636043319007075D-01 -0.4624309853041421D-01 -0.8148395695471602D-01 -0.3168619645972367D-01  0.9989494451347760D+00 -0.1641510473196489D+01  0.1265237793890517D+01
 D   Al    0.2884063274221939D+00  
 c 1.1  1.d0
 D   Al    0.8944621394702580D-01
 c 1.1  1.d0

 S   Si    0.8093706451137687D+05  0.1247778063091842D+05  0.2906125257645359D+04  0.8424300524738493D+03  0.2804735420306619D+03  0.1029972579474043D+03  0.4075145643470712D+02  0.1687945530758656D+02  0.5770310781893890D+01  0.2516768253633385D+01  0.1098708674332296D+01  0.2583199874737419D+00  0.8920158794608327D-01
 c 1.13   0.2585993499345852D-03  0.1929591291533533D-02  0.9705682844600005D-02  0.3813889540622236D-01  0.1198737959481478D+00  0.2824193721306474D+00  0.4130987806205040D+00  0.2582416061041364D+00  0.3125862271897178D-01 -0.1532737651041727D-02  0.4424189899570258D-02 -0.7331043096277473D-02 -0.5388085967867699D-02
 c 1.13  -0.7034987529134182D-04 -0.5238968694385334D-03 -0.2661077246348064D-02 -0.1056412381917810D-01 -0.3504904009885623D-01 -0.9117034707886426D-01 -0.1781685925215095D+00 -0.1592830458718212D+00  0.2406650142703105D+00  0.6118912244853817D+00  0.3315139747805053D+00 -0.3415011592648678D-01 -0.3812519207519417D-01
 c 1.13   0.1561499990335067D-04  0.1158678548970340D-03  0.5917459720898248D-03  0.2327735842421414D-02  0.7782627290241840D-02  0.1981379671325026D-01  0.3940253367650848D-01  0.3362083763137134D-01 -0.5075123312816229D-01 -0.2156429708277014D+00 -0.2038986859392893D+00  0.6587606310430423D+00  0.5254069740094051D+00
 c 1.13  -0.2143589321537937D-04 -0.1524751520782640D-03 -0.8345754090361645D-03 -0.2995250259671579D-02 -0.1134884760856801D-01 -0.2497571496862347D-01 -0.6545000571573922D-01 -0.3012101132870780D-01  0.2136642496360262D-01  0.5304075799835494D+00  0.1606737755917077D-01 -0.1895541202369667D+01  0.1709661859805499D+01
 c 1.13   0.4565221992969737D-04  0.2421907564870538D-03  0.2010951453511506D-02  0.3817756367298145D-02  0.3028277947650371D-01  0.1627698801003927D-01  0.2292791846725234D+00 -0.1871711863703992D+00  0.7698196364302463D+00 -0.3509505851291312D+01  0.4084174242429760D+01 -0.2302988244578216D+01  0.1031259489815881D+01
 P   Si    0.5559398309746016D+03  0.1311765695139862D+03  0.4163076263043398D+02  0.1536264817600623D+02  0.6139415931425404D+01  0.2531101893612748D+01  0.1049232504078703D+01  0.3213547127180971D+00  0.1098100050594682D+00  0.3621759834474413D-01
 c 1.10   0.1502275207064823D-02  0.1228081110172961D-01  0.5886880006724631D-01  0.1831088910790267D+00  0.3553991533773683D+00  0.4068185529037796D+00  0.1915163759767239D+00  0.1463261307241279D-01  0.1245559026163043D-02  0.9821316097687089D-03
 c 1.10  -0.3240603682885184D-03 -0.2723456073189278D-02 -0.1287263279740291D-01 -0.4234773569635501D-01 -0.7999384001369640D-01 -0.1097958878437576D+00  0.4492831762024626D-03  0.4234836352413606D+00  0.5809488438257622D+00  0.1248547615548393D+00
 c 1.10   0.3896397094407178D-03  0.3439996662237313D-02  0.1534992594942155D-01  0.5410891757032844D-01  0.9400940518439049D-01  0.1590036822713098D+00 -0.6498403968529330D-02 -0.1157506876108376D+01  0.7208292699692362D+00  0.4485457882015373D+00
 c 1.10  -0.1907308290294974D-03 -0.1899820016862530D-02 -0.7273323049876333D-02 -0.3028879284177356D-01 -0.4166826302568250D-01 -0.1078761425145525D+00  0.2420013431753844D-02  0.1021721089862410D+01 -0.1875370435234037D+01  0.1453685620418725D+01
 D   Si    0.4408816805751995D+00  
 c 1.1  1.d0
 D   Si    0.1445023093181798D+00
 c 1.1  1.d0

 S   P     0.1161641923045757D+06  0.1751857986093815D+05  0.4000196371590579D+04  0.1141569577714794D+04  0.3770701906079448D+03  0.1376019327857749D+03  0.5387679494441925D+02  0.2194749467000099D+02  0.7619162305656405D+01  0.3377735009788819D+01  0.1449536564319486D+01  0.3438876934931172D+00  0.1189484227320328D+00
 c 1.13   0.1979346898892832D-03  0.1523260941554283D-02  0.7885963753689223D-02  0.3166716930910198D-01  0.1019732229402070D+00  0.2528310669948206D+00  0.4102037232863241D+00  0.3041151869951178D+00  0.4604469275578231D-01 -0.5212631333731866D-02  0.4133313728453555D-02 -0.4235146846625146D-02 -0.2762127535844011D-02
 c 1.13  -0.5346318315439809D-04 -0.4151062940901297D-03 -0.2158029494533850D-02 -0.8763160123755977D-02 -0.2951471154438337D-01 -0.8012283945945441D-01 -0.1670936516631204D+00 -0.1841098445206308D+00  0.1580572314469592D+00  0.5990152470598136D+00  0.3837704335512626D+00  0.1523010321270837D-01 -0.3939906106308159D-02
 c 1.13   0.1615228790988229D-04  0.1209158124455678D-03  0.6374256600994662D-03  0.2542019765843042D-02  0.8728824830272318D-02  0.2325910369465042D-01  0.5020416506559772D-01  0.5421402715073188D-01 -0.4542094014112691D-01 -0.2668210164265401D+00 -0.2710036169970719D+00  0.6601734766622415D+00  0.5388021522872234D+00
 c 1.13  -0.2874246800377207D-04 -0.8569148804980785D-04 -0.9208094212316616D-03 -0.2331465174090426D-02 -0.1189465038949623D-01 -0.2185558716481478D-01 -0.7389625647016584D-01 -0.3408829599155633D-01 -0.3145414352926921D-01  0.6096506259141878D+00  0.2141935464853026D-01 -0.1914891405811694D+01  0.1708168996457294D+01
 c 1.13   0.5874186851166105D-04  0.9188097471610046D-04  0.2084300802529469D-02  0.2499770402899393D-02  0.3038314052915896D-01  0.1036794850093724D-01  0.2393099019219072D+00 -0.1990458132453518D+00  0.9624108544842066D+00 -0.3744502701317097D+01  0.4143432987934883D+01 -0.2326831971137460D+01  0.1044351069831366D+01
 P   P     0.6594602861313863D+03  0.1571676227826384D+03  0.5066862211242221D+02  0.1897449273577563D+02  0.7675890747264908D+01  0.3209101304318030D+01  0.1360310218652972D+01  0.4412702645550642D+00  0.1542273956084333D+00  0.5020385866045707D-01
 c 1.10   0.1477534736900068D-02  0.1185737791501207D-01  0.5607200752969806D-01  0.1753056053478621D+00  0.3495403306735657D+00  0.4092756779318072D+00  0.1987368542514573D+00  0.1552709571840209D-01 -0.1264604077059090D-02  0.5518593966612925D-03
 c 1.10  -0.3489545121646155D-03 -0.2874750796385243D-02 -0.1342347871358467D-01 -0.4441377862982509D-01 -0.8695180381244720D-01 -0.1206355368388547D+00 -0.2242748576291545D-03  0.4304758593285776D+00  0.5755069070878387D+00  0.1235796029452675D+00
 c 1.10   0.4435439418690602D-03  0.3705701036682812D-02  0.1672292891378202D-01  0.5851485876372838D-01  0.1072048455551122D+00  0.1740398127334464D+00 -0.2222148525838474D-01 -0.1161337596220140D+01  0.7339898811209036D+00  0.4527931861793170D+00
 c 1.10  -0.3099265796920908D-03 -0.2140238169793334D-02 -0.1008722435698034D-01 -0.3685215000254841D-01 -0.6009753256130112D-01 -0.1283025490335764D+00  0.6242374447095371D-01  0.9968947147137515D+00 -0.1858266446539141D+01  0.1433501170898948D+01
 D   P     0.6099036182360810D+00
 c 1.1   1.d0
 D   P     0.1986883397168999D+00
 c 1.1   1.d0

 S   S     0.1493937111127664D+06  0.2236302657159378D+05  0.5098984556936995D+04  0.1448941583811981D+04  0.4738555252506945D+03  0.1711973973128945D+03  0.6654706242130155D+02  0.2694774670469961D+02  0.9641499470471233D+01  0.4256303787936869D+01  0.1808683888977302D+01  0.4388980236671753D+00  0.1518967482895340D+00
 c 1.13   0.1701452344693989D-03  0.1320542020462027D-02  0.6848308321080169D-02  0.2789163923908406D-01  0.9227641177112664D-01  0.2359638007167833D+00  0.4026307308427059D+00  0.3256959314262609D+00  0.5918493230894480D-01  0.1859533299545017D-02  0.1048486356606974D-01 -0.7947290273224820D-02 -0.5870977791563863D-02
 c 1.13  -0.2616660212261102D-04 -0.2046596510888743D-03 -0.1060028626650388D-02 -0.4393232296157276D-02 -0.1499769383276233D-01 -0.4209127395033877D-01 -0.8885135565940640D-01 -0.1085909820377569D+00  0.6096369630197501D-01  0.2625768203559248D+00  0.1157671550257764D+00  0.4578586004432908D+00  0.3572883806187824D+00
 c 1.13   0.4490569234369508D-04  0.3437033809809076D-03  0.1781720194460393D-02  0.7347197352520972D-02  0.2523329516282100D-01  0.7025275004004167D-01  0.1505814289883423D+00  0.1818454892643907D+00 -0.9486561703277151D-01 -0.6076598645619680D+00 -0.5072714712389453D+00  0.4864100611010362D+00  0.4087032613214840D+00
 c 1.13  -0.1738276901811758D-04 -0.1186818415361321D-03 -0.7088202839763301D-03 -0.2553084544544914D-02 -0.1032821286559571D-01 -0.2364282087206901D-01 -0.6957639824712389D-01 -0.4933598354161644D-01 -0.3279334826752116D-01  0.5826459359940914D+00  0.1061949589975641D+00 -0.1973922434935653D+01  0.1728044819688052D+01
 c 1.13  -0.6707678642495777D-04 -0.5832966557509604D-04 -0.2111473387965528D-02 -0.2188288057154319D-02 -0.3076049871569398D-01 -0.1174970529949008D-01 -0.2478962220630088D+00  0.1870101897646605D+00 -0.9705785097862117D+00  0.3764631307800054D+01 -0.4150342348267159D+01  0.2331308482320777D+01 -0.1027527169503689D+01
 P   S     0.8400586189863611D+03  0.1985694445797382D+03  0.6361857038098209D+02  0.2368753534547162D+02  0.9556057791395055D+01  0.3997277876351669D+01  0.1704126369873338D+01  0.5913715207660658D+00  0.2107804919750393D+00  0.7150343465882339D-01
 c 1.10   0.1267810156314881D-02  0.1045913382172249D-01  0.5105651468505269D-01  0.1659070151435679D+00  0.3446677012652198D+00  0.4174239847438010D+00  0.2058365966447927D+00  0.1587742266360596D-01 -0.2455299730366437D-02  0.5802997227531694D-05
 c 1.10  -0.3172985891066254D-03 -0.2668120579422036D-02 -0.1293089703835042D-01 -0.4429608090319379D-01 -0.9154954936323280D-01 -0.1288696002791416D+00 -0.1327981318809503D-02  0.4096133870941907D+00  0.5588263292459777D+00  0.1708493134743651D+00
 c 1.10   0.4337945963388445D-03  0.3483468332211258D-02  0.1708042306650454D-01  0.5951248257633396D-01  0.1211374763503896D+00  0.1774001617200367D+00 -0.1018013596409241D-01 -0.1137251047147378D+01  0.6018024149555851D+00  0.5399890420170161D+00
 c 1.10   0.3353956930086815D-03  0.2142727656611450D-02  0.1158062269093042D-01  0.3984453718754972D-01  0.7907237144249110D-01  0.1273313417787114D+00 -0.4069054642121630D-01 -0.1122734567373282D+01  0.2018472800656412D+01 -0.1457325860734370D+01
 D   S     0.7939269182018146D+00  
 c 1.1   1.d0
 D   S     0.2578490493975938D+00
 c 1.1   1.d0

 S   Cl    0.1402209629425869D+06  0.2131522249032216D+05  0.4909885685024264D+04  0.1418440390487418D+04  0.4715028484218103D+03  0.1716674668676106D+03  0.6662127490431922D+02  0.2686725358680552D+02  0.8429482170767516D+01  0.3688142283322250D+01  0.1623415900516738D+01  0.5081218759881161D+00  0.1742301999014959D+00
 c 1.13   0.2136040360583001D-03  0.1628882305986655D-02  0.8291339981260562D-02  0.3277811524326246D-01  0.1051829563896681D+00  0.2622812941446489D+00  0.4193922794562475D+00  0.2912126683628236D+00  0.3698578503206226D-01 -0.8976986343215199D-02  0.3854035239082637D-02 -0.1315278525917289D-02  0.2053774448804326D-03
 c 1.13  -0.5999184027164212D-04 -0.4558830165796386D-03 -0.2347826890463898D-02 -0.9332180568232533D-02 -0.3161542513131595D-01 -0.8591777108046353D-01 -0.1820144589022171D+00 -0.1785194206802139D+00  0.2880479725649540D+00  0.6368558556458375D+00  0.2278708950767385D+00  0.6855078200339895D-02  0.4075441116202290D-03
 c 1.13   0.1825806979841500D-04  0.1381610190465063D-03  0.7163928049800448D-03  0.2827430196798187D-02  0.9722985492194218D-02  0.2628087830866975D-01  0.5831985273909055D-01  0.5756207122823704D-01 -0.1032178964906300D+00 -0.3793583754575810D+00 -0.1611259393258994D+00  0.7378748199077960D+00  0.4823342058719292D+00
 c 1.13  -0.2282618714025494D-04 -0.1594405616248267D-03 -0.9080079879771931D-03 -0.3170910377061127D-02 -0.1284750259103319D-01 -0.2799778864245320D-01 -0.8331817834886047D-01 -0.4285166112940975D-01  0.3433500900285266D-01  0.8848713691048963D+00 -0.4611654515305730D+00 -0.1641545090225543D+01  0.1618904911869018D+01
 c 1.13  -0.3692577308097123D-04 -0.2030433368502784D-03 -0.1507802601874070D-02 -0.3594680272666471D-02 -0.2350488731837806D-01 -0.2536248833363194D-01 -0.1712921031691731D+00  0.5015343761654280D-01 -0.4109060740864514D+00  0.3216279651384796D+01 -0.4764586504201188D+01  0.3331364271340861D+01 -0.1390792565401824D+01
 P   Cl    0.8737595517605166D+03  0.2065528673902459D+03  0.6640911479673758D+02  0.2502151925770727D+02  0.1025217645948299D+02  0.4363611476773183D+01  0.1885646766949828D+01  0.6929280859370769D+00  0.2462222816887843D+00  0.8127651926893639D-01
 c 1.10   0.1502784317910147D-02  0.1232049526688783D-01  0.5873026385422783D-01  0.1819068075647292D+00  0.3585406719823175D+00  0.4070311664660708D+00  0.1760681499970903D+00  0.1237589994807758D-01  0.7085744166376713D-03  0.3118813612246388D-03
 c 1.10  -0.4024482540789063D-03 -0.3363523278294673D-02 -0.1603137548032553D-01 -0.5214686483393342D-01 -0.1034317013729028D+00 -0.1351725268159334D+00  0.2604691883424176D-01  0.4376165232828007D+00  0.5414947522974534D+00  0.1493681266093714D+00
 c 1.10   0.5246776594843492D-03  0.4664581206088752D-02  0.2085063253205776D-01  0.7461040278025434D-01  0.1315011812875059D+00  0.2099185384202736D+00 -0.1310780478702364D+00 -0.1098644281088359D+01  0.7261059158824759D+00  0.4475497408096678D+00
 c 1.10  -0.2956392133501707D-04  0.4360504938936145D-02  0.8061941659402190D-02  0.5773207761427317D-01  0.5954322880733099D-01  0.1646279793986653D+00 -0.1727356913527334D+00 -0.8982651963019073D+00  0.1850624790829569D+01 -0.1440246414241604D+01
 D   Cl    0.9615576892443156D+00  
 c 1.1   1.d0
 D   Cl    0.3015331013673205D+00
 c 1.1   1.d0

 S   Ar    0.195825279436D+06  0.294074985499D+05  0.671412578527D+04  0.190813214153D+04  0.623963306817D+03  0.225244449157D+03  0.874684545707D+02  0.354302651504D+02  0.129829512798D+02  0.574866156500D+01  0.248678278977D+01  0.661424520382D+00  0.231979366492D+00
 c 1.13   0.163561168717D-03  0.126445943310D-02  0.656056016494D-02  0.267574051373D-01  0.889889775152D-01  0.230264855760D+00  0.401537881689D+00  0.337076399340D+00  0.638213504446D-01 -0.726195406127D-02  0.300630845633D-02 -0.791836052698D-03  0.228402742767D-03
 c 1.13  -0.464523306847D-04 -0.359409444667D-03 -0.187216552617D-02 -0.773282268926D-02 -0.266661339107D-01 -0.754978082209D-01 -0.164036815134D+00 -0.208216839666D+00  0.939560586461D-01  0.606692163751D+00  0.426774009485D+00  0.243319967352D-01 -0.284043549110D-02
 c 1.13   0.145502248106D-04  0.112001996397D-03  0.587811302338D-03  0.240748086292D-02  0.843671021305D-02  0.237038897672D-01  0.539428265733D-01  0.686089780304D-01 -0.271891973960D-01 -0.318201894121D+00 -0.317174540488D+00  0.662476643854D+00  0.565994749006D+00
 c 1.13   0.180685197939D-04  0.132048428285D-03  0.748387767539D-03  0.275766223994D-02  0.110709388814D-01  0.261030279923D-01  0.765361235229D-01  0.602002312422D-01  0.356322393202D-01 -0.661157567007D+00 -0.927601965388D-01  0.203712581463D+01 -0.174830470075D+01
 c 1.13  -0.395379321017D-04 -0.241665817900D-03 -0.177243191077D-02 -0.445083273839D-02 -0.284731689240D-01 -0.337856861031D-01 -0.234390052212D+00  0.562588349324D-01 -0.586681494680D+00  0.347248367900D+01 -0.426474519231D+01  0.256274677318D+01 -0.110314082012D+01
 P   Ar    0.119280572947D+04  0.283715074084D+03  0.915019714985D+02  0.342810185518D+02  0.139817330721D+02  0.595660303835D+01  0.260891274807D+01  0.100275500130D+01  0.385605912256D+00  0.140371739689D+00
 c 1.10   0.109717731399D-02  0.905815978131D-02  0.449620522870D-01  0.150771357047D+00  0.327906003916D+00  0.419815197090D+00  0.227534702792D+00  0.247344005339D-01 -0.122552465970D-02  0.441405788904D-03
 c 1.10  -0.304914663929D-03 -0.256050892588D-02 -0.127033815525D-01 -0.445458392643D-01 -0.983109556159D-01 -0.141241387150D+00 -0.214226713657D-01  0.357137853959D+00  0.528522443712D+00  0.265438493560D+00
 c 1.10   0.422213136198D-03  0.355313533635D-02  0.176905955824D-01  0.628845356869D-01  0.140996367352D+00  0.189071245020D+00  0.209362716540D-01 -0.109420909445D+01  0.318399143710D+00  0.721021522445D+00
 c 1.10   0.119049104510D-02  0.302277761088D-02  0.503254688848D-01  0.114210507282D+00  0.299217137417D+00  0.495211908835D+00 -0.142857287469D+01  0.242671534389D+00  0.112490521780D+01 -0.964319559796D+00
 D   Ar    0.125849956681D+01 
 c 1.1  1.d0
 D   Ar    0.414292117850D+00
 c 1.1  1.d0

 }


basis = { !aug sigma TZ

 S   H     0.8933086102295545D+02  0.1344252680935932D+02  0.3065737660485271D+01  0.8666885064015791D+00  0.2707400973235752D+00  0.9006787268885898D-01  0.1982308939526702D-01
 c 1.7   0.1817629789678915D-02  0.1397751174882730D-01  0.6807523760494347D-01  0.2406349048721795D+00  0.5130723039987356D+00  0.3050771333008930D+00  0.2147728182440418D-02
 c 1.7   0.6781116941357865D-02  0.4914355036930342D-01  0.2492563087019447D+00  0.7896581517558050D+00 -0.1564178674320870D+00 -0.7662931071133607D+00 -0.1407145398028111D-01
 c 1.7  -0.1565395366761627D-01 -0.1418231243973801D+00 -0.1219899441395655D+00  0.1632128306118788D+01 -0.2702255755988585D+01  0.1530879933821736D+01  0.2048276011221377D+00
 c 1.7  -0.2317267559632887D-01 -0.1984737649763757D+00 -0.3473530915193162D+00  0.1174764180807474D+01 -0.1930599430831396D+01  0.2117935223830294D+01 -0.1482062725757215D+01
 P   H     0.1439907489040533D+01 
 c 1.1  1.d0
 P   H     0.4152926406181078D+00 
 c 1.1  1.d0
 P   H     0.1063151217375690D+00
 c 1.1  1.d0
 D   H     0.1180095439349173D+01 
 c 1.1  1.d0
 D   H     0.2870843306985530D+00
 c 1.1  1.d0

 S   He    0.4835008333638755D+03  0.7274629198125450D+02  0.1660940587997865D+02  0.4722611809326712D+01  0.1519986227183575D+01  0.5166264248866916D+00  0.1806097957247524D+00
 c 1.7   0.1049783997991370D-02  0.8006990421863203D-02  0.3953708685334637D-01  0.1356942684702176D+00  0.3144928089992593D+00  0.4442960629189571D+00  0.2291938216328450D+00
 c 1.7   0.1603778059286919D-02  0.1317177555662557D-01  0.6967798464887361D-01  0.3899558235269273D+00  0.7325870397486142D+00 -0.5300927853537569D+00 -0.5794173049420743D+00
 c 1.7   0.2611504832425113D-02  0.2156991212195710D-01  0.2207082053750198D+00  0.1220623272211369D+01 -0.1427099672994355D+01 -0.2502625400102908D+00  0.8017100651974453D+00
 c 1.7  -0.9056783915807705D-02  0.1292166147197965D-01 -0.1287670918890712D+01  0.1093230158582812D+01  0.6316650976027782D+00 -0.1830153070741762D+01  0.1200255026392564D+01
 P   He    0.5645020796633244D+01  
 c 1.1   1.d0
 P   He    0.5645020796633244D+01  0.1663515074393678D+01  
 c 1.1   1.d0
 P   He    0.5539805671764799D+00
 c 1.1   1.d0
 D   He    0.4073652534434899D+01  
 c 1.1   1.d0
 D   He    0.1219959355773404D+01
 c 1.1   1.d0


 S   Li    0.3496858961279228D+04  0.5245643166128153D+03  0.1195409781972896D+03  0.3390134377366059D+02  0.1099459048681534D+02  0.3857558536728545D+01  0.1412696063066148D+01  0.5286684045286049D+00  0.7910370373501055D-01  0.3058440050245017D-01  0.9248770649124067D-02
 c 1.11   0.2371288964606678D-03  0.1835511475451001D-02  0.9466112597631322D-02  0.3776484004453146D-01  0.1179929487990135D+00  0.2713422400320702D+00  0.3896102727195979D+00  0.1918867381888339D+00  0.1541341769969719D+00  0.1603209546811228D+00  0.6190736528209092D-02
 c 1.11   0.1130282851765511D-03  0.8758878999124413D-03  0.4528387933982073D-02  0.1812689234871232D-01  0.5736691273537300D-01  0.1357803611698958D+00  0.2174933401623295D+00  0.1936882699751563D+00 -0.4860877807926892D+00 -0.5495618993272883D+00 -0.1721657805606360D-01
 c 1.11   0.1842682519195108D-03  0.1389387729926330D-02  0.7493032596606075D-02  0.2716668165688160D-01  0.8749163942005730D-01  0.1387913644653701D+00  0.8170458436722527D-01 -0.7854426915055296D+00  0.1789058957561608D+01 -0.1078796510653049D+01 -0.5428803567207234D+00
 c 1.11  -0.4395092763903296D-03 -0.3274381302054926D-02 -0.1791448465334404D-01 -0.6436027064701443D-01 -0.2180865739326290D+00 -0.3643167419752582D+00 -0.4513307728109949D+00  0.1184303848797855D+01  0.4765219124494409D+00 -0.1084400556939664D+01  0.4239174579669651D+00
 c 1.11   0.2344900260467681D-03  0.1801144421094429D-02  0.9552569753424266D-02  0.3566744264870755D-01  0.1109667037582924D+00  0.1947736225275434D+00  0.1175646241526055D+00 -0.8362678158011577D+00  0.2069943892319619D+01 -0.2980282269592593D+01  0.1797526953217507D+01
 P   Li    0.1284705138757108D+02  0.2947183651626680D+01  0.8565592256401318D+00  0.2712298462893987D+00  0.1041851738095943D+00  0.4142263894647114D-01  0.1674501033769539D-01
 c 1.7   0.1113228301007514D-02  0.7153692103630655D-02  0.2873457112417386D-01  0.9844775930297490D-01  0.2822266712864797D+00  0.5173847154514200D+00  0.2460708217711640D+00
 c 1.7   0.2754608343590179D-02  0.1998377389049370D-01  0.4991414863599017D-01  0.1877215225559709D+00  0.8238558954980642D+00 -0.2756787244187015D+00 -0.7274532130789024D+00
 c 1.7   0.1391661791632624D-01  0.9206033637259994D-01  0.5101191322537124D+00  0.8164937786080453D+00 -0.1032631275904244D+01 -0.2154866096512782D-01  0.4016217371371000D+00
 c 1.7  -0.8841756868125989D-02 -0.6173631845724629D-01 -0.4616342538050031D-01  0.9845210821126090D+00 -0.2576300327337784D+01  0.3179052940098626D+01 -0.1791279375272937D+01
 D   Li    0.1689004372804009D+00  
 c 1.1   1.d0
 D   Li    0.6295172846526213D-01  
 c 1.1   1.d0
 D   Li    0.2058370405180079D-01
 c 1.1   1.d0
 F   Li    0.2338098254871193D+00  
 c 1.1   1.d0
 F   Li    0.1153067202849074D+00
 c 1.1   1.d0

 S   Be    0.7021308978531169D+04  0.1047203421398114D+04  0.2381242338380802D+03  0.6743148505489232D+02  0.2197138626700448D+02  0.7839238085354468D+01  0.2960576837519981D+01  0.1151115277073581D+01  0.2797722716594123D+00  0.1261264543767259D+00  0.4917667902073811D-01
 c 1.11   0.2301729785142763D-03  0.1792370744400426D-02  0.9299786240426614D-02  0.3739189028186323D-01  0.1183706355872596D+00  0.2790230760301032D+00  0.4256924575732363D+00  0.2713703191979619D+00  0.2105443261330425D-01 -0.8023087425443186D-02  0.1839428077835450D-02
 c 1.11  -0.4155290489376958D-04 -0.3271483528306728D-03 -0.1710830753778629D-02 -0.6889564513885064D-02 -0.2289960298586030D-01 -0.5713009455157301D-01 -0.1135569681861422D+00 -0.1369599713866463D+00  0.1659140746996439D+00  0.5534318018556896D+00  0.4012629636762297D+00
 c 1.11   0.5961376691973712D-04  0.4278264838511957D-03  0.2192735496361608D-02  0.9508466810142918D-02  0.2882271686765933D-01  0.8532435126297519D-01  0.1420089767162627D+00  0.2366835373661887D+00 -0.1101235201322877D+01 -0.4453994860822980D+00  0.1312639899938614D+01
 c 1.11   0.6134546485084223D-04  0.5621108865842464D-03  0.3901969405299681D-02  0.8821856208313616D-02  0.6225465509434178D-01  0.5351225192192190D-01  0.4401795865188562D+00 -0.1371950661544498D+00 -0.2920988987719402D+01  0.4388594459686824D+01 -0.2086487998328607D+01
 c 1.11  -0.7895735897472141D-03 -0.5482076432687306D-02 -0.2649580716990462D-01 -0.1210364740977529D+00 -0.2976390523007748D+00 -0.7692174551254156D+00  0.3690745998385213D+00  0.1439835744361446D+01 -0.2445889599605250D+01  0.2239940671923719D+01 -0.7746844323618325D+00
 P   Be    0.2597719399301602D+02  0.5874980834740960D+01  0.1725940795246675D+01  0.5929750124381816D+00  0.2373523558876986D+00  0.9976560024213514D-01  0.4045062430503679D-01
 c 1.7  -0.1562901826083178D-02 -0.1136808651325382D-01 -0.4670170193780908D-01 -0.1472056352033940D+00 -0.3265966041220322D+00 -0.4512108426581984D+00 -0.2181278692571430D+00
 c 1.7  -0.7024343001493176D-03 -0.6148701331218765D-02  0.8660715478836846D-02 -0.8239316844365663D-01 -0.8561089495912363D+00  0.1879943225944986D+00  0.8871128645282585D+00
 c 1.7  -0.8548773979759004D-02 -0.6229909257359768D-01 -0.4480194151412287D+00 -0.8225166605379424D+00  0.6552075769781878D+00  0.5704557222801467D+00 -0.5877663584857931D+00
 c 1.7  -0.1540485210060550D-01 -0.5313980100309125D-01 -0.9218444072686841D+00  0.6194977132658348D+00  0.1090066332323763D+01 -0.2116007393360411D+01  0.1273287007564995D+01
 D   Be    0.6871925100961096D+00  
 c 1.1  1.d0
 D   Be    0.2473676663517306D+00  
 c 1.1  1.d0
 D   Be    0.9214562322384010D-01
 c 1.1  1.d0
 F   Be    0.3779645448423632D+00  
 c 1.1  1.d0
 F   Be    0.1896055786272371D+00
 c 1.1  1.d0

 S   B     0.1037515109470865D+05  0.1558256203791535D+04  0.3557266873836633D+03  0.1008739892899950D+03  0.3295402032143375D+02  0.1184968648038874D+02  0.4546005730040467D+01  0.1798202630518334D+01  0.4335954676674977D+00  0.1686507298770930D+00  0.6116798315945175D-01
 c 1.11  -0.2492404052948647D-03 -0.1923643717980904D-02 -0.9941059757132149D-02 -0.3991449181017261D-01 -0.1252721701082109D+00 -0.2899862105514836D+00 -0.4219888972503979D+00 -0.2485699838469628D+00 -0.2105872925292372D-01 -0.4770502021609270D-02 -0.4567167992183098D-02
 c 1.11  -0.5458229793880605D-04 -0.4176070954175870D-03 -0.2195892883851631D-02 -0.8774882927801438D-02 -0.2923301661388085D-01 -0.7122719078666576D-01 -0.1413008333801711D+00 -0.1324638763828596D+00  0.3089279563349001D+00  0.6204678480181982D+00  0.2075258625796962D+00
 c 1.11   0.6532932248745484D-04  0.5006778014995616D-03  0.2676684267323722D-02  0.1049111353905184D-01  0.3694340838848030D-01  0.8778039218564247D-01  0.1976820985618748D+00  0.1768730298020257D+00 -0.1501982694741731D+01  0.4940264318949285D+00  0.8079445039303291D+00
 c 1.11   0.1004433717581719D-03  0.4734413990505451D-03  0.4745523439368633D-02  0.6976527481088743D-02  0.7821233603653222D-01  0.1224850474912436D-01  0.6767955692775095D+00 -0.7056882883496496D+00 -0.1512373380003094D+01  0.3066334180750831D+01 -0.1872410600907740D+01
 c 1.11   0.1953336120325970D-03  0.2240839647478669D-03  0.1023203391558767D-01 -0.6938658371262572D-02  0.1879823189477546D+00 -0.2546456581665136D+00  0.2005562674152848D+01 -0.3371552340080200D+01  0.3484959179252213D+01 -0.3046754220563360D+01  0.1219126342168610D+01
 P   B     0.2397282702488327D+02  0.5449199274315541D+01  0.1607607897829435D+01  0.5594965090457231D+00  0.2100549620554743D+00  0.7664770905402080D-01  0.2020192968404507D-01
 c 1.7  -0.4547610838040377D-02 -0.2996236030615780D-01 -0.1204501589286640D+00 -0.2971253366296195D+00 -0.4495405853162167D+00 -0.3158961317506467D+00 -0.1924113955054278D-01
 c 1.7  -0.5949856162866893D-02 -0.3901379740975804D-01 -0.1463254622643640D+00 -0.6736956252992793D+00 -0.3350509289299165D-01  0.8590112362778889D+00  0.5511607477624329D-01
 c 1.7  -0.1731960047478230D-01 -0.1268693487424736D+00 -0.7429627063269706D+00 -0.1076191698167188D+00  0.1296032539309658D+01 -0.8845045976774085D+00 -0.8413406712334860D-01
 c 1.7  -0.6839273902970124D-02 -0.5132518137963656D-01 -0.3570186271608283D+00  0.4175953254869789D+00  0.2444218528334784D+00 -0.1047880462583876D+01  0.1264101584196878D+01
 D   B     0.9280567083964663D+00  
 c 1.1   1.d0
 D   B     0.3108672536508144D+00  
 c 1.1   1.d0
 D   B     0.1040389481577669D+00
 c 1.1   1.d0
 F   B     0.7058034346308516D+00  
 c 1.1   1.d0
 F   B     0.2306954859277316D+00
 c 1.1   1.d0


 S   C     0.1540231855147751D+05  0.2311093763101198D+04  0.5255723564161653D+03  0.1489112086191426D+03  0.4863114790908988D+02  0.1750264292663217D+02  0.6746848487958458D+01  0.2692676839112904D+01  0.7038291203057765D+00  0.2727527227845837D+00  0.1008768430179972D+00
 c 1.11   0.2433892078696760D-03  0.1884411463145832D-02  0.9780695646673186D-02  0.3935903314979233D-01  0.1244432007012988D+00  0.2906928949320026D+00  0.4228176628558017D+00  0.2512646059481367D+00  0.1837415123210134D-01 -0.4745708936711042D-02  0.1252267586927282D-02
 c 1.11  -0.5209018127725975D-04 -0.3995657031427659D-03 -0.2108758348584490D-02 -0.8452037680192480D-02 -0.2842884375400997D-01 -0.7071703738353041D-01 -0.1429248461316796D+00 -0.1295642427814429D+00  0.2968478434103844D+00  0.6055541842758232D+00  0.2412228959981432D+00
 c 1.11   0.6654779359428276D-04  0.5137670878561585D-03  0.2746178250195277D-02  0.1094726567707490D-01  0.3809102838323293D-01  0.9426171623027149D-01  0.2081826322973021D+00  0.1911634820193394D+00 -0.1469358851337087D+01  0.3686999998789878D+00  0.8708732931836838D+00
 c 1.11  -0.1214429283502657D-03 -0.5386907287975903D-03 -0.5757671467330207D-02 -0.7395879699573089D-02 -0.9863718459884674D-01 -0.4012649510115086D-02 -0.8541546732623500D+00  0.1018529752911878D+01  0.1226589898448141D+01 -0.2851825617725050D+01  0.1775483263043055D+01
 c 1.11   0.2069913284033517D-03  0.2977389281637722D-03  0.1023696283542865D-01 -0.7254334595416860D-02  0.1919454019419552D+00 -0.2598139191436133D+00  0.1987142280409320D+01 -0.3523123034020311D+01  0.3885537827124213D+01 -0.3460339588729634D+01  0.1429642609291314D+01
 P   C     0.4041558536567719D+02  0.9338198755087596D+01  0.2827543067551197D+01  0.1001753443860799D+01  0.3730074903637247D+00  0.1381658842436302D+00  0.4375816989254432D-01
 c 1.7   0.4156809459906815D-02  0.2866271304109931D-01  0.1138017540521351D+00  0.2863462990605529D+00  0.4351394377875256D+00  0.3337247119785663D+00  0.4322957720856282D-01
 c 1.7  -0.4916262388724865D-02 -0.3529365929355091D-01 -0.1237775488044164D+00 -0.5852686900548307D+00 -0.2211339101281455D+00  0.8779713661324581D+00  0.1446715871217700D+00
 c 1.7  -0.1377595295345344D-01 -0.8492023129350365D-01 -0.5682317971878955D+00 -0.5016036426465094D+00  0.1502404561577274D+01 -0.7436804108415411D+00 -0.2394384964246677D+00
 c 1.7   0.7560854771526493D-02  0.4266334187872266D-01  0.3751090984269761D+00 -0.1743153395030889D+00 -0.8189842399663841D+00  0.1662827686104821D+01 -0.1431447633868730D+01
 D   C     0.1590742249227645D+01 
 c 1.1   1.d0
 D   C     0.5577302781689077D+00  
 c 1.1   1.d0
 D   C     0.1998864114081132D+00
 c 1.1   1.d0
 F   C     0.1161928958734304D+01  
 c 1.1   1.d0
 F   C     0.3967819821093261D+00
 c 1.1   1.d0

 S   N     0.1495667884642780D+05  0.2276848811195773D+04  0.5214001245665502D+03  0.1474307976906138D+03  0.4788676409876605D+02  0.1724044772172498D+02  0.6765154381757350D+01  0.2815825324372922D+01  0.9136109121763473D+00  0.3457645602823186D+00  0.1320768003971651D+00
 c 1.11   0.3711585344759041D-03  0.2819552606280040D-02  0.1451078247529177D-01  0.5781547579981840D-01  0.1749236101663601D+00  0.3615703803982040D+00  0.3964681040065610D+00  0.1405652902482512D+00  0.5825596274287404D-02  0.3440607085116742D-04  0.1402326400388569D-03
 c 1.11  -0.8202276866833972D-04 -0.6202054985332008D-03 -0.3239272451963576D-02 -0.1302004243643793D-01 -0.4241109586900733D-01 -0.9815643398377319D-01 -0.1657508686166083D+00 -0.6687809151768563D-01  0.3701734969045105D+00  0.5792793286101238D+00  0.1963076626986955D+00
 c 1.11  -0.1058771045025519D-03 -0.7883419554147019D-03 -0.4257333634585713D-02 -0.1650024937469887D-01 -0.5769300268249258D-01 -0.1265552938160689D+00 -0.2749095283869653D+00 -0.2861877131408608D-02  0.1496029005553003D+01 -0.5988685971697837D+00 -0.7376574999292358D+00
 c 1.11  -0.1648075832647550D-03 -0.9215681145225619D-03 -0.7330684320937727D-02 -0.1692108080088101D-01 -0.1185907640925839D+00 -0.7968636472507659D-01 -0.9149687544002624D+00  0.1683751209856876D+01  0.2267396012425392D+00 -0.2228978039607645D+01  0.1660058729205067D+01
 c 1.11  -0.1950614456045457D-03 -0.6570769094553201D-03 -0.9145339775255388D-02 -0.7458275826739765D-02 -0.1702635018673263D+00  0.9380984095920325D-01 -0.1602814379173454D+01  0.3824356320644688D+01 -0.4756355773573882D+01  0.4167166629783479D+01 -0.1813491119561549D+01
 P   N     0.7220089329889433D+02  0.1700119285984821D+02  0.5188639863307663D+01  0.1800645911049731D+01  0.6486293941832538D+00  0.2264616475191672D+00  0.6917158754246212D-01
 c 1.7   0.2939867934795674D-02  0.2119879066940293D-01  0.9119541773972276D-01  0.2568236642883032D+00  0.4371575925442265D+00  0.3795750819037277D+00  0.6236493604938269D-01
 c 1.7  -0.3760285244903104D-02 -0.3097829596444842D-01 -0.1130336480691906D+00 -0.5195953637130120D+00 -0.3512131188872205D+00  0.8503069914578893D+00  0.1992963995928739D+00
 c 1.7  -0.9379653347366611D-02 -0.6316603782128101D-01 -0.4131295241530581D+00 -0.7373828415265503D+00  0.1435534752157551D+01 -0.4914683269965197D+00 -0.3850532970483450D+00
 c 1.7  -0.5690599424763870D-02 -0.3106651635385852D-01 -0.2889502685482916D+00 -0.1570027597821423D+00  0.1162258203216786D+01 -0.1773057174860369D+01  0.1381151869241387D+01
 D   N     0.2447247829252100D+01 
 c 1.1   1.d0
 D   N     0.8399582755359388D+00
 c 1.1   1.d0
 D   N     0.2937819496254074D+00
 c 1.1   1.d0
 F   N     0.1645707921849352D+01
 c 1.1   1.d0
 F   N     0.5491220430287239D+00
 c 1.1   1.d0

 S   O     0.2665563743035960D+05  0.4053117987310506D+04  0.9311533504647176D+03  0.2651481199635222D+03  0.8685676191156907D+02  0.3147961395628594D+02  0.1227898945799429D+02  0.4970143587427717D+01  0.1425335144017234D+01  0.5514853179762449D+00  0.2021975598009441D+00
 c 1.11  -0.2455410760008253D-03 -0.1867973701190283D-02 -0.9590685930891648D-02 -0.3852189164101884D-01 -0.1214925852566650D+00 -0.2819933175457558D+00 -0.4003935779810455D+00 -0.2320593573712137D+00 -0.5175539710568693D-01 -0.6098779731368838D-01 -0.3053812164380053D-01
 c 1.11  -0.8480730669150905D-04 -0.6424612839306034D-03 -0.3334645839506128D-02 -0.1340392940397805D-01 -0.4418745342749708D-01 -0.1084479094975723D+00 -0.1974295623632068D+00 -0.1553117966470229D+00  0.2835214455240379D+00  0.5911226428645038D+00  0.2681593336729601D+00
 c 1.11   0.7516907945740555D-04  0.5645490407151443D-03  0.2985814567825529D-02  0.1184326659838672D-01  0.4137612994434876D-01  0.1023434067581676D+00  0.2323813685233508D+00  0.1823099018948426D+00 -0.1428877489529896D+01  0.2641983099550692D+00  0.9161006006337511D+00
 c 1.11   0.1212135347378706D-03  0.5828857617651433D-03  0.5610204655875400D-02  0.8939338569672573D-02  0.9501628809851487D-01  0.2600528162140875D-01  0.8370397959858819D+00 -0.1007344826476740D+01 -0.1277912327827892D+01  0.2892063317193719D+01 -0.1761912668123269D+01
 c 1.11  -0.1863418944850081D-03 -0.2704029715843194D-03 -0.1004764400956294D-01  0.5463700732709263D-02 -0.1935919073892050D+00  0.2320723892061680D+00 -0.2023469517449115D+01  0.3823047941079078D+01 -0.4215732800412074D+01  0.3530951785932959D+01 -0.1402534261766599D+01
 P   O     0.8043826949235063D+02  0.1880157916117657D+02  0.5804212515451924D+01  0.2068605267815461D+01  0.7632620905903310D+00  0.2732366429457738D+00  0.8716350930506110D-01
 c 1.7  -0.4081856189888129D-02 -0.2915065467289596D-01 -0.1171911113506935D+00 -0.2851641118723919D+00 -0.4187176474839250D+00 -0.3443887871280854D+00 -0.6649802131889079D-01
 c 1.7  -0.5810918122747083D-02 -0.4348271362961388D-01 -0.1755216981311376D+00 -0.5955240825117071D+00 -0.1206311765981721D+00  0.7756316247736775D+00  0.1670419453291267D+00
 c 1.7   0.1329523815675512D-01  0.8058986580248405D-01  0.5695302828959703D+00  0.4225937154085494D+00 -0.1439925168013555D+01  0.7152663734553719D+00  0.2708149769289598D+00
 c 1.7  -0.7399813556800831D-02 -0.3839249532328156D-01 -0.3634266792249313D+00  0.1580043109805990D+00  0.8233116511141747D+00 -0.1680867077648882D+01  0.1429261730629544D+01
 D   O     0.3346154360654818D+01  
 c 1.1   1.d0
 D   O     0.1155763170519678D+01  
 c 1.1   1.d0
 D   O     0.4041780061127689D+00
 c 1.1   1.d0
 F   O     0.2353127693254737D+01  
 c 1.1   1.d0
 F   O     0.7878787348608559D+00
 c 1.1   1.d0

 S   F     0.3591922589416173D+05  0.5393772928694516D+04  0.1234645682421703D+04  0.3536668161501949D+03  0.1166755955306244D+03  0.4226820144493305D+02  0.1635784807341539D+02  0.6547685254218509D+01  0.1873575092111430D+01  0.7133965048099017D+00  0.2541093354374295D+00
 c 1.11  -0.1711464178268518D-03 -0.1319075535807273D-02 -0.6793898160415672D-02 -0.2701748294042701D-01 -0.8721277312363965D-01 -0.2133041154995360D+00 -0.3542795355551087D+00 -0.2525033724266659D+00  0.2325865365704749D+00  0.5173725901150906D+00  0.2210951934442600D+00
 c 1.11   0.1725238644391382D-03  0.1332670414088134D-02  0.6812796238506975D-02  0.2711588150112646D-01  0.8501826180712814D-01  0.2008929152722296D+00  0.2785404335542395D+00  0.1508500802722646D+00  0.1706027374735841D+00  0.3153864295871332D+00  0.1381491981160128D+00
 c 1.11   0.7137152324021874D-04  0.5449896670380101D-03  0.2871473346679061D-02  0.1132565229565196D-01  0.3921741489067697D-01  0.1010813073741879D+00  0.2328752697255604D+00  0.1938097454318010D+00 -0.1422759569354432D+01  0.2767335752094198D+00  0.8974177475067984D+00
 c 1.11   0.1139605196438891D-03  0.5565905321484856D-03  0.5417502248191897D-02  0.8150884951255861D-02  0.9098601268976868D-01  0.2628282799311383D-01  0.8258609744332766D+00 -0.9696191166589248D+00 -0.1264706897581726D+01  0.2803814040071534D+01 -0.1708939952645274D+01
 c 1.11  -0.1748586705574718D-03 -0.2637256497593783D-03 -0.1001919932801533D-01  0.6676578643700073D-02 -0.1945043322123925D+00  0.2297242039620272D+00 -0.2004291084150719D+01  0.3764391066140876D+01 -0.4070528753066621D+01  0.3342316615615010D+01 -0.1321691709647430D+01
 P   F     0.1075042910818474D+03  0.2509344407585114D+02  0.7769883387834464D+01  0.2764633166578439D+01  0.1016472599540326D+01  0.3571831998638212D+00  0.1112854709847078D+00
 c 1.7  -0.3938606165288057D-02 -0.2866206280356820D-01 -0.1168834609705144D+00 -0.2832480181494355D+00 -0.4138455163262073D+00 -0.3508928863609410D+00 -0.7567815123173065D-01
 c 1.7  -0.5827907931929485D-02 -0.4453452437123753D-01 -0.1858242787138877D+00 -0.5923765707162941D+00 -0.1086118839213098D+00  0.7503451843633777D+00  0.1783203315651206D+00
 c 1.7   0.1334218120850762D-01  0.8060693859704053D-01  0.5898026245482096D+00  0.3804402236891390D+00 -0.1403672232096220D+01  0.7074650043324292D+00  0.2580580880533189D+00
 c 1.7  -0.7286960411354757D-02 -0.3642502074807381D-01 -0.3649532554248687D+00  0.1934526049470845D+00  0.7484439148525766D+00 -0.1607601546674366D+01  0.1398366327964463D+01
 D   F     0.4364530035845517D+01  
 c 1.1   1.d0
 D   F     0.1479980970547637D+01  
 c 1.1   1.d0
 D   F     0.4935288083984514D+00
 c 1.1   1.d0
 F   F     0.3227036734914714D+01  
 c 1.1   1.d0
 F   F     0.1060163420783761D+01
 c 1.1   1.d0



 S   Ne    0.4838216823668594D+05  0.7249035262029450D+04  0.1650545886894637D+04  0.4677568770510937D+03  0.1526156666461471D+03  0.5492004286093863D+02  0.2120060443791829D+02  0.8476094268402935D+01  0.2560052098434938D+01  0.9998028454497977D+00  0.3580275466027085D+00
 c 1.11  -0.1446435322529495D-03 -0.1123148395518509D-02 -0.5820256980289783D-02 -0.2359460809840417D-01 -0.7547331294342081D-01 -0.1807175207075062D+00 -0.2558541016696149D+00 -0.1398211722886698D+00 -0.1620680157794134D+00 -0.3386239785793831D+00 -0.1882863359046623D+00
 c 1.11  -0.1640488252511226D-03 -0.1271329005642067D-02 -0.6627034665087897D-02 -0.2689975991352291D-01 -0.8828584362736899D-01 -0.2200544276872491D+00 -0.3694623158620053D+00 -0.2770740301396099D+00  0.1810547308488164D+00  0.4838015938445232D+00  0.2629375377556790D+00
 c 1.11   0.6532347068219604D-04  0.5081262867623896D-03  0.2656138587703566D-02  0.1093944038686752D-01  0.3752797052796563D-01  0.1024428755061387D+00  0.2244946054900415D+00  0.2351781073571935D+00 -0.1320748968396060D+01  0.1278475245929541D-02  0.1034152161686868D+01
 c 1.11   0.1069854858053288D-03  0.5427226210318041D-03  0.4975206810655047D-02  0.8839677955098461D-02  0.8510973292741222D-01  0.4058255612458211D-01  0.7951607294239492D+00 -0.8340448432967572D+00 -0.1576233810338635D+01  0.3032184025621558D+01 -0.1709647166841386D+01
 c 1.11  -0.1609521940176516D-03 -0.7087990501449320D-03 -0.7874952654799060D-02 -0.1106757163840577D-01 -0.1402190594046225D+00 -0.6658692688658591D-01 -0.1604933526798979D+01  0.3670259928956156D+01 -0.4201123297380392D+01  0.3348207697016697D+01 -0.1257103596542357D+01
 P   Ne    0.1649430318529986D+03  0.3881060374627491D+02  0.1218498928169770D+02  0.4426251903404827D+01  0.1693114933716799D+01  0.6316913830334971D+00  0.2231523378853931D+00
 c 1.7  -0.2850388068672779D-02 -0.2135915587066507D-01 -0.9066338170170610D-01 -0.2347114716242238D+00 -0.3747333505673711D+00 -0.3756501459195331D+00 -0.1729118788398628D+00
 c 1.7  -0.4277895393954641D-02 -0.3440549334933728D-01 -0.1440279726789935D+00 -0.4937226529002260D+00 -0.3614881999996211D+00  0.6115662345266791D+00  0.4000843115715677D+00
 c 1.7   0.9287016225863432D-02  0.6332445759692369D-01  0.4235120294537996D+00  0.7293878783964998D+00 -0.1341495672470566D+01  0.1782711505831331D+00  0.5513652382180583D+00
 c 1.7   0.1953919670032138D-01  0.9521178518196499D-01  0.1201303523229434D+01 -0.1506258592022710D+01  0.2896959775023404D+00  0.9013281839026006D+00 -0.8463670455696761D+00
 D   Ne    0.6305209801956861D+01  0.2212051897261811D+01  0.7736277400066225D+00
 c 1.1   1.d0
 c 1.1   1.d0
 c 1.1   1.d0
 F   Ne    0.4667667048063351D+01  0.1570649969039670D+01
 c 1.1   1.d0
 c 1.1   1.d0


 S   Na    0.301383527410D+06  0.471647408902D+05  0.108852949521D+05  0.310688559074D+04  0.101186450656D+04  0.360472463377D+03  0.136932708745D+03  0.546964887549D+02  0.227084584980D+02  0.958190829163D+01  0.309632111610D+01  0.125327175718D+01  0.490442032916D+00  0.552445599983D-01  0.200908384219D-01  0.626990426633D-02
 c 1.16   0.269859629908D-04  0.200111050103D-03  0.103888748678D-02  0.434434066567D-02  0.156962546941D-01  0.501210953120D-01  0.136425113622D+00  0.291298914916D+00  0.399243965604D+00  0.234534287366D+00  0.229807399166D-01 -0.334242675595D-02  0.126856522984D-02 -0.899858344000D-03 -0.172355682163D-03 -0.411733467000D-04
 c 1.16  -0.659171914087D-05 -0.485531395254D-04 -0.254473530232D-03 -0.105596599002D-02 -0.389306835457D-02 -0.124875165893D-01 -0.364551520916D-01 -0.852509493437D-01 -0.160512853269D+00 -0.128653124929D+00  0.264763163384D+00  0.588143029197D+00  0.299506914105D+00  0.565047297625D-02 -0.306844543988D-02  0.883516501202D-03
 c 1.16   0.102514443667D-05  0.750435284053D-05  0.389471519688D-04  0.163511765823D-03  0.596767753502D-03  0.193446740825D-02  0.559773605920D-02  0.133253045436D-01  0.248192385495D-01  0.215572376971D-01 -0.489861270749D-01 -0.112559937304D+00 -0.169558480747D+00  0.729465139186D+00  0.378767182413D+00 -0.121238013223D-01
 c 1.16  -0.325052386574D-06 -0.580595361990D-05 -0.161018545046D-04 -0.122680341159D-03 -0.233843431273D-03 -0.125288312318D-02 -0.414829820837D-03 -0.181513586304D-02  0.322356783704D-01  0.147129293657D-01 -0.550932957346D-01 -0.323478362137D+00  0.768982765269D+00 -0.203835554538D+01  0.192954641703D+01 -0.316043384655D-01
 c 1.16  -0.165815373702D-05 -0.871240487078D-05 -0.602346044063D-04 -0.178048815018D-03 -0.111250691204D-02 -0.261697788790D-02 -0.171256613657D-01 -0.454255913573D-01 -0.196756620706D+00 -0.156766962196D+00  0.535678201591D+00  0.126786197181D+01 -0.188888948308D+01  0.295234027324D+00  0.201915786239D+00 -0.125250113582D+00
 c 1.16   0.291676977044D-06 -0.401874635164D-05  0.379612095357D-05 -0.733036909697D-04  0.622849003825D-05 -0.680082546669D-03  0.110756479845D-02 -0.156893571157D-02  0.277733714277D-01  0.160908205453D-03  0.301535262993D-01 -0.367194968015D+00  0.554558469523D+00 -0.140964636224D+01  0.259489074487D+01 -0.194641790831D+01
 P   Na    0.611369997954D+03  0.153690185721D+03  0.530278697195D+02  0.207721263779D+02  0.876762118094D+01  0.384786449363D+01  0.168816508122D+01  0.731935991080D+00  0.307043940030D+00  0.677021469107D-01  0.213009813636D-01
 c 1.11   0.451640946213D-03  0.333606219742D-02  0.153713688761D-01  0.540348398114D-01  0.143108615579D+00  0.270613571457D+00  0.355896007984D+00  0.300011851016D+00  0.107532149375D+00  0.381921989060D-02 -0.606163131072D-03
 c 1.11  -0.452878573974D-04 -0.346553289958D-03 -0.154169611119D-02 -0.568638618301D-02 -0.145270258841D-01 -0.295882054478D-01 -0.348803507182D-01 -0.434650730095D-01  0.416889874025D-02  0.405042808702D+00  0.683301459576D+00
 c 1.11   0.565404168560D-04  0.613799878571D-03  0.185107578606D-02  0.104686552586D-01  0.164027497746D-01  0.622083903971D-01  0.169254875041D-01  0.174726351695D+00 -0.129289277037D+00 -0.123811268814D+01  0.114259102857D+01
 c 1.11   0.686262194623D-04 -0.175376275942D-02  0.319878876339D-02 -0.348698432778D-01  0.382761303291D-01 -0.282228882021D+00  0.399709064256D+00 -0.142829663591D+01  0.214394164969D+01 -0.121146578043D+01  0.544594104421D+00
 c 1.11   0.855741795205D-03  0.129611769846D-02  0.322678724006D-01  0.123195214010D-01  0.351344989482D+00 -0.112147625213D+00  0.149093205355D+01 -0.279010324271D+01  0.143988503825D+01 -0.332110376633D+00  0.123360060577D+00
 D   Na    0.197525474400D+00 
 c 1.1   1.d0
 D   Na    0.766135425370D-01  
 c 1.1   1.d0
 D   Na    0.225458080816D-01
 c 1.1   1.d0
 F   Na    0.159531384064D+00  
 c 1.1   1.d0
 F   Na    0.711814468800D-01
 c 1.1   1.d0

 S   Mg    0.4898774093280136D+06  0.7216188353500095D+05  0.1605566501851750D+05  0.4466939086308211D+04  0.1419902628338589D+04  0.4913557296574859D+03  0.1829080647794386D+03  0.7253644570058975D+02  0.3030055650134835D+02  0.1304060844633544D+02  0.4931102925566587D+01  0.2215849594726082D+01  0.9624441777710132D+00  0.4124787356290115D+00  0.1191421257738252D+00  0.4355406769996628D-01
 c 1.16   0.6178672930744658D-05  0.4942752828407068D-04  0.2676566581188597D-03  0.1150589958861082D-02  0.4341673496995334D-02  0.1443010838634147D-01  0.4058606492839450D-01  0.8878722887166311D-01  0.1290475984829154D+00  0.8669326337697156D-01  0.1868092132645909D-01  0.2918496251695369D-02  0.1075284955129659D+00  0.4521210961543633D-01 -0.5145926138098834D+00 -0.5387221727546827D+00
 c 1.16  -0.1085595962533754D-05 -0.8596929542760030D-05 -0.4712209676848705D-04 -0.2025438504690372D-03 -0.7962102909385562D-03 -0.2821872281740121D-02 -0.9587283074605581D-02 -0.2879667888704684D-01 -0.7685221260198614D-01 -0.1040115540421623D+00  0.1251995151915622D+00  0.4972365012457582D+00  0.4768477140251076D+00  0.8712525385976702D-01 -0.8002909798286355D-01 -0.8243033481343981D-01
 c 1.16   0.1838767165951175D-04  0.1472613821669462D-03  0.7965824628371011D-03  0.3428037116746027D-02  0.1292095900218627D-01  0.4309238650644678D-01  0.1211701450543080D+00  0.2670374489317208D+00  0.3937185517259076D+00  0.2802535556915384D+00  0.1214463421488331D-01 -0.1105039887379907D+00 -0.1345938450087217D+00 -0.3506359881755956D-01  0.1964356628847739D+00  0.2049410422350815D+00
 c 1.16   0.1201872734051168D-05  0.9702686494142084D-05  0.5078198952246961D-04  0.2278456703821110D-03  0.8417523667896169D-03  0.2874619975441936D-02  0.8085391573514306D-02  0.2345413601704469D-01  0.3327040556499168D-01  0.4912050378071715D-01 -0.4887020345746861D-01 -0.1077476802509303D+00 -0.4974698486810987D+00  0.2573330445222236D+00  0.1799427229690554D+01 -0.1706666839296429D+01
 c 1.16   0.1632019009481245D-05  0.1944888837368952D-04  0.8991775520197859D-04  0.4872175988062155D-03  0.1224344050514157D-02  0.7406223468935361D-02  0.1249281480913269D-01  0.4428178584482803D-01  0.5958569521175225D-01  0.1912121531054030D+00 -0.4992487232952265D+00  0.5107665615404950D+00 -0.2428837150268895D+01  0.3993605588774517D+01 -0.3044943975818814D+01  0.1363720137726052D+01
 c 1.16   0.7999562428819985D-06 -0.2253609584340153D-04 -0.7391386846765007D-04 -0.6762509260517074D-03  0.2207606728591195D-03 -0.1197158260785313D-01  0.1195518341753062D-01  0.2901853258474931D-01  0.2417664438597169D+00 -0.6777129407843170D-01  0.9376172985477175D+00 -0.4813971611474287D+01  0.7039716046681208D+01 -0.4511894919040060D+01  0.1719367614193050D+01 -0.6010068893948466D+00
 P   Mg    0.9923323891943105D+03  0.2366610630332182D+03  0.7684484761709545D+02  0.2893929195272901D+02  0.1192817937836102D+02  0.5162613795675651D+01  0.2254456676899642D+01  0.9821471678614070D+00  0.4183213474522369D+00  0.1210265464645444D+00  0.4017291121294130D-01
 c 1.11  -0.2903468922678272D-03 -0.2461959405120091D-02 -0.1292182910993994D-01 -0.4895591312155691D-01 -0.1379156949197461D+00 -0.2738042963616816D+00 -0.3702723991632530D+00 -0.2998671138593536D+00 -0.9047456755107350D-01 -0.3401295274143772D-02  0.3161808609294341D-04
 c 1.11   0.4590276444453782D-04  0.4041574888346865D-03  0.2047233106400277D-02  0.8149823960184155D-02  0.2223149218775979D-01  0.4764047796456984D-01  0.5873274674665208D-01  0.7223259902227798D-01 -0.4396668368629026D-01 -0.5094555564794999D+00 -0.5649807734798413D+00
 c 1.11  -0.5403900944055499D-04 -0.5999504328751874D-03 -0.2394413151169808D-02 -0.1216230586873801D-01 -0.2450922418130960D-01 -0.7830886684891074D-01 -0.4261205600431282D-01 -0.2148107857645506D+00  0.2579908426396000D+00  0.1131338341797329D+01 -0.1210507204672159D+01
 c 1.11   0.4526605857883241D-04  0.1301379890425669D-02  0.1987583757786232D-02  0.2705357546526767D-01  0.8962714890971224D-02  0.2073631412549021D+00 -0.1296644260723587D+00  0.1058791175471140D+01 -0.2238703970490727D+01  0.1698748928961948D+01 -0.7604754331813874D+00
 c 1.11  -0.5821747816203259D-03  0.6460747649498030D-03 -0.2649190188211529D-01  0.1961213642040446D-01 -0.3364228563849969D+00  0.2775731246963049D+00 -0.1886407726942102D+01  0.3442305427136032D+01 -0.2191803521492075D+01  0.7491064549657411D+00 -0.2590225572135524D+00
 D   Mg    0.2818367483792832D+00  
 c 1.1   1.d0
 D   Mg    0.1186554792984336D+00  
 c 1.1   1.d0
 D   Mg    0.5139055111237847D-01
 c 1.1   1.d0
 F   Mg    0.2722105924098935D+00  
 c 1.1   1.d0
 F   Mg    0.1171996082035097D+00
 c 1.1   1.d0



 S   Al    0.2487694555666445D+06  0.3869819599044207D+05  0.9299836386196010D+04  0.1019911094665902D+04  0.2852815063923987D+04  0.4044624869531270D+03  0.1726979913980042D+03  0.7497754819048657D+02  0.3232592165125125D+02  0.1388977833707908D+02  0.4733417805297610D+01  0.2035237627888757D+01  0.8725359254041025D+00  0.2277148571346319D+00  0.9768554824507662D-01  0.3782162659003824D-01
 c 1.16   0.5277979221864058D-04  0.3857212124562408D-03  0.1843800606459280D-02  0.2125267780095983D-01  0.6798724604388670D-02  0.5721489552771544D-01  0.1347224005796473D+00  0.2784902700238239D+00  0.3892778816659321D+00  0.2384419558420377D+00  0.2733249207336241D-01 -0.4243551461055468D-02  0.2262372558922541D-02 -0.9700478947046951D-03  0.7921900998590036D-04 -0.2250672305791262D-03
 c 1.16  -0.1373938241361847D-04 -0.1000710178315415D-03 -0.4819990433301798D-03 -0.5658741993121883D-02 -0.1767721883265541D-02 -0.1534055877912211D-01 -0.3893565699633422D-01 -0.8795866506810195D-01 -0.1671759463386488D+00 -0.1397801578102762D+00  0.2483363367434521D+00  0.5913569628148219D+00  0.3075211806513622D+00  0.1170229485847518D-01 -0.3147570433437956D-02  0.7426078224203372D-03
 c 1.16   0.3206706881520291D-05  0.2323987021641856D-04  0.1126469764906723D-03  0.1326091319573050D-02  0.4105288320116933D-03  0.3561892899119835D-02  0.9202697317479504D-02  0.2058747569924704D-01  0.4072401621957841D-01  0.3402433204223252D-01 -0.6564735272058587D-01 -0.2152081394619477D+00 -0.2252255458289230D+00  0.3843781181817332D+00  0.6418184235945680D+00  0.1513156759557369D+00
 c 1.16   0.4099443646670601D-05  0.2920086651446123D-04  0.1423678010475042D-03  0.1698312906119235D-02  0.5120038513874293D-03  0.4432434907375978D-02  0.1181541601000479D-01  0.2587393434402818D-01  0.5303459539441093D-01  0.4284961249176950D-01 -0.9179146055244178D-01 -0.3185358466183858D+00 -0.3104020443699093D+00  0.2006460830656702D+01 -0.1032202706197661D+01 -0.6387069110848275D+00
 c 1.16   0.6006799240397557D-05  0.3275496479445369D-04  0.2106569624140054D-03  0.2742920435174457D-02  0.5530210089044156D-03  0.4105431733795460D-02  0.2128632649148541D-01  0.2009946474017531D-01  0.1037666148422685D+00 -0.7776153055675561D-02  0.7461739194965010D-01 -0.1209794615720547D+01  0.1121107586799957D+01  0.1523446760102742D+01 -0.3370942052668795D+01  0.2081930345826967D+01
 c 1.16  -0.8992495510271725D-05 -0.3276618646905943D-04 -0.3344114296710914D-03 -0.4631577770188206D-02 -0.5321969737830001D-03 -0.2418732312122219D-02 -0.4020037825082257D-01  0.3687876748738163D-02 -0.2072155940913077D+00  0.1385208679842139D+00 -0.5524828863480215D+00  0.3162488335221298D+01 -0.4440590536133435D+01  0.4548309134382165D+01 -0.4098846258395146D+01  0.1605076445332181D+01
 P   Al    0.8822554043567245D+03  0.2186154491725511D+03  0.7175526849983936D+02  0.2671900960743048D+02  0.1075264274048812D+02  0.4502661412451684D+01  0.1906989876986381D+01  0.7990455124856010D+00  0.2314826406689935D+00  0.8087823634980426D-01  0.2412540594739404D-01
 c 1.11   0.4862055657895390D-03  0.3834337195712897D-02  0.1967835609713698D-01  0.7428601739768106D-01  0.1993417355398395D+00  0.3517297382884886D+00  0.3841963644613828D+00  0.1848742583261411D+00  0.1277205618995424D-01 -0.2925800574050848D-02  0.2733640462732687D-03
 c 1.11  -0.8845300057456415D-04 -0.6682887405542841D-03 -0.3609214774990414D-02 -0.1314936616243986D-01 -0.3807636315057737D-01 -0.6293586827882416D-01 -0.8783578293697307D-01  0.2783232748158093D-03  0.3510896062722851D+00  0.6124504705723367D+00  0.1749627266523414D+00
 c 1.11   0.1221418652062136D-03  0.9222263129538418D-03  0.5066875983716804D-02  0.1809966100412995D-01  0.5393127179265639D-01  0.8663136286996602D-01  0.1328077079077552D+00  0.7861380599461803D-02 -0.1111741233151138D+01  0.5570697833330739D+00  0.5502260736096541D+00
 c 1.11  -0.1933778563047701D-03 -0.7230403401262937D-03 -0.8778984537233251D-02 -0.1455299021602760D-01 -0.9982043163448154D-01 -0.2225372306800100D-01 -0.4141864189783936D+00  0.6302697236708239D+00  0.5849200591571266D+00 -0.1484244983375380D+01  0.1174761611725591D+01
 c 1.11   0.4308165108174298D-03  0.5742818463828027D-03  0.1840708609972849D-01  0.9525482951270314D-02  0.2192705203759453D+00 -0.1025893157449831D+00  0.1101093419673689D+01 -0.2234857319298288D+01  0.2000417185568748D+01 -0.1440759809651458D+01  0.6504558064782664D+00
 D   Al    0.3691197813702838D+00 
 c 1.1   1.d0
 D   Al    0.1335094110420965D+00  
 c 1.1   1.d0
 D   Al    0.4442887502467922D-01
 c 1.1   1.d0
 F   Al    0.3080541754230365D+00  
 c 1.1   1.d0
 F   Al    0.1026544168661353D+00
 c 1.1   1.d0

 S   Si    0.3621217073460350D+06  0.5656275230112515D+05  0.1321537563256974D+05  0.3802732090052053D+04  0.4622702339112931D+03  0.1257440030823683D+04  0.1865210364663351D+03  0.8097618963422705D+02  0.3646314638463159D+02  0.1646144487496386D+02  0.6523906362090160D+01  0.2915216239720983D+01  0.1259561315130573D+01  0.3270355180854640D+00  0.1511503262036002D+00  0.6257692270084200D-01
 c 1.16   0.3646434105878884D-04  0.2678816853214764D-03  0.1370274557218629D-02  0.5644681342187536D-02  0.5847571990682330D-01  0.1973929837661764D-01  0.1416925864972627D+00  0.2727937710096059D+00  0.3811534222755343D+00  0.2668149938315270D+00 -0.8665622989829166D-01 -0.3829170826073211D+00 -0.2762874085196576D+00 -0.1686085137299219D-01  0.1246280925189847D-01  0.8169835264177315D-04
 c 1.16   0.1877082183665162D-04  0.1380157256439503D-03  0.7046757431346979D-03  0.2900254085301798D-02  0.2936950567531867D-01  0.1005826011246165D-01  0.6813307680153555D-01  0.1200062868275180D+00  0.1261450298733245D+00  0.4700429670935394D-01  0.1430456431469264D+00  0.4180199026760193D+00  0.3048309777686294D+00  0.2055532097613679D-01 -0.8691244793871728D-02  0.1417578515211068D-02
 c 1.16  -0.2419437335379243D-05 -0.1777562685371786D-04 -0.9134600979412634D-04 -0.3771074988978152D-03 -0.4046015049454887D-02 -0.1333777322252747D-02 -0.1044409005007377D-01 -0.2239554276824067D-01 -0.4051073447970219D-01 -0.3717629205877176D-01  0.4663317227407988D-01  0.2123252564123433D+00  0.2826507163984578D+00 -0.3418511396769389D+00 -0.6267379266824473D+00 -0.2177261486398327D+00
 c 1.16  -0.3373185990762783D-05 -0.2455710238008863D-04 -0.1270132810088096D-03 -0.5121261671009102D-03 -0.5428366331980706D-02 -0.1867263260334096D-02 -0.1460229747825655D-01 -0.2952054246637115D-01 -0.5669132447541781D-01 -0.4723748501219405D-01  0.6930170694826955D-01  0.2890711417066525D+00  0.4479464734702405D+00 -0.2033219323360791D+01  0.7789253116603363D+00  0.8561498879976929D+00
 c 1.16   0.4464021505701242D-05  0.2968883012473952D-04  0.1895481700009620D-03  0.6120694955893406D-03  0.5846878400224544D-02  0.2948856461320399D-02  0.2695283880301473D-01  0.2066968135958276D-01  0.1326029329318560D+00 -0.5577665445972983D-01  0.2306240401645442D+00 -0.1389435571805773D+01  0.1011719463388503D+01  0.2205388702299256D+01 -0.4196506889498148D+01  0.2331682159203778D+01
 c 1.16  -0.3988030361391320D-05 -0.2978113993986049D-04 -0.2606069029353665D-03 -0.6937983284668303D-03 -0.5741954039790866D-02 -0.4275826966686437D-02 -0.4695130132331626D-01  0.7047598925624854D-02 -0.2702740240006489D+00  0.3195558581180397D+00 -0.1088169345319009D+01  0.3977413055248871D+01 -0.4974211874013405D+01  0.5233125427124799D+01 -0.4848486225226388D+01  0.1804636402816679D+01
 P   Si    0.1238382410675341D+04  0.2777184285121203D+03  0.8713321667602270D+02  0.3225447914008868D+02  0.1319454642180232D+02  0.5663992132651671D+01  0.2468789072733068D+01  0.1069404413226231D+01  0.3524981326207748D+00  0.1298237953378801D+00  0.4746989113600783D-01
 c 1.11   0.3918278281916538D-03  0.3664140809448645D-02  0.1977809414552847D-01  0.7394670894865517D-01  0.1945160952018089D+00  0.3440778582296474D+00  0.3821076093297228D+00  0.1891614113795581D+00  0.1606110330683731D-01 -0.1730430641160144D-02  0.6451692454010093D-03
 c 1.11   0.8464825567872719D-04  0.7754636742515485D-03  0.4310859646087521D-02  0.1590944248819751D-01  0.4429729192999544D-01  0.7620211087268415D-01  0.1010878178833314D+00  0.6131526552064844D-02 -0.3583673729324686D+00 -0.5650099406204750D+00 -0.2102706090304913D+00
 c 1.11   0.1066485415475022D-03  0.9748560111224339D-03  0.5433770230032447D-02  0.1992454982407728D-01  0.5613956312828362D-01  0.9697909363344233D-01  0.1336736920709424D+00  0.4652278559506529D-01 -0.1109027720813488D+01  0.3969490702050402D+00  0.6752645608102666D+00
 c 1.11  -0.1908741900652977D-03 -0.9600461583874207D-03 -0.9850248363004922D-02 -0.1813508055481884D-01 -0.1148981105493844D+00 -0.3958817818905529D-01 -0.4557954761154802D+00  0.7121396263005236D+00  0.6859387772321109D+00 -0.1828745375636343D+01  0.1331468191852846D+01
 c 1.11  -0.3792204107315145D-03 -0.9561730736570844D-03 -0.1895761002679385D-01 -0.1383173314009077D-01 -0.2373275126002001D+00  0.8150939565858561D-01 -0.1113786401099188D+01  0.2518831252270118D+01 -0.2519908685665825D+01  0.1932133577601387D+01 -0.8836642025835769D+00
 D   Si    0.6876615603658356D+00  
 c 1.1   1.d0
 D   Si    0.2664735196378956D+00  
 c 1.1   1.d0
 D   Si    0.1047551517328906D+00
 c 1.1   1.d0
 F   Si    0.4604426737796976D+00  
 c 1.1   1.d0
 F   Si    0.1734084574121954D+00
 c 1.1   1.d0

 S   P     0.2732990140554284D+06  0.4251785080850512D+05  0.1024310653053965D+05  0.3166626875685502D+04  0.4784923357753491D+03  0.1164263879877590D+04  0.2067320679575244D+03  0.9065607597360307D+02  0.4020409509827870D+02  0.1788121540511142D+02  0.6377797413160168D+01  0.2827926751668829D+01  0.1274458547059284D+01  0.4078604200888998D+00  0.1640425925355493D+00  0.6179857319753681D-01
 c 1.16   0.6743489875049131D-04  0.4920450496319345D-03  0.2339739238620458D-02  0.8423967349508428D-02  0.6386583367798489D-01  0.2468404390584291D-01  0.1498481142704879D+00  0.2921120533005009D+00  0.3744355312290216D+00  0.2159961351571498D+00  0.2361684641542407D-01 -0.7559063755815093D-02  0.1317214482538112D-04  0.1785766579388275D-02  0.3811092132867092D-02  0.4406011892340442D-03
 c 1.16  -0.1811187551237359D-04 -0.1318775788504907D-03 -0.6313189247637372D-03 -0.2267058524160396D-02 -0.1782775020593601D-01 -0.6802595712073835D-02 -0.4525816366657520D-01 -0.9827603911391324D-01 -0.1739307958759341D+00 -0.1304816510689463D+00  0.2763723063176655D+00  0.5994433656474605D+00  0.2763935958599346D+00  0.9771339924819182D-02 -0.4595481576567212D-02 -0.2381216302975277D-04
 c 1.16  -0.4587521063270341D-05 -0.3323102758629706D-04 -0.1598998801389300D-03 -0.5700367013568359D-03 -0.4487166598280556D-02 -0.1736464611108117D-02 -0.1177696018240947D-01 -0.2532557534424491D-01 -0.4836927142436307D-01 -0.3587506164599468D-01  0.8689471961834917D-01  0.2888312201404140D+00  0.2253248796483585D+00 -0.4781968844258225D+00 -0.6400559213674112D+00 -0.1019657557688196D+00
 c 1.16  -0.6372991018663654D-05 -0.4564491620279205D-04 -0.2243746842613846D-03 -0.7613809017789410D-03 -0.5883120375915687D-02 -0.2497251473986725D-02 -0.1718099343908847D-01 -0.3165701811737601D-01 -0.7176458044207794D-01 -0.3686798878977097D-01  0.9554484955865077D-01  0.5073453074177134D+00  0.2126598909051612D+00 -0.2142249223887750D+01  0.1326355567041577D+01  0.4222076724978365D+00
 c 1.16   0.1063536680477827D-04  0.6078019532582639D-04  0.3983503795777468D-03  0.8984837888278904D-03  0.5245128807656342D-02  0.4951601593440604D-02  0.3768139435193919D-01  0.2152361352822213D-01  0.1806415935951293D+00 -0.7450376834454871D-01  0.1729432525105997D+00 -0.2204310528785566D+01  0.2887327613880738D+01 -0.5400460967305681D+00 -0.1629003267163111D+01  0.1475336161623232D+01
 c 1.16  -0.1007492845152946D-04 -0.4621695165253213D-04 -0.3775941010402821D-03 -0.6466042123556521D-03 -0.2670620655011458D-02 -0.4807242127211531D-02 -0.3847603996116609D-01 -0.7029428071089370D-02 -0.1898700389778414D+00  0.1259242037785647D+00 -0.2958428909926441D+00  0.2679733066202634D+01 -0.4614304535797474D+01  0.5190180201532662D+01 -0.4715194878243052D+01  0.2102136761824708D+01
 P   P     0.1204132541618701D+04  0.2928512075783175D+03  0.9631611612039856D+02  0.3635109195177093D+02  0.1482229467596773D+02  0.6256492304909955D+01  0.2669582295579108D+01  0.1132677501181091D+01  0.4006693724132677D+00  0.1398164604643521D+00  0.4295296255051918D-01
 c 1.11   0.5164745723178170D-03  0.4187516066001217D-02  0.2123195434809784D-01  0.7893896539746220D-01  0.2103322624663508D+00  0.3719876015095168D+00  0.3812219349698326D+00  0.1402972551245092D+00  0.8872829597740895D-02  0.3822500996728487D-02  0.4651383690806092D-03
 c 1.11   0.1273432900212418D-03  0.1016842934738581D-02  0.5285023688208004D-02  0.1957205216936376D-01  0.5477540342569152D-01  0.9628336461132009D-01  0.1154854241562464D+00 -0.3893739385953111D-01 -0.4652364584400274D+00 -0.5528165523304043D+00 -0.8960891826910171D-01
 c 1.11   0.1671735397941852D-03  0.1189534150430445D-02  0.6982858237969381D-02  0.2264690384988154D-01  0.7477339304838539D-01  0.1048342808754440D+00  0.1989359011516070D+00 -0.1608937408956116D+00 -0.1113109779065479D+01  0.8954772152550465D+00  0.3302600180222159D+00
 c 1.11  -0.3587418035108799D-03 -0.1552943805901741D-02 -0.1533114669095122D-01 -0.2915750256210116D-01 -0.1772998910315282D+00 -0.8121910398365051D-01 -0.6162030487132341D+00  0.1655446284922037D+01 -0.8562887116616730D+00 -0.4545508654277464D+00  0.8178230997571460D+00
 c 1.11   0.2248137663858311D-03  0.9418654515226935D-03  0.1411651397438027D-01  0.2601512814127969D-01  0.1562463768110233D+00  0.4142976198524380D-01  0.5005529458196730D+00 -0.1746418795249153D+01  0.2244647299587831D+01 -0.2020127266955599D+01  0.1206870333300063D+01
 D   P     0.7688551184985007D+00  
 c 1.1  1.d0
 D   P     0.2959138694537358D+00  
 c 1.1  1.d0
 D   P     0.1084662698494322D+00
 c 1.1  1.d0
 F   P     0.5961785261096656D+00  
 c 1.1  1.d0
 F   P     0.2131060796594394D+00
 c 1.1  1.d0

 S   S     0.5959267272045612D+06  0.8893871710147565D+05  0.2026356515187910D+05  0.5733795293524105D+04  0.6854825144387432D+03  0.1878666432455524D+04  0.2715025719227178D+03  0.1139858469173291D+03  0.4996027817405093D+02  0.2231622009030696D+02  0.8743752788552714D+01  0.4011976559840830D+01  0.1811493534174062D+01  0.5927628217870964D+00  0.2689374300844715D+00  0.1106439875781393D+00
 c 1.16   0.3038362761069714D-04  0.2363294101036728D-03  0.1241164802591607D-02  0.5201866014468917D-02  0.5531813140399403D-01  0.1833981380540494D-01  0.1404355291904363D+00  0.2817020517161013D+00  0.3759070351505200D+00  0.2401593894554868D+00  0.3564787864713215D-01 -0.3434035258990094D-02  0.2136936868851392D-02 -0.9230435459209711D-03 -0.4949337818222086D-05 -0.2610424131902149D-03
 c 1.16  -0.8393065291469391D-05 -0.6525430122439278D-04 -0.3436956478715129D-03 -0.1441591902840847D-02 -0.1584184855889477D-01 -0.5147137273966724D-02 -0.4275530962612119D-01 -0.9631262052099401D-01 -0.1701803177630961D+00 -0.1547760324540206D+00  0.1694846864421464D+00  0.5732795417195830D+00  0.3923056782104039D+00  0.3100063307519356D-01 -0.5522226106596293D-02  0.1572988527555397D-02
 c 1.16   0.2463177976346985D-05  0.1904306998662299D-04  0.1005807703453877D-03  0.4202733575605638D-03  0.4623387782520963D-02  0.1511684385402176D-02  0.1266024340405717D-01  0.2846073065933869D-01  0.5250473879902584D-01  0.4801246627057632D-01 -0.5506088103102622D-01 -0.2689153956402400D+00 -0.3077500342283420D+00  0.3194009721169892D+00  0.6541028530237484D+00  0.2503620767767434D+00
 c 1.16  -0.3053418963618393D-05 -0.2357702436696069D-04 -0.1239957221663704D-03 -0.5219366989675521D-03 -0.5769574389518362D-02 -0.1845810598290372D-02 -0.1548460023833500D-01 -0.3617202924851387D-01 -0.6439122701334440D-01 -0.6623382077741488D-01  0.1069271422655758D+00  0.3237048685212591D+00  0.5754520428640357D+00 -0.2075241977239721D+01  0.5602731368591165D+00  0.9598027426443770D+00
 c 1.16  -0.4786992242318937D-05 -0.3201959357393801D-04 -0.2107964481608660D-03 -0.6435096720321471D-03 -0.6205822145078419D-02 -0.3445038735512557D-02 -0.3226897841049251D-01 -0.2914696604451497D-01 -0.1706377885444509D+00  0.5581740564351188D-01 -0.2369203748851417D+00  0.1882329975312514D+01 -0.1713717944104877D+01 -0.1636237539838543D+01  0.3693368023942643D+01 -0.2099177669481112D+01
 c 1.16  -0.5479415386103580D-05 -0.2618043225125410D-04 -0.2433397194759183D-03 -0.3757402603246280D-03 -0.1431053438951685D-02 -0.4820502342361871D-02 -0.4899984429530862D-01  0.2141482365077493D-01 -0.3100245972705110D+00  0.3679137183235116D+00 -0.1163091315915773D+01  0.4484407392516279D+01 -0.6413478979809661D+01  0.6873369845018806D+01 -0.5779859212477049D+01  0.2109562196719630D+01
 P   S     0.1528818021027320D+04  0.3595078962095830D+03  0.1153951251430421D+03  0.4295090395367242D+02  0.1746376875031978D+02  0.7411370462818667D+01  0.3206734326779227D+01  0.1387761391304039D+01  0.5359969551035313D+00  0.2004736929918271D+00  0.7201409260367564D-01
 c 1.11   0.4520585231100113D-03  0.3918835874754709D-02  0.2080649862831377D-01  0.7902408296728571D-01  0.2116717537037356D+00  0.3740887403090092D+00  0.3785042338930554D+00  0.1365687078306470D+00  0.6388123125684772D-02  0.8275870384525997D-03 -0.1191432637396620D-03
 c 1.11  -0.1157016387751549D-03 -0.9921202575484047D-03 -0.5374337204408408D-02 -0.2048618043333311D-01 -0.5743133495461075D-01 -0.1023770601238449D+00 -0.1185204069238005D+00  0.4913305796391809D-01  0.4241181815629537D+00  0.5222943775162315D+00  0.1631676621652634D+00
 c 1.11   0.1558801490325653D-03  0.1247460028446409D-02  0.7321152335709045D-02  0.2566256647646814D-01  0.8072414320479536D-01  0.1228486354172870D+00  0.1934652935199240D+00 -0.1634408820309449D+00 -0.1080879789845445D+01  0.6848670666966211D+00  0.4948776657202634D+00
 c 1.11   0.3129103298100877D-03  0.1798954630206660D-02  0.1522763927079882D-01  0.3732699379779392D-01  0.1826834414580830D+00  0.1304079995355854D+00  0.5322615325348027D+00 -0.1657251731146916D+01  0.7767931782357369D+00  0.7423229944396182D+00 -0.9299187714642749D+00
 c 1.11  -0.2707614858757071D-03 -0.1259532347054093D-02 -0.1329141694604039D-01 -0.2669635972311835D-01 -0.1644692406158384D+00 -0.6827537903810128D-01 -0.4914768006565930D+00  0.2034338768719672D+01 -0.2851625080730165D+01  0.2579534984643019D+01 -0.1369870596501723D+01
 D   S     0.2062055735808386D+01  
 c 1.1  1.d0
 D   S     0.6274894626544132D+00  
 c 1.1  1.d0
 D   S     0.2268343973858276D+00
 c 1.1  1.d0
 F   S     0.7900042759081456D+00  
 c 1.1  1.d0
 F   S     0.3030641896335489D+00
 c 1.1  1.d0

 S   Cl    0.854690231930D+06  0.126835260000D+06  0.283798600647D+05  0.788150263482D+04  0.251213817972D+04  0.883825945873D+03  0.335810217181D+03  0.135856507613D+03  0.579392855668D+02  0.254615405349D+02  0.983379131343D+01  0.454687796420D+01  0.208371558263D+01  0.724671351609D+00  0.318086253311D+00  0.128285795988D+00
 c 1.16   0.225387131199D-04  0.178470266907D-03  0.961731952896D-03  0.415934626907D-02  0.153968838354D-01  0.495037707596D-01  0.134127523448D+00  0.282267628884D+00  0.385982628547D+00  0.246087862152D+00  0.357494078132D-01 -0.418791423655D-02  0.218210221403D-02 -0.841358300189D-03  0.388733556845D-03 -0.116528633562D-03
 c 1.16  -0.631733167855D-05 -0.500014672752D-04 -0.270289354018D-03 -0.116834539918D-02 -0.437586106080D-02 -0.143180076346D-01 -0.411458822852D-01 -0.970527230982D-01 -0.175947026104D+00 -0.160009538349D+00  0.181645193132D+00  0.581558588319D+00  0.373919330379D+00  0.291049631115D-01 -0.347149211447D-02  0.116344492505D-02
 c 1.16   0.191110442103D-05  0.151236804955D-04  0.817326882416D-04  0.352646473051D-03  0.132897449230D-02  0.432702060136D-02  0.126012148443D-01  0.297275452028D-01  0.562764496871D-01  0.518857334395D-01 -0.621663084540D-01 -0.295387062289D+00 -0.306219884644D+00  0.351579480562D+00  0.669118332808D+00  0.219675867336D+00
 c 1.16  -0.243374712942D-05 -0.188265495863D-04 -0.103458966208D-03 -0.443170304675D-03 -0.166341871215D-02 -0.544684658189D-02 -0.157682413701D-01 -0.379591232713D-01 -0.719279247543D-01 -0.694915418833D-01  0.122128729655D+00  0.364240243981D+00  0.578059367574D+00 -0.217773175749D+01  0.727570206176D+00  0.852723773701D+00
 c 1.16  -0.369450937202D-05 -0.259115729441D-04 -0.169874870035D-03 -0.543886392225D-03 -0.297480699049D-02 -0.612353594341D-02 -0.309544474042D-01 -0.332433449751D-01 -0.176837958656D+00  0.547035403923D-01 -0.260575739200D+00  0.215121399708D+01 -0.221886735943D+01 -0.983904496098D+00  0.314329036897D+01 -0.193669701738D+01
 c 1.16   0.297756688966D-05  0.251671527461D-04  0.164614951317D-03  0.326267550423D-03  0.351651166485D-02  0.277070465962D-02  0.399806106824D-01 -0.775511494675D-02  0.258310054902D+00 -0.292376661530D+00  0.109178474177D+01 -0.450957446171D+01  0.674871768645D+01 -0.709297342267D+01  0.575952052112D+01 -0.215825522836D+01
 P   Cl    0.158144068877D+04  0.374366749681D+03  0.120500444189D+03  0.450368361588D+02  0.183755680681D+02  0.780495232733D+01  0.337810113349D+01  0.141920688248D+01  0.585594289847D+00  0.222397221684D+00  0.774780121043D-01
 c 1.11   0.537623527767D-03  0.459827724835D-02  0.241205756299D-01  0.896577708475D-01  0.232559639976D+00  0.392391929819D+00  0.358041687696D+00  0.101593768535D+00  0.661046722762D-02  0.863915618244D-02  0.140825072386D-02
 c 1.11  -0.152420406605D-03 -0.130502987305D-02 -0.691165611926D-02 -0.261378116357D-01 -0.700488561140D-01 -0.122585095610D+00 -0.118455614135D+00  0.107336758608D+00  0.452212045230D+00  0.487125830439D+00  0.126812605505D+00
 c 1.11   0.204623222940D-03  0.158883392030D-02  0.934662184754D-02  0.317935383819D-01  0.993945708483D-01  0.137805054911D+00  0.212823517117D+00 -0.400343581490D+00 -0.913240743575D+00  0.843280329890D+00  0.357229137207D+00
 c 1.11  -0.377623191162D-03 -0.272023982251D-02 -0.168140053509D-01 -0.548314628803D-01 -0.192696378826D+00 -0.228878913387D+00 -0.281591188811D+00  0.188350933412D+01 -0.160748231473D+01 -0.468767981699D-02  0.641857520820D+00
 c 1.11   0.223269040359D-03  0.171639100119D-02  0.964593185924D-02  0.350880592684D-01  0.112631686057D+00  0.161630658522D+00  0.409350027148D-01 -0.140012160346D+01  0.254934746851D+01 -0.259389732213D+01  0.151336042694D+01
 D   Cl    0.159544064485D+01
 c 1.1   1.d0
 D   Cl    0.615604458214D+00
 c 1.1   1.d0
 D   Cl    0.234643256036D+00
 c 1.1   1.d0
 F   Cl    0.100681988641D+01
 c 1.1   1.d0
 F   Cl    0.392803077691D+00
 c 1.1   1.d0



 S   Ar    0.1065999109776089D+07  0.1566200266948885D+06  0.3554819471337264D+05  0.1011807866366197D+05  0.3286150734228634D+04  0.1165084191596804D+04  0.4417945808621815D+03  0.1773818768198624D+03  0.7458660973159812D+02  0.3219597803231186D+02  0.1247657929369397D+02  0.5849843329386377D+01  0.2677292985753359D+01  0.9992999579103133D+00  0.4579423322697027D+00  0.1832540860709192D+00
 c 1.16   0.1987076818113844D-04  0.1579310568186959D-03  0.8238215808228256D-03  0.3449096490224862D-02  0.1259725211999910D-01  0.4090269472853469D-01  0.1142542604640718D+00  0.2549384586164307D+00  0.3869282869383426D+00  0.2876689210037531D+00  0.5267719115947796D-01 -0.3962894218064786D-02  0.6391078401381078D-02 -0.3285448378568261D-02 -0.5197591656351254D-02 -0.3030865787049466D-02
 c 1.16  -0.5648155669801820D-05 -0.4488488511435572D-04 -0.2346922027683459D-03 -0.9821443266446995D-03 -0.3622946959392622D-02 -0.1194905538718536D-01 -0.3508962209481353D-01 -0.8663943303645319D-01 -0.1688275045868559D+00 -0.1841550190852963D+00  0.1098378319843109D+00  0.5613419839027766D+00  0.4404073254731634D+00  0.4857441138114493D-01 -0.6098344419801303D-02  0.1306911864315837D-02
 c 1.16   0.1925085250111788D-05  0.1529470292880815D-04  0.8013534067317365D-04  0.3351828743408638D-03  0.1236417814916597D-02  0.4072126573475604D-02  0.1199484555765497D-01  0.2956735265120768D-01  0.5835809500343868D-01  0.6475194229965019D-01 -0.3930628959874484D-01 -0.2737648567872825D+00 -0.3586140469954571D+00  0.2218217574933733D+00  0.6827244883453489D+00  0.3339813144212932D+00
 c 1.16   0.2226109436309680D-05  0.1752829894053544D-04  0.9081545830399617D-04  0.3909655385165317D-03  0.1391607951359961D-02  0.4784176584718173D-02  0.1352228783088194D-01  0.3606417907445604D-01  0.6671678809605813D-01  0.9222839834902616D-01 -0.1172282905549619D+00 -0.2649278392142815D+00 -0.8148592117489982D+00  0.1952461349024601D+01 -0.3962791047396725D-01 -0.1191079595893197D+01
 c 1.16  -0.3079131288829816D-05 -0.2463706150155431D-04 -0.1523186372854393D-03 -0.4976042163592008D-03 -0.2465402583512734D-02 -0.5872942399506673D-02 -0.2530539186538988D-01 -0.3810729708429419D-01 -0.1525262731967955D+00 -0.3049052302879712D-01 -0.1335856454703564D+00  0.1695161575998781D+01 -0.1183001214844839D+01 -0.2536813052750064D+01  0.4240942561194104D+01 -0.2099286029360520D+01
 c 1.16   0.4443657591889163D-05  0.3470754232227841D-04  0.2387002343921265D-03  0.6304728368317261D-03  0.3925529673188355D-02  0.7419143259816182D-02  0.4194429493160678D-01  0.4108439669929792D-01  0.2885934344527185D+00 -0.8715984912216998D-01  0.2809789600445485D+00 -0.3756031331021917D+01  0.6823329570811409D+01 -0.7475166806992331D+01  0.5580077878094240D+01 -0.1837715219454365D+01
 P   Ar    0.2241254132535592D+04  0.5312031811821203D+03  0.1727238201319456D+03  0.6545728176128466D+02  0.2699359897227999D+02  0.1164854386255449D+02  0.5160675321600172D+01  0.2324594555282439D+01  0.9547229514022367D+00  0.3781059867855305D+00  0.1387308700647746D+00
 c 1.11   0.3692271028433259D-03  0.3180246357545549D-02  0.1675435488309259D-01  0.6438124111012354D-01  0.1818155810747791D+00  0.3476932462407540D+00  0.3940604499695665D+00  0.1807004071300550D+00  0.1590865778008494D-01 -0.8751227709906508D-03 -0.3703785003874618D-03
 c 1.11  -0.1029321773872215D-03 -0.8801872318633286D-03 -0.4717777601183128D-02 -0.1823084170167703D-01 -0.5379098378813602D-01 -0.1048456123660507D+00 -0.1328329196521006D+00  0.1019974914277591D-01  0.3613166908045778D+00  0.5156337742920601D+00  0.2608530873271044D+00
 c 1.11   0.1454707085041354D-03  0.1216465462171075D-02  0.6692236781695645D-02  0.2532106588294550D-01  0.7831803462989471D-01  0.1466246658632915D+00  0.1883072986929152D+00 -0.5528506875313156D-01 -0.1087086147567259D+01  0.3814307441546071D+00  0.6938520144680788D+00
 c 1.11   0.3046575154617406D-03  0.1620617492602607D-02  0.1433165855059105D-01  0.3384229901012447D-01  0.1839520478716577D+00  0.1540008904949982D+00  0.5599863736643369D+00 -0.1521591552502676D+01  0.3032502756313391D+00  0.1213084632475696D+01 -0.1047353308569968D+01
 c 1.11   0.4720382526561098D-03 -0.5772590426917410D-02 -0.7089919318025785D-02 -0.8421042413654194D-01 -0.1653673083004111D+00 -0.4290141503433728D+00  0.1072069941849618D+00  0.1814487979367077D+01 -0.2980742180074225D+01  0.2566077014737074D+01 -0.1197940448628831D+01
 D   Ar    0.2330583138993624D+01  
 c 1.1   1.d0
 D   Ar    0.8897471124059015D+00  
 c 1.1   1.d0
 D   Ar    0.3462613029048049D+00
 c 1.1   1.d0
 F   Ar    0.1305473207786520D+01  
 c 1.1   1.d0
 F   Ar    0.5399364911781979D+00
 c 1.1   1.d0

 }


basis = { !aug sigma QZ

 S   H     0.1584020395243855D+03  0.2385852308509654D+02  0.5479272061181105D+01  0.1556384976963596D+01  0.5265720974188473D+00  0.1860061860875938D+00  0.6290792769452277D-01  0.1557017728817893D-01
 c 1.8   0.8982315932460952D-03  0.6753717913997916D-02  0.3472725491285591D-01  0.1259597047764478D+00  0.3234005800995208D+00  0.4979650414756957D+00  0.1611421635211126D+00 -0.6466470764281316D-02
 c 1.8   0.3184652080444199D-02  0.2621266985664839D-01  0.1136831914820913D+00  0.5045881543535066D+00  0.5928847381921988D+00 -0.6256044408740100D+00 -0.4766402556402264D+00  0.2183645392231637D-01
 c 1.8  -0.8841487259311720D-02 -0.5171837121865433D-01 -0.3072126400800350D+00  0.9675661317562467D+00  0.6439000661793440D-01 -0.2008012169263105D+01  0.1812099286883994D+01 -0.9010491741564991D-01
 c 1.8  -0.1001032520038601D-01 -0.2776847260198234D-01 -0.6185518509662867D+00 -0.9422641297140750D+00  0.2726566995911144D+01 -0.2289046880105897D+01  0.7915345002255397D+00 -0.5263735346490320D-01
 c 1.8  -0.1242672382587403D-01 -0.8109497141492074D-01 -0.4207997311168220D+00  0.6824234507415000D+00 -0.2507697452117680D+00 -0.7383538889429471D+00  0.1633132273667768D+01 -0.1534713003399644D+01
 P   H     0.2462187544727172D+01  
 c 1.1  1.d0
 P   H     0.8294753823802717D+00  
 c 1.1  1.d0
 P   H     0.2986016382445695D+00  
 c 1.1  1.d0
 P   H     0.8472018420115364D-01
 c 1.1  1.d0
 D   H     0.1873392330766080D+01  
 c 1.1  1.d0
 D   H     0.6608918786615252D+00  
 c 1.1  1.d0
 D   H     0.1865581670602053D+00
 c 1.1  1.d0
 F   H     0.1549612603961056D+01  
 c 1.1  1.d0
 F   H     0.3973638605190268D+00
 c 1.1  1.d0

 S   He    0.9739678957434666D+03  0.1456533571701064D+03  0.3315362635468700D+02  0.9465674542237759D+01  0.3117944112604255D+01  0.1118820156413002D+01  0.4178920859243479D+00  0.1585214942485164D+00
 c 1.8   0.4392700885288971D-03  0.3408850565263116D-02  0.1729362200328006D-01  0.6528753929978648D-01  0.1776698839403188D+00  0.3388922723171361D+00  0.4002544054129624D+00  0.1698431968999831D+00
 c 1.8   0.6870569403770140D-03  0.5259960267819434D-02  0.2940823279589706D-01  0.1363277895867746D+00  0.5610678200636126D+00  0.4836555121187907D+00 -0.6973247815671930D+00 -0.4222529257018174D+00
 c 1.8   0.9048737226784148D-03  0.1132606201060443D-01  0.4206084735699910D-01  0.5925547411948923D+00  0.8062248050685561D+00 -0.1914814715721615D+01  0.5156359553821754D+00  0.5259125490542498D+00
 c 1.8  -0.1485779762934406D-02 -0.1545209855201156D-01 -0.1316741272235301D+00 -0.1613569416383509D+01  0.2803569895429698D+01 -0.1607714348709917D+01 -0.3779784146206202D+00  0.7602778947798460D+00
 c 1.8   0.1156339488141061D-01 -0.7190549841238561D-01  0.1664896798262598D+01 -0.2023351511369725D+01  0.8014585575993942D+00  0.8626410189843350D+00 -0.1728157998712864D+01  0.1041645659571876D+01
 P   He    0.9205193094250715D+01  
 c 1.1  1.d0
 P   He    0.2940944302649457D+01 
 c 1.1  1.d0
 P   He    0.1142199286564299D+01  
 c 1.1  1.d0
 P   He    0.4345955992084735D+00
 c 1.1  1.d0
 D   He    0.6763374513478256D+01  
 c 1.1  1.d0
 D   He    0.2384816480804344D+01  
 c 1.1  1.d0
 D   He    0.8829655859523241D+00
 c 1.1  1.d0
 F   He    0.5059169800378374D+01  
 c 1.1  1.d0
 F   He    0.1695494906748634D+01
 c 1.1  1.d0

 S   Li    0.7208553573362406D+04  0.1076328428504548D+04  0.2446291659948665D+03  0.6902270273887343D+02  0.2238801571672804D+02  0.8002142676734255D+01  0.3048354860858611D+01  0.1212861349790564D+01  0.4913380236489794D+00  0.1018027987418729D+00  0.5027399212165319D-01  0.2310927865345910D-01  0.7573139579086066D-02
 c 1.13   0.1004697412214869D-03  0.7824220770502139D-03  0.4095021245620647D-02  0.1696629864658526D-01  0.5736175013017295D-01  0.1536056035391611D+00  0.3017286736681148D+00  0.3732317558071808D+00  0.1689474589527482D+00  0.5285501924048960D-01  0.1033588625231106D+00  0.5741713429007927D-01  0.7267585278474990D-03
 c 1.13   0.3606972540491128D-04  0.2804129152095047D-03  0.1472263410599828D-02  0.6098638825057371D-02  0.2085378539859406D-01  0.5658129621816782D-01  0.1170431563653182D+00  0.1676451594644299D+00  0.1568360551795423D+00 -0.2236763894035771D+00 -0.5672940344257705D+00 -0.2877929716999483D+00 -0.5730097798335546D-02
 c 1.13  -0.2550387885970056D-04 -0.2013806116806188D-03 -0.1036496065857120D-02 -0.4416914993349583D-02 -0.1465394431979439D-01 -0.4275346200452756D-01 -0.8444473015883665D-01 -0.1472885353989828D+00 -0.1613673985667619D+00  0.1743994090752047D+01 -0.5935207036632361D+00 -0.8090880894941961D+00 -0.1583629265331366D+00
 c 1.13  -0.2270252735732636D-03 -0.1767916624262558D-02 -0.9116648624424089D-02 -0.3825024521331948D-01 -0.1219298590009808D+00 -0.3174850337155637D+00 -0.4730441293123555D+00 -0.1624313271488845D+00  0.1643471337818725D+01 -0.1380087289160114D+01  0.5228810201290111D+00  0.1451978712562753D+00  0.3695014911317853D-01
 c 1.13  -0.1170086628849304D-03 -0.7711857170411626D-03 -0.4830118087394953D-02 -0.1514090931304070D-01 -0.7111364720412193D-01 -0.6969781465192608D-01 -0.3500131643987861D+00  0.7225193365702164D+00  0.2280296742781221D+00 -0.4102080237829100D+01  0.6500984214162062D+01 -0.3313736587369709D+01  0.9193851080389104D-01
 c 1.13   0.8702321233911759D-04  0.5168033996197512D-03  0.3677207942085615D-02  0.9359667262063656D-02  0.5772057454417859D-01  0.1689941763961334D-01  0.3389219391677912D+00 -0.7829348038001429D+00  0.4499013063263179D+00  0.1373328048653113D+01 -0.4132957573584763D+01  0.4583766274154587D+01 -0.2298975351392255D+01
 P   Li    0.1243416354570666D+02  0.3060888318238407D+01  0.9477013309840379D+00  0.3430443569251631D+00  0.1326104961368880D+00  0.5765196712196222D-01  0.2571512112440038D-01  0.1128027481265730D-01
 c 1.8   0.1090255055489150D-02  0.6781678143472887D-02  0.2229294623469940D-01  0.7023667916934893D-01  0.2063917610363038D+00  0.4036008152997613D+00  0.3998648225331246D+00  0.7177153973629327D-01
 c 1.8   0.2823286953539107D-02  0.1547247764100033D-01  0.5000291562243891D-01  0.8120162914749900D-01  0.7821365505273453D+00  0.6209743735870605D-01 -0.5475460433254853D+00 -0.3829449589419334D+00
 c 1.8   0.1339559655846587D-01  0.8559995139295019D-01  0.3977305110084601D+00  0.7886193947335358D+00 -0.4304193418899061D+00 -0.7739400405877990D+00  0.6106401494417387D+00  0.8134761130642519D-01
 c 1.8   0.1678646187891404D-01  0.1038417301559233D+00  0.8415715245518440D+00 -0.4142036184412972D+00 -0.1699843697145122D+01  0.3216760004136584D+01 -0.2508095259092916D+01  0.7942423631178328D+00
 c 1.8   0.7207596869217651D-02  0.3796415265032640D-01  0.1373208177799036D+00 -0.6796091581763620D+00  0.9788838658005886D+00  0.3296889683601157D+00 -0.2222015702804572D+01  0.1885186878533976D+01
 D   Li    0.3888554100231342D+00  
 c 1.1  1.d0
 D   Li    0.1525724411119027D+00  
 c 1.1  1.d0
 D   Li    0.5806723817059881D-01  
 c 1.1  1.d0
 D   Li    0.1217661927419527D-01
 c 1.1  1.d0
 F   Li    0.2806193753614650D+00  
 c 1.1  1.d0
 F   Li    0.2056272254165638D+00  
 c 1.1  1.d0
 F   Li    0.7868606544402545D-01
 c 1.1  1.d0
 G   Li    0.2753421053106462D+00  
 c 1.1  1.d0
 G   Li    0.1122952925445923D+00
 c 1.1  1.d0

 S   Be    0.2193075670258194D+05  0.3276695427519726D+04  0.7492820309728814D+03  0.2138892168104717D+03  0.7049546640949045D+02  0.2575687267386609D+02  0.1014214579934263D+02  0.4216745853276977D+01  0.1839614520766294D+01  0.8248228698115484D+00  0.2589333320322590D+00  0.1089018310604329D+00  0.4439417258759253D-01
 c 1.13   0.5570785150107078D-04  0.4310996460014092D-03  0.2236502041975910D-02  0.9202625189389586D-02  0.3160235994052877D-01  0.9054030324176117D-01  0.2062488157734220D+00  0.3442105901349937D+00  0.3411196008729284D+00  0.1283535933825878D+00  0.4849929267078681D-02 -0.1190894690080819D-02  0.1316262791751238D-03
 c 1.13  -0.9912024765518698D-05 -0.7849131576744460D-04 -0.4095624451446721D-03 -0.1673795776992267D-02 -0.5886554530923836D-02 -0.1706802515914782D-01 -0.4208791775604414D-01 -0.7798214474857212D-01 -0.1230304063188759D+00 -0.8193377038409036D-01  0.2479424106611729D+00  0.5662754991222857D+00  0.3185496209682672D+00
 c 1.13   0.1244328941433118D-04  0.1064768083897176D-03  0.5214564385903984D-03  0.2244418006327928D-02  0.7643870225812702D-02  0.2309725812392218D-01  0.5705404158412618D-01  0.1101810028400145D+00  0.1681456363281898D+00  0.1456131225348865D+00 -0.1326478033324399D+01 -0.5777111852515276D-01  0.1148484494761529D+01
 c 1.13   0.2573868700697458D-04  0.9529493284161405D-04  0.9882989755592799D-03  0.2054118608375228D-02  0.1411180752685703D-01  0.2114097526825479D-01  0.1239230800544907D+00  0.2894524123493659D-01  0.6571725648938993D+00 -0.7735083058880742D+00 -0.1967284734073034D+01  0.3805232630597954D+01 -0.2124396616438860D+01
 c 1.13  -0.3835195129489566D-03  0.1087749478734026D-02 -0.6789598880382782D-02  0.5996420346221495D-02 -0.5922023096091865D-01  0.8800033192384468D-03 -0.4286662783970062D+00  0.1578911458412932D+00 -0.1496286865772030D+01  0.3863881950273627D+01 -0.4833108058651767D+01  0.4068716315591522D+01 -0.1522930042291399D+01
 c 1.13   0.9792779124141069D-03 -0.6926994416396935D-02  0.9057284646944464D-02 -0.8377769127311732D-01 -0.6624955333518081D-02 -0.5878925796937003D+00  0.5327487575452561D-01 -0.1549126329260240D+01  0.4884303459519711D+01 -0.4774069377512180D+01  0.3134171253938514D+01 -0.2074514580738947D+01  0.6737591168814725D+00
 P   Be    0.3930402534545009D+02  0.9911248071836166D+01  0.3307561590081718D+01  0.1207718872752899D+01  0.4860535433746573D+00  0.2149296390838396D+00  0.9594653839289749D-01  0.4012939278253792D-01
 c 1.8  -0.7424869615624374D-03 -0.4876303505115005D-02 -0.1906711440012103D-01 -0.6069867590359696D-01 -0.1612722318518825D+00 -0.3196014636616375D+00 -0.4257139939241656D+00 -0.2108306351389918D+00
 c 1.8  -0.4141017107443298D-03 -0.2330371403714088D-02 -0.6477873366139083D-02  0.1934866940165192D-01 -0.1760992337620173D+00 -0.8269454413237958D+00  0.2750983290609433D+00  0.8550536726772262D+00
 c 1.8  -0.3810136963620250D-02 -0.2610632302703425D-01 -0.1335075643007035D+00 -0.5930385937366474D+00 -0.5866621838460794D+00  0.7373304720063708D+00  0.4850441228050911D+00 -0.5824551455682410D+00
 c 1.8  -0.5722004408045038D-02 -0.4770397254282781D-01 -0.2237477443097212D+00 -0.1235296552836350D+01  0.2105034133061703D+01 -0.7105910357660529D+00 -0.9495278881293844D+00  0.8593603321815536D+00
 c 1.8  -0.8469271330315763D-02 -0.2491245579489079D-02 -0.3246063053788197D+00 -0.5166622191064618D+00  0.2721362109214517D+01 -0.4493637479590534D+01  0.3961400537051274D+01 -0.1715520933935502D+01
 D   Be    0.1099470106826353D+01  
 c 1.1  1.d0
 D   Be    0.3949023992936387D+00  
 c 1.1  1.d0
 D   Be    0.1790476364247396D+00  
 c 1.1  1.d0
 D   Be    0.7466050570588850D-01
 c 1.1  1.d0
 F   Be    0.5466726469336879D+00  
 c 1.1  1.d0
 F   Be    0.3714975566341320D+00  
 c 1.1  1.d0
 F   Be    0.1733640923400008D+00
 c 1.1  1.d0
 G   Be    0.4666441890382647D+00  
 c 1.1  1.d0
 G   Be    0.2606190142658835D+00
 c 1.1  1.d0

 S   B     0.3040752659407328D+05  0.4476633136399307D+04  0.1007908859891788D+04  0.2855821904161785D+03  0.9319418705811586D+02  0.3327609665794704D+02  0.1267376608580201D+02  0.5069365998720468D+01  0.2094372153724393D+01  0.7503970907941628D+00  0.3303083498715029D+00  0.1326778938834203D+00  0.5112244905028285D-01
 c 1.13   0.6582961499660958D-04  0.5241054305087844D-03  0.2763938999309857D-02  0.1141320655427715D-01  0.3983242798338364D-01  0.1164249767524601D+00  0.2638361576406614D+00  0.4015218706025389D+00  0.2865384441797580D+00  0.3896989493885457D-01 -0.7727340867027729D-02 -0.6614658124261984D-03 -0.1048005313560040D-02
 c 1.13  -0.1294685170928069D-04 -0.1030515230487714D-03 -0.5454357180298612D-03 -0.2257848769631657D-02 -0.8020559167574841D-02 -0.2423858917705302D-01 -0.6012545981442170D-01 -0.1140323993802645D+00 -0.1465534269995848D+00  0.3849089329378742D-01  0.4302286544836501D+00  0.5436860312605750D+00  0.1179420595251820D+00
 c 1.13   0.1723114171134221D-04  0.1358479563200514D-03  0.7303903073436658D-03  0.2962738961328368D-02  0.1091432410617642D-01  0.3189013458751504D-01  0.8552079351971201D-01  0.1527917765833342D+00  0.2604560122082255D+00 -0.3912151734703659D+00 -0.1346431104069662D+01  0.1019636130817144D+01  0.4811168625309030D+00
 c 1.13   0.2472852978321690D-04  0.1876145424743550D-03  0.1051057156218175D-02  0.4166490329733841D-02  0.1591785610936852D-01  0.4622508297993054D-01  0.1334051832536900D+00  0.2645150348633021D+00  0.4026053418287934D+00 -0.2661755086192495D+01  0.2102856696822629D+01  0.6584543666800088D+00 -0.1186267755169854D+01
 c 1.13   0.2810748395422154D-04  0.3574734763624398D-03  0.8885974606165113D-03  0.9393188629286486D-02  0.8936994384674952D-02  0.1306827429941800D+00  0.3802463996966830D-01  0.1033426418617140D+01 -0.1628604720162605D+01 -0.8251010617014979D+00  0.3661300655960992D+01 -0.4036440198788751D+01  0.1960434028880553D+01
 c 1.13   0.2176627632144605D-04  0.5667262252267343D-03  0.1126809400047062D-03  0.1623995563197559D-01 -0.1009919535452346D-01  0.2460992659579893D+00 -0.1912362753206636D+00  0.2072679689084949D+01 -0.5015052869887399D+01  0.7105936197049288D+01 -0.6953717317107834D+01  0.4267816879188293D+01 -0.1531630604680452D+01
 P   B     0.5061248754793654D+02  0.1154177143010923D+02  0.3519146705735637D+01  0.1225889451624845D+01  0.4687447082063549D+00  0.1861300465690450D+00  0.7099550622491235D-01  0.1936900770395389D-01
 c 1.8   0.1354899466197979D-02  0.1039061585846232D-01  0.4461224345637821D-01  0.1458331166465877D+00  0.3112363512363588D+00  0.4316434334481675D+00  0.2767925653248097D+00  0.1470897849570977D-01
 c 1.8  -0.1729343410385610D-02 -0.1409100913551293D-01 -0.5279016552469131D-01 -0.2098254702354380D+00 -0.6947706992012638D+00  0.1689535637597198D+00  0.7772618648574449D+00  0.4171534114583882D-01
 c 1.8  -0.4779551155355308D-02 -0.4144279391753031D-01 -0.2224740797462239D+00 -0.8398428548347665D+00  0.3646434757270299D+00  0.1005251019715917D+01 -0.8730823049175072D+00 -0.5458482848046634D-01
 c 1.8  -0.1183813442251216D-01 -0.5525551371077904D-01 -0.7140771825838630D+00 -0.1748807428881303D+00  0.1766364970360370D+01 -0.2127871256318769D+01  0.1059061082967856D+01  0.5253288887511377D-01
 c 1.8   0.4262876110456212D-02  0.1149827180797751D-01  0.2681093204352628D+00 -0.3150522072682251D+00 -0.1756032556513258D+00  0.1010792627380215D+01 -0.1532745563254990D+01  0.1375140272863222D+01
 D   B     0.1564541155425196D+01  
 c 1.1  1.d0
 D   B     0.5583381507564535D+00  
 c 1.1  1.d0
 D   B     0.2226612554499487D+00  
 c 1.1  1.d0
 D   B     0.7955651246540643D-01
 c 1.1  1.d0
 F   B     0.1086916007538164D+01  
 c 1.1  1.d0
 F   B     0.4465981774584815D+00  
 c 1.1  1.d0
 F   B     0.1682460744218463D+00
 c 1.1  1.d0
 G   B     0.8998392790911038D+00  
 c 1.1  1.d0
 G   B     0.3504867392308745D+00
 c 1.1  1.d0

 S   C     0.4721129443063931D+05  0.6739730274479406D+04  0.1478233528754414D+04  0.4100110144952292D+03  0.1319703239115364D+03  0.4708896920664161D+02  0.1803159623225036D+02  0.7235388845981288D+01  0.2980805457528222D+01  0.9848837406747587D+00  0.4498482700299439D+00  0.1856950572019699D+00  0.7394302435226648D-01
 c 1.13   0.6120801346977799D-04  0.5092286124572732D-03  0.2774738418849078D-02  0.1175068040573211D-01  0.4135003503032319D-01  0.1196579532914729D+00  0.2697013401447721D+00  0.4050912490343881D+00  0.2754376419257894D+00  0.3412379581831081D-01 -0.7177794413752713D-02  0.2737639209360871D-02 -0.6450252538200093D-03
 c 1.13  -0.1302294158913727D-04 -0.1085766018747507D-03 -0.5904611549740750D-03 -0.2525096658746867D-02 -0.8985422566980032D-02 -0.2717660873037202D-01 -0.6668680271847292D-01 -0.1286395128103960D+00 -0.1462029697181825D+00  0.9901862090219075D-01  0.4568556753519522D+00  0.4882986831787161D+00  0.9755869478223990D-01
 c 1.13   0.1691676449388196D-04  0.1391606452979865D-03  0.7702644150806212D-03  0.3233489887738845D-02  0.1185819067212180D-01  0.3499698967475666D-01  0.9170909663771233D-01  0.1735999464282835D+00  0.2623077272151424D+00 -0.7071744636908575D+00 -0.1039416139000906D+01  0.1122943976226895D+01  0.3573947417201894D+00
 c 1.13  -0.2354733484043164D-04 -0.2188390715337885D-03 -0.1031657241603656D-02 -0.5401171954548141D-02 -0.1486936421418516D-01 -0.6656278192627285D-01 -0.1084635765801405D+00 -0.4321426246991734D+00 -0.5469285240225078D-01  0.3005009853041677D+01 -0.3492107058555779D+01  0.6421327543359678D+00  0.6978899103508611D+00
 c 1.13   0.2379460262640944D-04  0.4317616179763045D-03  0.5252329940293288D-03  0.1255047521789855D-01 -0.6832634923491056D-03  0.1906069928641862D+00 -0.1103261240053422D+00  0.1639192731246293D+01 -0.3102732524700570D+01  0.1997228370770255D+01  0.6947322109110501D+00 -0.2602700754046362D+01  0.1647907499357660D+01
 c 1.13   0.1290702312608881D-04  0.3813547502803786D-03 -0.1092156303612350D-03  0.1176630046433461D-01 -0.1192560320309406D-01  0.1885786486418518D+00 -0.2211416688194465D+00  0.1707973448436722D+01 -0.3953167937897812D+01  0.6724536723383494D+01 -0.8046391365007354D+01  0.5805831083314525D+01 -0.2346037779764513D+01
 P   C     0.8020400419864019D+02  0.1877532891848402D+02  0.5883483428238662D+01  0.2118581534365460D+01  0.8366695538761665D+00  0.3329197201374826D+00  0.1282259515789820D+00  0.4263501334143414D-01
 c 1.8   0.1346329871613833D-02  0.1018716544161673D-01  0.4457431976179431D-01  0.1386970414878909D+00  0.2956671192740861D+00  0.4179257356999440D+00  0.3007685547830654D+00  0.3551759304043560D-01
 c 1.8  -0.1639343534090938D-02 -0.1229623642797243D-01 -0.5131615202608242D-01 -0.1731105077277611D+00 -0.6227709603036861D+00 -0.3611454554129648D-01  0.8283948604538970D+00  0.1194128343495474D+00
 c 1.8  -0.3459705168736217D-02 -0.3432007047871450D-01 -0.1391751469856284D+00 -0.7065394124121356D+00 -0.1257149018033100D+00  0.1391810518880919D+01 -0.8300092895699090D+00 -0.1967009284662048D+00
 c 1.8   0.6729420543678775D-02  0.4493656847932144D-01  0.3728697543320612D+00  0.9337180522705740D+00 -0.2201810597312627D+01  0.1744041924802911D+01 -0.3283342167053735D+00 -0.4700127084452614D+00
 c 1.8   0.3880135966058274D-02  0.1552348696818037D-01  0.2325446950324834D+00  0.2563524287461911D+00 -0.1355900713180496D+01  0.2295039606993400D+01 -0.2428663309794049D+01  0.1540738162665028D+01
 D   C     0.2587674399886976D+01  
 c 1.1   1.d0
 D   C     0.9771445054618147D+00  
 c 1.1   1.d0
 D   C     0.4088781242327945D+00  
 c 1.1   1.d0
 D   C     0.1588111289317804D+00
 c 1.1   1.d0
 F   C     0.1681620405716306D+01 
 c 1.1   1.d0
 F   C     0.7181676693574647D+00 
 c 1.1   1.d0
 F   C     0.2941369374454507D+00
 c 1.1   1.d0
 G   C     0.1593196834415844D+01  
 c 1.1   1.d0
 G   C     0.6333542852907823D+00
 c 1.1   1.d0

 S   N     0.5009757766639650D+05  0.7406725015607342D+04  0.1669338181027866D+04  0.4688284329450307D+03  0.1528524203043734D+03  0.5569097976509602D+02  0.2193545352178251D+02  0.9077969547272172D+01  0.3840644056627283D+01  0.1290854246066039D+01  0.5681548107566206D+00  0.2346572839947010D+00  0.9481169350501115D-01
 c 1.13   0.5565252484195047D-04  0.4398513958485496D-03  0.2330910680237185D-02  0.9766196075546586D-02  0.3342627591929302D-01  0.9331930522264915D-01  0.2025571212394819D+00  0.3107455481963119D+00  0.2332476840282885D+00 -0.1229506874327412D+00 -0.4315375247603573D+00 -0.3832800940836127D+00 -0.6269186975153811D-01
 c 1.13  -0.6435191968747801D-04 -0.5079936206686408D-03 -0.2694478075345843D-02 -0.1123298521575170D-01 -0.3824346053966309D-01 -0.1041908230167542D+00 -0.2164550650767190D+00 -0.2830902993108483D+00 -0.1503822167702186D+00 -0.9688719729077541D-01 -0.2284116175898349D+00 -0.2100173000467315D+00 -0.3340610088908422D-01
 c 1.13  -0.2363649531273621D-04 -0.1851921529740902D-03 -0.9932593001780656D-03 -0.4146293375698581D-02 -0.1464365710711964D-01 -0.4212851298854726D-01 -0.1021557644378855D+00 -0.1934435930824699D+00 -0.2329093063186698D+00  0.9246394078716941D+00  0.7516631909144834D+00 -0.1144487674546119D+01 -0.2623739529296804D+00
 c 1.13  -0.3161458754787917D-04 -0.2853277698664379D-03 -0.1242666771795350D-02 -0.6865737873120011D-02 -0.1685355056247722D-01 -0.8040259324073967D-01 -0.1042145423845035D+00 -0.5219637982168058D+00  0.2422924814931640D+00  0.2610007611972875D+01 -0.3484194758247116D+01  0.9608353439078973D+00  0.5784594963568837D+00
 c 1.13  -0.3325160738440217D-04 -0.5024532224887717D-03 -0.8335513824934194D-03 -0.1414574898885039D-01 -0.2338452759607990D-02 -0.2035574289767353D+00  0.1171238822661663D+00 -0.1734427461688125D+01  0.3503597543680209D+01 -0.2841353870962557D+01  0.3394752697856965D+00  0.1967016838184699D+01 -0.1493615855593776D+01
 c 1.13   0.1693320611739267D-04  0.3712684914395056D-03  0.1608346233094819D-03  0.1122999884663098D-01 -0.7793284798672737D-02  0.1730681924888338D+00 -0.2032407805408254D+00  0.1553740369930533D+01 -0.3684497777198564D+01  0.6214178333320013D+01 -0.7695186419640756D+01  0.5998470100811489D+01 -0.2544344890999997D+01
 P   N     0.1078701178529595D+03  0.2537568296662345D+02  0.7893338482354238D+01  0.2826186372725061D+01  0.1105019550931722D+01  0.4352044209627638D+00  0.1665762716954031D+00  0.5077334023966973D-01
 c 1.8  -0.1512483529742991D-02 -0.1159134297722471D-01 -0.5231337155636770D-01 -0.1601910296362841D+00 -0.3219409977060181D+00 -0.4132612234433464D+00 -0.2645834628011685D+00 -0.2482800679466657D-01
 c 1.8  -0.2011273950172515D-02 -0.1616775235432192D-01 -0.6861655508664435D-01 -0.2554721182380320D+00 -0.6242119442665460D+00  0.1849455167450685D+00  0.7349087644417631D+00  0.7284089352924863D-01
 c 1.8  -0.3985387283395802D-02 -0.3923475026628500D-01 -0.1766875558319392D+00 -0.7855977775794234D+00  0.2447229328701019D+00  0.1157098399700924D+01 -0.9246812265206765D+00 -0.1157251557937649D+00
 c 1.8  -0.8224915690050455D-02 -0.4437487276130724D-01 -0.4737826987615514D+00 -0.6841178166381408D+00  0.2153525749520059D+01 -0.2082589151686024D+01  0.7659214804709219D+00  0.2711710527488441D+00
 c 1.8  -0.4068364715566251D-02 -0.9966498257131806D-02 -0.2480245844406120D+00 -0.7902206990329423D-02  0.8464995488649933D+00 -0.1756106292822911D+01  0.2063207003643131D+01 -0.1478040431502990D+01
 D   N     0.3471694053725926D+01  
 c 1.1   1.d0
 D   N     0.1293508553552324D+01  
 c 1.1   1.d0
 D   N     0.5329268960495810D+00  
 c 1.1   1.d0
 D   N     0.2035533439853809D+00
 c 1.1   1.d0
 F   N     0.2387506568146156D+01  
 c 1.1   1.d0
 F   N     0.9452418637408646D+00  
 c 1.1   1.d0
 F   N     0.3603794793630891D+00
 c 1.1   1.d0
 G   N     0.2016685661441541D+01  
 c 1.1   1.d0
 G   N     0.7484687023916690D+00
 c 1.1   1.d0

 S   O     0.7004991846136260D+05  0.1053065242789563D+05  0.2398628562627221D+04  0.6816707551206819D+03  0.2234040291616830D+03  0.8086851179818932D+02  0.3150989180181341D+02  0.1297096513930961D+02  0.5490672244581361D+01  0.1972683195309521D+01  0.8897115768341627D+00  0.3676256525893447D+00  0.1493091289495334D+00
 c 1.13   0.7611580646264509D-04  0.5893929682079722D-03  0.3079994597975961D-02  0.1270392438845806D-01  0.4376471533368292D-01  0.1245267849430766D+00  0.2731291905093116D+00  0.3962927073642742D+00  0.2666964567157238D+00  0.3663945290959700D-01 -0.4714114433574237D-02  0.2513248979161328D-02 -0.4224680460482983D-03
 c 1.13  -0.1727805687553733D-04 -0.1340350499518832D-03 -0.7000407062130046D-03 -0.2914921194815861D-02 -0.1017228687249700D-01 -0.3041555551245866D-01 -0.7314108856937321D-01 -0.1377040372876344D+00 -0.1448139120542230D+00  0.1023458065888487D+00  0.4520472650606290D+00  0.4787939127073619D+00  0.1171444849215610D+00
 c 1.13   0.2251480819060977D-04  0.1731252737935714D-03  0.9159442767509304D-03  0.3755754369060080D-02  0.1347851476313811D-01  0.3953783595967356D-01  0.1010101368210734D+00  0.1930789602633395D+00  0.2631589793533168D+00 -0.7349652726653580D+00 -0.1000256851826851D+01  0.1038533496323654D+01  0.4053863942722131D+00
 c 1.13   0.3108374938978674D-04  0.2671871696925145D-03  0.1199401746902197D-02  0.6131439289172804D-02  0.1672804142659016D-01  0.7250307351526550D-01  0.1196374578598391D+00  0.4871622262033293D+00 -0.2570346151640786D-01 -0.2881615566802197D+01  0.3302462520189102D+01 -0.4989808786712773D+00 -0.7542117945492760D+00
 c 1.13  -0.2994344109144336D-04 -0.4582320444869974D-03 -0.6556056627844517D-03 -0.1247867202221932D-01 -0.1301174340420264D-02 -0.1796158739751013D+00  0.9831728501640839D-01 -0.1692457343622658D+01  0.3352968703276144D+01 -0.2177745861551558D+01 -0.8013851320547174D+00  0.2792735381285756D+01 -0.1741029226582578D+01
 c 1.13   0.1703596033836863D-04  0.4172200449187704D-03 -0.7855861830343501D-04  0.1229163357214812D-01 -0.1166342105567157D-01  0.1860340633258370D+00 -0.2407289643120235D+00  0.1911831113458904D+01 -0.4604767260594596D+01  0.7427148885732617D+01 -0.8396413612637907D+01  0.5966467101783381D+01 -0.2376680701861458D+01
 P   O     0.1373270436515036D+03  0.3238032354793779D+02  0.1018959567099904D+02  0.3716634613364434D+01  0.1471553116191735D+01  0.5825356879960211D+00  0.2226713589245426D+00  0.7337056344363546D-01
 c 1.8   0.1677029138469114D-02  0.1282322801198999D-01  0.5703166333968088D-01  0.1672427493643319D+00  0.3171486183632324D+00  0.3942328294471868D+00  0.2747191623355311D+00  0.3982393286219266D-01
 c 1.8  -0.2378109477793100D-02 -0.1904927357158519D-01 -0.8150036884198097D-01 -0.2962561314614895D+00 -0.5927834029158975D+00  0.2213559292070354D+00  0.6731230577141503D+00  0.9759177657580372D-01
 c 1.8   0.4415780557768583D-02  0.4258944062626640D-01  0.1926372772106580D+00  0.8271611632347206D+00 -0.4241168473468738D+00 -0.1009535322533121D+01  0.8662782690275219D+00  0.1267435849146712D+00
 c 1.8   0.9440790735670321D-02  0.4334580480098398D-01  0.5453607728860300D+00  0.5197858303065174D+00 -0.2081748482794649D+01  0.2139978486162588D+01 -0.8259605920149156D+00 -0.2368498315044744D+00
 c 1.8  -0.4804486677799424D-02 -0.7500919035030073D-02 -0.2958922445539077D+00  0.1325065939431395D+00  0.6800416749978305D+00 -0.1688137338920252D+01  0.2176732270206863D+01 -0.1565167355533077D+01
 D   O     0.5004739499648053D+01  
 c 1.1   1.d0
 D   O     0.1881175551774639D+01  
 c 1.1   1.d0
 D   O     0.7832788939138629D+00  
 c 1.1   1.d0
 D   O     0.2977503692712489D+00
 c 1.1   1.d0
 F   O     0.3420201262626505D+01  
 c 1.1   1.d0
 F   O     0.1364371982833319D+01  
 c 1.1   1.d0
 F   O     0.5366376044736736D+00
 c 1.1   1.d0
 G   O     0.2769012939925176D+01  
 c 1.1   1.d0
 G   O     0.1018462676610071D+01
 c 1.1   1.d0

 S   F     0.1004661750740295D+06  0.1521715650185339D+05  0.3410316413018424D+04  0.9412704993518278D+03  0.3014278930190047D+03  0.1076541354034676D+03  0.4160184324242164D+02  0.1701218881792715D+02  0.7200264925114903D+01  0.2707528430016866D+01  0.1169419755110375D+01  0.4690409055469932D+00  0.1848633883061783D+00
 c 1.13  -0.6144644355031676D-04 -0.4751955591813507D-03 -0.2580188446127530D-02 -0.1110794067217084D-01 -0.3934644103576357D-01 -0.1146557021824348D+00 -0.2607152811486804D+00 -0.4035992563659823D+00 -0.3084498642699507D+00  0.2260544299482087D-01  0.2776244306703422D+00  0.2823748685870206D+00  0.6388202345189922D-01
 c 1.13   0.2604549011264941D-04  0.2013874638565502D-03  0.1092916055513566D-02  0.4682956223890647D-02  0.1643670862842934D-01  0.4651056437679377D-01  0.9866090530999662D-01  0.1211477655155605D+00  0.3936643928280970D-01  0.9933557449131922D-01  0.3765348789319743D+00  0.3920120076390414D+00  0.8732782122047113D-01
 c 1.13   0.1958589599627587D-04  0.1497520599700275D-03  0.8304933207309954D-03  0.3496788112363872D-02  0.1309426238587167D-01  0.3830869655859107D-01  0.1027694319866711D+00  0.1900966738228022D+00  0.2833749089139180D+00 -0.7008827122067981D+00 -0.1040214386774338D+01  0.1059762906189742D+01  0.3795117625676442D+00
 c 1.13   0.2701695006184588D-04  0.2298872429534394D-03  0.1116418893126498D-02  0.5558813130395916D-02  0.1722433036268725D-01  0.6721158287777802D-01  0.1317413345289159D+00  0.4632725448189186D+00  0.6605615844591482D-01 -0.2807024362443501D+01  0.3071750565254197D+01 -0.4287679674453329D+00 -0.7427167504537515D+00
 c 1.13  -0.2316704044094657D-04 -0.3919820809315985D-03 -0.5878396552650786D-03 -0.1132571457780385D-01 -0.1781325652560602D-02 -0.1689876018471632D+00  0.8421942270204752D-01 -0.1677036234772061D+01  0.3336750292637802D+01 -0.2025665314787781D+01 -0.9401477534058696D+00  0.2737233657670820D+01 -0.1705552103821340D+01
 c 1.13   0.1024026725837126D-04  0.3749694244356262D-03 -0.9307104651721456D-04  0.1156583833883200D-01 -0.1256918217456713D-01  0.1863059385469278D+00 -0.2381060928930841D+00  0.1991166788408989D+01 -0.4864038881301636D+01  0.7199331330769854D+01 -0.7583606095350629D+01  0.5363040870234103D+01 -0.2171579833311485D+01
 P   F     0.1863348354032049D+03  0.4368183057615434D+02  0.1384756316051455D+02  0.5070145266978452D+01  0.1990957201077851D+01  0.7747440438872959D+00  0.2861234006148125D+00  0.9174530144461031D-01
 c 1.8  -0.1574980912561128D-02 -0.1228589303570858D-01 -0.5499937359193660D-01 -0.1641004114004314D+00 -0.3152752843526637D+00 -0.3963707191403140D+00 -0.2838908292171445D+00 -0.4400173784341680D-01
 c 1.8  -0.2326692534148043D-02 -0.1890197993929948D-01 -0.8320870133805848D-01 -0.2999336457114148D+00 -0.5853761620993019D+00  0.2187715771008262D+00  0.6601263633289892D+00  0.1003751886978238D+00
 c 1.8   0.4187834814704579D-02  0.4273720503650541D-01  0.1883667336928944D+00  0.8418050836641905D+00 -0.4605275341135180D+00 -0.9460283105143233D+00  0.8343145580268158D+00  0.1160365355425432D+00
 c 1.8  -0.9299681013507149D-02 -0.3948066769216134D-01 -0.5500932129683543D+00 -0.4915094352287305D+00  0.2023699703547139D+01 -0.2089166797874035D+01  0.8339937069551270D+00  0.2035145291635842D+00
 c 1.8   0.4705798826466041D-02  0.3984666568871485D-02  0.2940096782815126D+00 -0.1609657789849968D+00 -0.5690352056955562D+00  0.1489146610550313D+01 -0.2007620354016774D+01  0.1521268905717881D+01
 D   F     0.6725211411451823D+01  
 c 1.1   1.d0
 D   F     0.2528175379977867D+01  
 c 1.1   1.d0
 D   F     0.1043458574047574D+01  
 c 1.1   1.d0
 D   F     0.3767665159303690D+00
 c 1.1   1.d0
 F   F     0.4709190364072413D+01  
 c 1.1   1.d0
 F   F     0.1836254495985592D+01  
 c 1.1   1.d0
 F   F     0.7003850160839488D+00
 c 1.1   1.d0
 G   F     0.3713704195364928D+01  
 c 1.1   1.d0
 G   F     0.1302477404444880D+01
 c 1.1   1.d0

 S   Ne    0.1641651748945715D+06  0.2439842885896772D+05  0.5497632048927817D+04  0.1536510697669017D+04  0.4927644304231674D+03  0.1750487300186464D+03  0.6718572630242886D+02  0.2736523173415504D+02  0.1165050467487338D+02  0.4967482974530478D+01  0.2026424990676771D+01  0.8100227237028674D+00  0.3122226979896486D+00
 c 1.13  -0.2790276075957966D-04 -0.2200450411907050D-03 -0.1171755392556294D-02 -0.4981727411671684D-02 -0.1792744547921135D-01 -0.5381335792300647D-01 -0.1267837023329375D+00 -0.2030336070452901D+00 -0.1467256204686049D+00 -0.5456627644171923D-01 -0.2363771882701763D+00 -0.3602771891040504D+00 -0.1538175572646087D+00
 c 1.13  -0.3863520562386844D-04 -0.3038702904209767D-03 -0.1619980116430189D-02 -0.6918669021768806D-02 -0.2500114418478623D-01 -0.7627808095646456D-01 -0.1875347886943489D+00 -0.3343407558651555D+00 -0.3450678830337734D+00 -0.7733710864762276D-01  0.2700925843068173D+00  0.4132885727148640D+00  0.1776794005845801D+00
 c 1.13   0.1425624042475858D-04  0.1116876872025058D-03  0.6002889101509660D-03  0.2545587309119989D-02  0.9503144204670714D-02  0.2921048681482180D-01  0.8064551743055114D-01  0.1648664094891672D+00  0.2924105123794245D+00 -0.1534048068320578D+00 -0.1419913638298892D+01  0.5441515039755604D+00  0.7790057779015531D+00
 c 1.13   0.2167395247425317D-04  0.1490962532994255D-03  0.9938614854080486D-03  0.2999248167072142D-02  0.1674913768319898D-01  0.3358135471026453D-01  0.1634957240949553D+00  0.1808173580067444D+00  0.8764972332871065D+00 -0.2590614206634239D+01  0.1065153814155105D+01  0.1476262120929462D+01 -0.1374609126439549D+01
 c 1.13   0.1971053993139281D-04  0.2305433938724974D-03  0.6129672386694164D-03  0.6943835965277896D-02  0.5122933900493518D-02  0.9879445046125419D-01  0.1333088187276842D-01  0.9802622803456836D+00 -0.9014974518992926D+00 -0.2114622928693517D+01  0.4739777664750889D+01 -0.4450494074103400D+01  0.1946596410276920D+01
 c 1.13  -0.1886451987363575D-04 -0.4695739914466425D-03 -0.8906991219520406D-03 -0.1069808930650427D-01 -0.8818797115049975D-02 -0.1857729375719877D+00 -0.4511631987137388D-01 -0.2247242433719399D+01  0.6299011224837601D+01 -0.7574115287444311D+01  0.5964321911594208D+01 -0.3463241670368428D+01  0.1164981674853321D+01
 P   Ne    0.3021008660326495D+03  0.7136628500489527D+02  0.2275729362466261D+02  0.8430704253151244D+01  0.3401535153228081D+01  0.1393876586138006D+01  0.5481863385698243D+00  0.2036100004784170D+00
 c 1.8  -0.1020939735602931D-02 -0.8251317997588001D-02 -0.3877136947138494D-01 -0.1232136884570110D+00 -0.2577118341625115D+00 -0.3641994303080461D+00 -0.3384288698574973D+00 -0.1421715289899605D+00
 c 1.8  -0.1576221176344340D-02 -0.1271263808791794D-01 -0.6189895702092126D-01 -0.2121875416501700D+00 -0.5404700318734933D+00 -0.1522694608875891D+00  0.6300613618772994D+00  0.3260406684047356D+00
 c 1.8   0.2599628308808925D-02  0.2917610716935330D-01  0.1208714120838951D+00  0.6553602639699160D+00  0.2532861747547693D+00 -0.1347256348167608D+01  0.4765012831472374D+00  0.4196070725602455D+00
 c 1.8   0.4751759130294638D-02  0.3941224895542750D-01  0.2953944357463157D+00  0.1075001473561574D+01 -0.2179226430356497D+01  0.1302853011758341D+01  0.2844343330557725D+00 -0.6919845826071152D+00
 c 1.8   0.2088078784490333D-01 -0.1605693394646347D-01  0.1355331057152372D+01 -0.1614305056584640D+01  0.3935996081894783D+00  0.1058695175101547D+01 -0.1642567927493828D+01  0.1023001225545846D+01
 D   Ne    0.9713380513682672D+01  
 c 1.1  1.d0
 D   Ne    0.3737919477928347D+01  
 c 1.1  1.d0
 D   Ne    0.1614348704126984D+01  
 c 1.1  1.d0
 D   Ne    0.6115775000110091D+00
 c 1.1  1.d0
 F   Ne    0.7009788944034160D+01  
 c 1.1  1.d0
 F   Ne    0.2871997685965463D+01  
 c 1.1  1.d0
 F   Ne    0.1127776028952432D+01
 c 1.1  1.d0
 G   Ne    0.5331575874798089D+01  
 c 1.1  1.d0
 G   Ne    0.1898691586299534D+01
 c 1.1  1.d0

 S   Na    0.9640860100362182D+06  0.1474278269102420D+06  0.3324770271429012D+05  0.9192471554634803D+04  0.2863960181022296D+04  0.9661774249110236D+03  0.3469464271936533D+03  0.1316926395733487D+03  0.5259919927303326D+02  0.2196146541509394D+02  0.9358390242159357D+01  0.3078851905028901D+01  0.1247536375629684D+01  0.4920885647855670D+00  0.6101769684236399D-01  0.2499536668852956D-01  0.7751169574818551D-02
 c 1.17   0.6370374529199991D-05  0.4877335503123315D-04  0.2631494755775206D-03  0.1162105589762862D-02  0.4574832728486330D-02  0.1632834948685294D-01  0.5230766100253930D-01  0.1421526382070843D+00  0.2984209571308530D+00  0.3952300090955843D+00  0.2235508340908180D+00  0.2150645028132303D-01 -0.2842341307000135D-02  0.1064691090314026D-02 -0.3282376197397044D-04  0.3773825265940751D-03 -0.4861803245121125D-04
 c 1.17  -0.1548498016672768D-05 -0.1194147907595101D-04 -0.6378332146758901D-04 -0.2857570528800695D-03 -0.1114093219220034D-02 -0.4056032479519822D-02 -0.1307633471644575D-01 -0.3811912207494773D-01 -0.8820989891049508D-01 -0.1614290389250547D+00 -0.1230716379046509D+00  0.2686280493736266D+00  0.5853442437520134D+00  0.2980694483690854D+00  0.7258701558234441D-02 -0.3705949124649634D-02  0.9788040301322550D-03
 c 1.17   0.2442661338294453D-06  0.1762474449454930D-05  0.9593763661670486D-05  0.4218972858503772D-04  0.1686596515044616D-03  0.6002408227463645D-03  0.1978970396995647D-02  0.5734059772072219D-02  0.1349034294706662D-01  0.2426063347746890D-01  0.2101259088706886D-01 -0.5077344436871484D-01 -0.1105494683109818D+00 -0.1739774230394421D+00  0.5952323029365235D+00  0.4939852966686221D+00  0.1132380045175445D-01
 c 1.17   0.2679079197802554D-06  0.2203002312613965D-05  0.1090736841968074D-04  0.5177296644840260D-04  0.1842341446528457D-03  0.7563940914753043D-03  0.2286812103742648D-02  0.7421971659118191D-02  0.1549583918839437D-01  0.3935744858611914D-01  0.2604299720222675D-01 -0.6489701867154930D-01 -0.2365485539332873D+00 -0.6261954689316364D-01  0.2008060057206810D+01 -0.1881451705360927D+01 -0.5960444745581152D-01
 c 1.17   0.7134371382228555D-06  0.1983223486300353D-05  0.3544927847553413D-05  0.6453020749687085D-04  0.2187204154184594D-03  0.9009317128332366D-03  0.1968862185896143D-02  0.2051748626703433D-01  0.4453960081777350D-01  0.1931385264832784D+00  0.1454316763686192D+00 -0.5097852038691643D+00 -0.1355946593333042D+01  0.2135909677430846D+01 -0.1147976523218397D+01  0.5820766502794887D+00  0.1005923366315633D+00
 c 1.17   0.3726495580268928D-06 -0.2181768221885245D-04 -0.6079594119474928D-04 -0.1318883740272113D-03 -0.1025575955239449D-03 -0.5816081068147311D-02 -0.4704075895973132D-02 -0.1608172962375910D-01  0.9696531280432798D-01  0.1007650637911836D-01  0.4776702832022791D+00 -0.1918072184649841D+01  0.2122271238247512D+01 -0.7132373436278503D+00 -0.1203156619553462D+01  0.2390813008311034D+01 -0.1682359583522705D+01
 c 1.17   0.4197399161670452D-06 -0.4160045175866114D-04 -0.1107633763008233D-03 -0.2359343101014272D-03 -0.1711035548662433D-03 -0.1111812611365870D-01 -0.8029918258133656D-02 -0.3572769876922534D-01  0.1809193621608459D+00 -0.3964666712078234D-01  0.8783584866760171D+00 -0.3546456963586227D+01  0.4628608963377940D+01 -0.2582385970924820D+01  0.1674665840953703D+01 -0.2021097022903937D+01  0.1086249259180313D+01
 P   Na    0.2423043686812664D+04  0.6150040143671993D+03  0.2070772645261374D+03  0.8471754416255591D+02  0.3760658349633255D+02  0.1692320373327334D+02  0.7670269008805392D+01  0.3488796310301597D+01  0.1570083122399160D+01  0.6950412147385063D+00  0.2961960118012690D+00  0.6629219471416387D-01  0.2083623737854236D-01
 c 1.13   0.3994692475009049D-04  0.3230027431174141D-03  0.1682566468437971D-02  0.6271862727377829D-02  0.2090216074468251D-01  0.6297540233277549D-01  0.1540435113420950D+00  0.2751880121353992D+00  0.3472993371986051D+00  0.2840696417806035D+00  0.9795336077036551D-01  0.3365702051090830D-02 -0.5063857356595476D-03
 c 1.13  -0.3982438336534970D-05 -0.3451461071263012D-04 -0.1636285138100873D-03 -0.6661940626889807D-03 -0.2047241460446853D-02 -0.6755629079122794D-02 -0.1543101665404898D-01 -0.3040523229393428D-01 -0.3360145575777822D-01 -0.4288834271534325D-01  0.7837342940933925D-02  0.4176279508469053D+00  0.6711537994918880D+00
 c 1.13   0.3378768019704824D-05  0.7185651239496142D-04  0.1447518225362169D-03  0.1488615222065467D-02  0.1791079155047269D-02  0.1414544765867442D-01  0.1525841482856352D-01  0.7092786766955764D-01  0.4637999794561201D-02  0.1925839230229912D+00 -0.1666805820445593D+00 -0.1210919725408203D+01  0.1139579610480739D+01
 c 1.13  -0.2850191155471678D-05 -0.3383676883079576D-03  0.3640473833378892D-04 -0.6877389957106647D-02 -0.1379357995018559D-03 -0.6403786457062868D-01 -0.9823949428968512D-02 -0.3244703481353800D+00  0.2026463900896252D+00 -0.8889398539668718D+00  0.1841835563081938D+01 -0.1161911790984347D+01  0.5338294477858393D+00
 c 1.13   0.9958978917143871D-04  0.2363941180301335D-03  0.4223380892485464D-02  0.3964953154986438D-02  0.5259201403479194D-01  0.5117865287955031D-01  0.3607609108731099D+00  0.2309124070686079D-01  0.1064632601183063D+01 -0.2702338906494516D+01  0.1768061661032712D+01 -0.5649725294177105D+00  0.2294484070860137D+00
 c 1.13   0.3311497602836962D-03 -0.3717473004050295D-02  0.1191735636447300D-01 -0.7518841751257081D-01  0.1033505061435872D+00 -0.5989499347994801D+00  0.7041551624172147D+00 -0.2502540030610263D+01  0.4457649107093210D+01 -0.3712113689919605D+01  0.1562787984820415D+01 -0.3754667000324219D+00  0.1379985690970081D+00
 D   Na    0.8878156154179416D+00  
 c 1.1  1.d0
 D   Na    0.1647711238591648D+00
 c 1.1  1.d0
 D   Na    0.7895640920010365D-01  
 c 1.1  1.d0
 F   Na    0.1886949465615343D+00  
 c 1.1  1.d0
 F   Na    0.8759070523553994D-01  
 c 1.1  1.d0
 F   Na    0.3886096225926931D-01
 c 1.1  1.d0
 G   Na    0.2232120072850519D+00  
 c 1.1  1.d0
 G   Na    0.9064503500360177D-01
 c 1.1  1.d0

 S   Mg    0.5368234063964820D+06  0.8285513405515630D+05  0.1914317796334428D+05  0.5399389400036656D+04  0.1749754593319775D+04  0.6231090782150712D+03  0.2379548301312017D+03  0.9620069777111897D+02  0.4088224021069705D+02  0.1816025870819623D+02  0.8246490246427339D+01  0.3424098815155006D+01  0.1476022971084064D+01  0.6397441430242203D+00  0.1722502494010651D+00  0.8605457416912232D-01  0.3549899637172205D-01
 c 1.17   0.1651603408676581D-04  0.1230285077979968D-03  0.6444022519561122D-03  0.2741144116791255D-02  0.9989642102913181D-02  0.3232302151013543D-01  0.9122710877742696D-01  0.2108848404075132D+00  0.3526433713578627D+00  0.3313707188692543D+00  0.1139596683288958D+00  0.6442492499148034D-02  0.1354330635768533D-02  0.3005275184909788D-03 -0.4846194556860461D-03 -0.2240524986596250D-02 -0.1390730237633029D-02
 c 1.17  -0.4153971348389554D-05 -0.3100671436630489D-04 -0.1621652629965523D-03 -0.6927342590354875D-03 -0.2529631349796000D-02 -0.8336270082656116D-02 -0.2428364051000969D-01 -0.6121436005851632D-01 -0.1217271557876205D+00 -0.1684674423205421D+00 -0.5113581752433431D-01  0.3208970659771877D+00  0.5597913485412083D+00  0.2634849544969602D+00  0.8804457031470442D-02 -0.2399450448001412D-02  0.2187768929708821D-03
 c 1.17   0.8683597637081781D-06  0.6429623454639031D-05  0.3356681753604733D-04  0.1442750626573536D-03  0.5249589568393024D-03  0.1735059204403004D-02  0.5011097757635344D-02  0.1274825901266298D-01  0.2508935648686248D-01  0.3598686824181756D-01  0.9666329581490564D-02 -0.7121568927114014D-01 -0.1676018365749538D+00 -0.1839428401990980D+00  0.1751949501758353D+00  0.5798663013560318D+00  0.3895121511866677D+00
 c 1.17   0.1026404623515044D-05  0.8008430856553172D-05  0.4214771460076250D-04  0.1725524094668351D-03  0.6415388096509964D-03  0.2121464759948134D-02  0.6386036784361503D-02  0.1566442966921458D-01  0.3375656298357350D-01  0.4050191072421871D-01  0.2013016277903886D-01 -0.1202183201501209D+00 -0.1943480505308410D+00 -0.3661647416967506D+00  0.1494103089465506D+01  0.1605385086351238D+00 -0.1294242902664082D+01
 c 1.17   0.1755613743387295D-05  0.9455144027315563D-05  0.4703518545007297D-04  0.2746378463762541D-03  0.7822159495769166D-03  0.3257963452056298D-02  0.6104524238925032D-02  0.2560467437563729D-01  0.2364755663980954D-01  0.1158028857933812D+00 -0.8788011765262144D-01  0.8314227189389235D-01 -0.9246053971407749D+00  0.4616193699172270D+00  0.3407701520870129D+01 -0.5208760111281737D+01  0.2388636481118897D+01
 c 1.17  -0.3142717396076910D-05 -0.3547836434185752D-04 -0.1666846000048497D-03 -0.6120781380952833D-03 -0.1789984253500372D-02 -0.8482182999106254D-02 -0.2063236762178629D-01 -0.7525847800221132D-01 -0.9122459496581031D-01 -0.2019659597064046D+00  0.1123795195662896D+00  0.4256362955292423D+00  0.1769250892425181D+01 -0.3852801536532354D+01  0.5078904230477551D+01 -0.4569346849061859D+01  0.1462853195568721D+01
 c 1.17   0.4021553109331374D-04  0.2564800850337283D-03  0.1204683927772100D-02  0.5143836242461426D-02  0.1528336551656764D-01  0.6274067999238955D-01  0.1146323412481376D+00  0.3464222629179374D+00 -0.1917797968821888D+00 -0.3468608753917388D+00 -0.1757548759014850D+01  0.6014077462328443D+01 -0.7808646251774563D+01  0.5258039970178491D+01 -0.3494742033759720D+01  0.2669117231647481D+01 -0.7578524708168711D+00
 P   Mg    0.2019761024478217D+04  0.6000039317594383D+03  0.2228516066522770D+03  0.8985133656235031D+02  0.3706309891216256D+02  0.1558228155012296D+02  0.6766246398866598D+01  0.2995555678929961D+01  0.1334724752607748D+01  0.5873480929403065D+00  0.2045129572040816D+00  0.8421946914140438D-01  0.3238995925942322D-01
 c 1.13   0.7409747580272202D-04  0.4278977429963380D-03  0.2066188571425688D-02  0.8689263314041113D-02  0.3279007133102520D-01  0.1010315323725003D+00  0.2252062268911685D+00  0.3419417474385231D+00  0.3414184346524164D+00  0.1699535612550387D+00  0.1796141296178273D-01 -0.1840644951945694D-02  0.6828421881094735D-03
 c 1.13   0.1204181792942135D-04  0.6760970115800513D-04  0.3371649888798984D-03  0.1385074806140118D-02  0.5375738236421461D-02  0.1644466656186220D-01  0.3810572402333986D-01  0.5654764093568139D-01  0.6574632931035423D-01  0.2419757658162290D-01 -0.1955620398816335D+00 -0.5380790967200533D+00 -0.3895900243263769D+00
 c 1.13  -0.1537610855275976D-04 -0.9486998780205629D-04 -0.4219120051691511D-03 -0.1924821914885274D-02 -0.6823080246721970D-02 -0.2236098656584297D-01 -0.4815619010461462D-01 -0.8212111659695094D-01 -0.8450720662686996D-01 -0.1089833509588792D+00  0.8382541581454165D+00  0.3303421008238172D+00 -0.1042301493188724D+01
 c 1.13   0.4279539836519796D-04 -0.2615008200744955D-04  0.1245993906253740D-02  0.4018936129232370D-03  0.1633968827816059D-01  0.8369745487226124D-02  0.1252022207676531D+00 -0.3187666061406768D-01  0.5587267063842558D+00 -0.6105140241635210D+00 -0.1297184964935956D+01  0.2274864777203623D+01 -0.1269462451610573D+01
 c 1.13  -0.6282839484018942D-04 -0.1575565725328029D-03 -0.2183295639012933D-02 -0.4349906836027815D-02 -0.3191688337438189D-01 -0.5863463808313630D-01 -0.2478791444837523D+00 -0.8498018643306265D-01 -0.7352244654494902D+00  0.2451066063953436D+01 -0.2801929656618968D+01  0.2109528904885123D+01 -0.8199758508906864D+00
 c 1.13   0.1191091194581891D-03 -0.1977452416776004D-02  0.2585575460717672D-02 -0.3218514164288286D-01  0.4468028019707772D-02 -0.3725638937016110D+00  0.1067876345002680D+00 -0.1625898996227416D+01  0.3678211475098628D+01 -0.3169953759392018D+01  0.1970235315624908D+01 -0.1219758421355728D+01  0.4258024819452792D+00
 D   Mg    0.3637442397352453D+00  
 c 1.1  1.d0
 D   Mg    0.2482414026340986D+00  
 c 1.1  1.d0
 D   Mg    0.1077937484649487D+00  
 c 1.1  1.d0
 D   Mg    0.4252133743011254D-01
 c 1.1  1.d0
 F   Mg    0.3057249871380224D+00  
 c 1.1  1.d0
 F   Mg    0.1603027508609314D+00  
 c 1.1  1.d0
 F   Mg    0.5974206321282517D-01
 c 1.1  1.d0
 G   Mg    0.2647633435790446D+00  
 c 1.1  1.d0
 G   Mg    0.1036833993165094D+00
 c 1.1  1.d0

 S   Al    0.2987078952899823D+06  0.4439984268844972D+05  0.1020683088675392D+05  0.2942976684896847D+04  0.9855659150705768D+03  0.3681081120134320D+03  0.1471067979090379D+03  0.6194660664066820D+02  0.2736118373615798D+02  0.1239861312625871D+02  0.5258712900346992D+01  0.2358613889594558D+01  0.1051532975177280D+01  0.3776916545766950D+00  0.1818091879009963D+00  0.7465573014572914D-01  0.2767315172543472D-01
 c 1.17   0.4277471476194547D-04  0.3332969387728047D-03  0.1708615544114101D-02  0.6952750576609551D-02  0.2351187640460695D-01  0.6832588413135907D-01  0.1684410559774006D+00  0.3142813596105754D+00  0.3651485600285068D+00  0.1837332590438768D+00  0.1965744441268966D-01  0.7011858701618801D-03  0.3200103869370904D-03  0.3553320251757294D-04 -0.2161902917224216D-04  0.1541374612572167D-04 -0.2177972951082164D-05
 c 1.17  -0.1110632190143058D-04 -0.8660151018356261D-04 -0.4451861458464660D-03 -0.1816018863511201D-02 -0.6220857602915538D-02 -0.1855063908247207D-01 -0.4892829204152901D-01 -0.1049208891332039D+00 -0.1669860859127204D+00 -0.1169876543684403D+00  0.1928519710146639D+00  0.5362686727172362D+00  0.3991391298506523D+00  0.4205433972683286D-01 -0.7861287268973255D-02  0.2196710550706348D-02 -0.4418418442716246D-03
 c 1.17   0.2569621299316047D-05  0.2002964210688462D-04  0.1029008014965596D-03  0.4198974797443915D-03  0.1438505166808118D-02  0.4296417718725678D-02  0.1139647076029706D-01  0.2473387038926142D-01  0.4028184002814562D-01  0.2948696206616517D-01 -0.5398455028265629D-01 -0.1707587678802745D+00 -0.2602455962134576D+00  0.7871051079467511D-02  0.5586210005153753D+00  0.5322436992524050D+00  0.5425512190809695D-01
 c 1.17   0.3159374089617749D-05  0.2520693226718942D-04  0.1266342946490377D-03  0.5344162686955207D-03  0.1795485363559829D-02  0.5559354790233433D-02  0.1403508697558526D-01  0.3246410596611454D-01  0.4836639826667476D-01  0.4263695429084677D-01 -0.8125321111094928D-01 -0.2141038374780031D+00 -0.4874973498246177D+00  0.6154966835973972D+00  0.1453571567830151D+01 -0.1421265041362871D+01 -0.2532475777634496D+00
 c 1.17   0.4644144109736091D-05  0.3775467486160456D-04  0.1975309069458894D-03  0.7779401603245241D-03  0.2705922113677320D-02  0.7516464345250847D-02  0.2251288013910378D-01  0.4487395753487924D-01  0.8203145877211029D-01  0.4550294432154687D-01 -0.1420640029932906D+00 -0.4056599847147742D+00 -0.7042525549361138D+00  0.3837169520468942D+01 -0.3619407439322026D+01  0.2619259245740303D+00  0.9040573841200927D+00
 c 1.17  -0.6935274343985341D-05 -0.5364438215826385D-04 -0.3671714179319218D-03 -0.1173673301558918D-02 -0.5184906631229447D-02 -0.1068204337181587D-01 -0.4684001762874787D-01 -0.4961799968554737D-01 -0.2461042132722673D+00  0.1639700761530493D+00 -0.2078113154219733D+00  0.2510413286309896D+01 -0.3580045278285314D+01  0.1222310487128427D+01  0.1784754728968511D+01 -0.2952879014194795D+01  0.1618265343884266D+01
 c 1.17   0.7257809506180274D-05  0.1185243868174296D-04  0.2793453931957184D-03  0.7234315241220865D-03  0.3791858322157337D-02  0.6081030121743613D-02  0.3299163924638520D-01  0.2478808487064606D-01  0.2405118516299466D+00 -0.3037537446595815D+00  0.6478891320452883D+00 -0.3337175092004570D+01  0.6111307278041930D+01 -0.8830343443600531D+01  0.9126797243329209D+01 -0.5494981526970334D+01  0.2018748948344541D+01
 P   Al    0.1495212264456982D+04  0.3895362134002752D+03  0.1420050358823852D+03  0.5965651345224673D+02  0.2628875859652263D+02  0.1180202609376513D+02  0.5323265359554431D+01  0.2377925553628264D+01  0.1045787063740274D+01  0.4115032504009368D+00  0.1657401706643215D+00  0.6305240651963626D-01  0.1912167493556944D-01
 c 1.13   0.1918232721555353D-03  0.1348733594885255D-02  0.5900876231014648D-02  0.2091171773178239D-01  0.6498244230839804D-01  0.1640679557137943D+00  0.3014024397764872D+00  0.3760411329591769D+00  0.2519243685889173D+00  0.4429157479986796D-01 -0.2019955259679710D-02  0.1457916233454129D-02 -0.2622120523617447D-03
 c 1.13  -0.3465816800613666D-04 -0.2426169413992089D-03 -0.1066654314320338D-02 -0.3797364783949859D-02 -0.1192309503443355D-01 -0.3066578113001490D-01 -0.5722163884611758D-01 -0.7482491517334050D-01 -0.5407244540925370D-01  0.1154637340917069D+00  0.4205201592089772D+00  0.5307342223506644D+00  0.9387157676072481D-01
 c 1.13   0.4842590837682622D-04  0.3182336779351783D-03  0.1542720917809107D-02  0.4891528046050966D-02  0.1728746764022308D-01  0.3972980120241955D-01  0.8610107729107748D-01  0.8805869521602536D-01  0.1376085218695755D+00 -0.3985099748701322D+00 -0.9105477982426345D+00  0.9265635903439836D+00  0.2922430538621250D+00
 c 1.13  -0.8087043034546867D-04 -0.4233746769071203D-03 -0.2504118844015828D-02 -0.6735068886449619D-02 -0.2732382813455220D-01 -0.5478894407674906D-01 -0.1417839754842930D+00 -0.1105809960019170D+00 -0.2702290303605714D+00  0.1738243939656460D+01 -0.1483911084927164D+01 -0.2822743177761369D-01  0.6904927589689999D+00
 c 1.13   0.7370618263162777D-04  0.1175915127286173D-02  0.1898564308416681D-02  0.1965708312149038D-01  0.2372650112059248D-01  0.1656499188453606D+00  0.8040244191765680D-01  0.5075378997796562D+00 -0.1031768810038176D+01 -0.2396792807275155D+00  0.1585568819629773D+01 -0.1803224080041494D+01  0.1119580047959299D+01
 c 1.13   0.2723300740227368D-04  0.2134884121545258D-02  0.2042792948763924D-03  0.3552488988189656D-01  0.1087975806842362D-01  0.3036577376210222D+00 -0.4676415613454241D-01  0.1010008045579682D+01 -0.2875095777936140D+01  0.3377065039804390D+01 -0.2776717297931959D+01  0.1690035820494902D+01 -0.7238103439676495D+00
 D   Al    0.1495676167867946D+01  
 c 1.1  1.d0
 D   Al    0.3672974986477482D+00  
 c 1.1  1.d0
 D   Al    0.1457175979798887D+00  
 c 1.1  1.d0
 D   Al    0.5388670028006183D-01
 c 1.1  1.d0
 F   Al    0.4037128418932949D+00  
 c 1.1  1.d0
 F   Al    0.1803421129532299D+00  
 c 1.1  1.d0
 F   Al    0.6775113522509510D-01
 c 1.1  1.d0
 G   Al    0.4091589436146666D+00  
 c 1.1  1.d0
 G   Al    0.1758454371818536D+00
 c 1.1  1.d0

 S   Si    0.4697864016180091D+06  0.7307477063794920D+05  0.1665878955387247D+05  0.4595584603741201D+04  0.1453843559044467D+04  0.5134163566430041D+03  0.1976949127076333D+03  0.8157748376959660D+02  0.3570861290679446D+02  0.1611557852561989D+02  0.6534739892678227D+01  0.2997826870304763D+01  0.1356109869601297D+01  0.5008285643947658D+00  0.2605497195345194D+00  0.1110108673766325D+00  0.4522324526165891D-01
 c 1.17   0.2612677591736187D-04  0.1945914297606184D-03  0.1045943652485665D-02  0.4603357201846131D-02  0.1707186465987989D-01  0.5366456489333297D-01  0.1407060365682900D+00  0.2841306798276967D+00  0.3860401197582312D+00  0.2558952858026109D+00 -0.8763302167660419D-01 -0.3673727973580855D+00 -0.2898256098001132D+00 -0.3599815124488454D-01  0.1273848862616492D-01  0.3142155049481237D-02  0.1191292401766855D-02
 c 1.17   0.1394660201748872D-04  0.1039752347495975D-03  0.5579790631961694D-03  0.2454258486819286D-02  0.9036508094703159D-02  0.2803487211843664D-01  0.7056809794990347D-01  0.1301784988516109D+00  0.1328627370648625D+00  0.4811942794526393D-01  0.1383948471502986D+00  0.3886964193545536D+00  0.3100456744883111D+00  0.3766524864074423D-01 -0.7763133730567215D-02  0.1593580993292956D-02 -0.4550829488334762D-03
 c 1.17  -0.1706844941242258D-05 -0.1271109594839974D-04 -0.6841861271309987D-04 -0.3015786484147737D-03 -0.1130461433082229D-02 -0.3631634595165265D-02 -0.1013327267972292D-01 -0.2300662078220696D-01 -0.4078322657323329D-01 -0.3635583736859028D-01  0.4856500362337296D-01  0.1903124508517333D+00  0.2882890192570557D+00 -0.1277159593650988D-01 -0.5408909554928703D+00 -0.5385781188347651D+00 -0.7902443793214274D-01
 c 1.17  -0.2374987025227807D-05 -0.1792421423204540D-04 -0.9532508952011638D-04 -0.4248304261314096D-03 -0.1583675864946901D-02 -0.5114022686191201D-02 -0.1398571949411900D-01 -0.3237694266497294D-01 -0.5357455191022260D-01 -0.5141768729868960D-01  0.7661760950472987D-01  0.2358786515047908D+00  0.5267559292156829D+00 -0.5895477268699308D+00 -0.1572167901265977D+01  0.1397470467609232D+01  0.3363031813276858D+00
 c 1.17   0.3755725544090394D-05  0.2582948316565964D-04  0.1405810932136354D-03  0.6072329132081578D-03  0.2376330700158686D-02  0.7200480825799723D-02  0.2189231044592155D-01  0.4388980602191060D-01  0.9039778797313594D-01  0.5879913850910568D-01 -0.9190077988011430D-01 -0.5815888207812422D+00 -0.7109262487292451D+00  0.4676850475396393D+01 -0.4610418013147909D+01  0.5363202283175411D+00  0.8507271827734941D+00
 c 1.17  -0.7188367991323609D-05 -0.3928619913762501D-04 -0.2854987599736087D-03 -0.8678793726946596D-03 -0.4707135052869701D-02 -0.9650478959864251D-02 -0.4723519666198413D-01 -0.4250875206192362D-01 -0.2728399304129050D+00  0.1511715548220186D+00 -0.2062139921861910D+00  0.2747509110267534D+01 -0.4173340525390739D+01  0.1995780210070560D+01  0.1488170196540185D+01 -0.3252490533624566D+01  0.1816849937154293D+01
 c 1.17   0.5224244473238604D-05  0.3011841770919829D-04  0.2670866245414922D-03  0.6614717939467497D-03  0.4224878635014897D-02  0.7433420086264584D-02  0.4191764071530043D-01  0.2874258662947310D-01  0.2724166754520575D+00 -0.2341322286525168D+00  0.2561037222227255D+00 -0.2863867839569305D+01  0.6154795654644960D+01 -0.1052307755921742D+02  0.1145143972052665D+02 -0.6856137155285333D+01  0.2523519426423026D+01
 P   Si    0.2334112372000399D+04  0.5807885666648317D+03  0.2013004185583070D+03  0.8039069492990627D+02  0.3459505874911886D+02  0.1543954578167833D+02  0.6968254436923450D+01  0.3122503161967008D+01  0.1379388605595764D+01  0.5366831145232480D+00  0.2271669513192496D+00  0.9043586589234345D-01  0.3456063826714260D-01
 c 1.13   0.1234555484436017D-03  0.9580371232074848D-03  0.4748609764357281D-02  0.1840875797240630D-01  0.5896097451765240D-01  0.1537497339302113D+00  0.2951039231160501D+00  0.3838526490977666D+00  0.2627066428986949D+00  0.4583127549588073D-01 -0.3444566208520232D-02  0.1947259000873108D-02 -0.4970527490306523D-03
 c 1.13   0.2619910797126011D-04  0.2063617563105510D-03  0.1009194444719093D-02  0.3992022753164915D-02  0.1276836967132473D-01  0.3448170608634852D-01  0.6637234317886438D-01  0.9305573972786214D-01  0.5874091384742033D-01 -0.1529198071717009D+00 -0.4566005397424219D+00 -0.4578031782033107D+00 -0.8857415195158125D-01
 c 1.13   0.3516651356321821D-04  0.2389868629717831D-03  0.1368928216430473D-02  0.4594872633439631D-02  0.1723255789355552D-01  0.3951882715206451D-01  0.9413741830441254D-01  0.9349246540918982D-01  0.1702088008743212D+00 -0.5399741604609312D+00 -0.7774089664416813D+00  0.9378041784556842D+00  0.2753134911241379D+00
 c 1.13  -0.5137977610030797D-04 -0.3860433612020242D-03 -0.2020871532097505D-02 -0.7620868816739455D-02 -0.2501711155608765D-01 -0.6708884168064988D-01 -0.1407634324427207D+00 -0.1782184062397675D+00 -0.1374443449630071D+00  0.1809207504995426D+01 -0.1815176931426349D+01  0.1217348269848668D+00  0.6786904342410133D+00
 c 1.13  -0.3925287647014455D-04 -0.1154150623509301D-02 -0.1125525949758201D-02 -0.2302898317927615D-01 -0.1693218657907254D-01 -0.2135154939201528D+00 -0.4912516942308908D-01 -0.7336456334225321D+00  0.1632406106199251D+01 -0.5572700625084115D+00 -0.1081952268016226D+01  0.1876484932121940D+01 -0.1266406819674271D+01
 c 1.13   0.7613063896935645D-05  0.1460605280782455D-02 -0.4079500848708380D-03  0.2912472605523313D-01  0.1102737418790991D-03  0.2736152748913722D+00 -0.7534966696893784D-01  0.9650649669839534D+00 -0.2728664795222371D+01  0.3695598856502214D+01 -0.3632599762531193D+01  0.2644538121356614D+01 -0.1237959925218947D+01
 D   Si    0.2547804186821616D+01  
 c 1.1  1.d0
 D   Si    0.5805426809692800D+00  
 c 1.1  1.d0
 D   Si    0.2479915501553907D+00  
 c 1.1  1.d0
 D   Si    0.1014199633413379D+00
 c 1.1  1.d0
 F   Si    0.5490496947957089D+00  
 c 1.1  1.d0
 F   Si    0.2452514530450662D+00  
 c 1.1  1.d0
 F   Si    0.1025286302732318D+00
 c 1.1  1.d0
 G   Si    0.5273786531117217D+00  
 c 1.1  1.d0
 G   Si    0.2108963477614767D+00
 c 1.1  1.d0

 S   P     0.3940293431359653D+06  0.7103600353950899D+05  0.1807168454196366D+05  0.5210405784211163D+04  0.1666161576262138D+04  0.5928695539161220D+03  0.2315271724803703D+03  0.9711456918885389D+02  0.4285098694459594D+02  0.1932932990335139D+02  0.7692703849719432D+01  0.3529617757695993D+01  0.1602006528925262D+01  0.5755481920343199D+00  0.2947499864628204D+00  0.1292484428203774D+00  0.4979555511986695D-01
 c 1.17   0.4017653730597437D-04  0.2398864123224645D-03  0.1164631130750689D-02  0.5040729498415101D-02  0.1861050545569936D-01  0.5749373480989049D-01  0.1456605904883604D+00  0.2858420016721654D+00  0.3721693734191553D+00  0.2338173879175126D+00  0.3497174663022337D-01 -0.4687911245695594D-02  0.1399320748009102D-02 -0.1270366611207577D-02  0.2552042193573392D-03 -0.6636016679479756D-03  0.2357948750224186D-04
 c 1.17  -0.1079841955873224D-04 -0.6443857192257600D-04 -0.3137970984519808D-03 -0.1359670353406943D-02 -0.5079876240607979D-02 -0.1603462047021672D-01 -0.4323326813243990D-01 -0.9570445248847170D-01 -0.1654282250544832D+00 -0.1484650669222337D+00  0.1577417722347733D+00  0.5514292266970106D+00  0.4131390071331044D+00  0.4525772908802526D-01 -0.9796548868817631D-02  0.2722543792527942D-02 -0.5371295578319217D-03
 c 1.17   0.3020330981940161D-05  0.1803493617510502D-04  0.8778634049192329D-04  0.3799240914097002D-03  0.1424330348374938D-02  0.4490031666385784D-02  0.1220562974843122D-01  0.2711809112952739D-01  0.4818149078860016D-01  0.4419106790449474D-01 -0.5018155390308475D-01 -0.2276764137633314D+00 -0.3078819551864749D+00  0.1108860290802700D+00  0.5752149726205648D+00  0.4671513283664201D+00  0.4586030029391587D-01
 c 1.17  -0.3886690168758322D-05 -0.2249097956196384D-04 -0.1103142224283226D-03 -0.4743446444956175D-03 -0.1787371622376377D-02 -0.5663280025028556D-02 -0.1534490034355717D-01 -0.3486114736408826D-01 -0.5999616365829560D-01 -0.5970694343973560D-01  0.8480527166358076D-01  0.2921774184186343D+00  0.5880188743154023D+00 -0.1246797024791529D+01 -0.8995433802062776D+00  0.1445316743442066D+01  0.1649926589073792D+00
 c 1.17   0.5215763820904617D-05  0.3215334613558020D-04  0.1622943776751957D-03  0.6161645145866941D-03  0.2756326928987841D-02  0.7224532393240515D-02  0.2582826775465591D-01  0.3973087731543670D-01  0.1146210756513998D+00  0.2510852969384284D-01  0.1712852462753191D-01 -0.1018338076046047D+01  0.3103813941181677D-01  0.4318915944197427D+01 -0.5424774561273038D+01  0.1739944116234022D+01  0.4044609133583792D+00
 c 1.17  -0.1008664213228418D-04 -0.4470484959511443D-04 -0.3446453019227868D-03 -0.9787302227266988D-03 -0.5572380408531024D-02 -0.1017612411713176D-01 -0.5320002128138587D-01 -0.4278045591129648D-01 -0.3242448947547196D+00  0.1718245678856528D+00 -0.1762938912153870D+00  0.3282002714271813D+01 -0.5803913703491690D+01  0.5875608532218033D+01 -0.3271767633748884D+01 -0.3824371180913348D+00  0.8826922295852737D+00
 c 1.17   0.6141307703079114D-05  0.1434708640406103D-04  0.1811007317605974D-03  0.4676757254099239D-03  0.2599939756378958D-02  0.4643765069701470D-02  0.2154885062524329D-01  0.2387777971658309D-01  0.1639965663484367D+00 -0.8802446627664229D-01 -0.8925913456173719D-01 -0.1401423454890384D+01  0.3760726993623563D+01 -0.7930296894153504D+01  0.1020904657523904D+02 -0.7161243400531783D+01  0.2840864990567468D+01
 P   P     0.2806236461533925D+04  0.6736863045565610D+03  0.2254908689316303D+03  0.8859125577599025D+02  0.3774291991567381D+02  0.1687338831103738D+02  0.7726143815548136D+01  0.3544932256203097D+01  0.1608686215576269D+01  0.6348512701261704D+00  0.2691983742636224D+00  0.1079255107699609D+00  0.3818726463453291D-01
 c 1.13   0.1204478187589445D-03  0.1016287268032613D-02  0.5287830363380513D-02  0.2081454277881804D-01  0.6679390075724476D-01  0.1676771091332446D+00  0.3057735712319608D+00  0.3774116825066326D+00  0.2369140831006127D+00  0.3638592271438149D-01 -0.2527131645920644D-02  0.1491023737432437D-02 -0.3209736310961775D-03
 c 1.13  -0.2858780449113296D-04 -0.2436256094628784D-03 -0.1254799383356071D-02 -0.5046417431032992D-02 -0.1615817268766770D-01 -0.4229160780147809D-01 -0.7719792821247416D-01 -0.1049536133908307D+00 -0.4785977005680252D-01  0.2164755689139638D+00  0.4936552119731943D+00  0.3963291834405590D+00  0.4772656389106528D-01
 c 1.13   0.8701735681730160D-04  0.1798828186449549D-03  0.1999639974321140D-02  0.5254339085842288D-02  0.2364257899080448D-01  0.4707526794320976D-01  0.1167898496054128D+00  0.9905192795628588D-01  0.1630968790141051D+00 -0.7900831641862279D+00 -0.4473545743970928D+00  0.9716779490529903D+00  0.1592857826120826D+00
 c 1.13  -0.7353314342195972D-04 -0.5271736199147358D-03 -0.2354344632968806D-02 -0.1176890059695436D-01 -0.2907964056230854D-01 -0.1069861193630397D+00 -0.1312534215237770D+00 -0.3141992908517894D+00  0.2660494976946408D+00  0.1569436837334232D+01 -0.2200219570558461D+01  0.7995023151383864D+00  0.3530693965224641D+00
 c 1.13   0.2663644768940441D-04  0.1473281148940515D-02  0.2952279658615423D-02  0.3062455335565281D-01  0.4274314452505697D-01  0.2871332767665220D+00  0.1335557525250821D+00  0.7538030449765432D+00 -0.2562950345147353D+01  0.2591359590326468D+01 -0.1264249012357625D+01 -0.1536345286952436D+00  0.5517006037298924D+00
 c 1.13  -0.7172916611054763D-04 -0.4476399365132009D-03 -0.1616148962569683D-02 -0.1151625890993131D-01 -0.2136774537309305D-01 -0.1155041105302044D+00 -0.6559280049544983D-01 -0.2233476138514343D+00  0.1310774414059238D+01 -0.2524946459392426D+01  0.3246200000046501D+01 -0.2917419172416936D+01  0.1637255338851890D+01
 D   P     0.2992340836146417D+01  
 c 1.1  1.d0
 D   P     0.7108542551696930D+00  
 c 1.1  1.d0
 D   P     0.2970163399142830D+00  
 c 1.1  1.d0
 D   P     0.1209407076126764D+00
 c 1.1  1.d0
 F   P     0.8099899519307001D+00  
 c 1.1  1.d0
 F   P     0.3716428798744875D+00  
 c 1.1  1.d0
 F   P     0.1461624125336480D+00
 c 1.1  1.d0
 G   P     0.7296139215354098D+00  
 c 1.1  1.d0
 G   P     0.2969410608961405D+00
 c 1.1  1.d0

 S   S     0.7620654680735371D+06  0.1158124583722314D+06  0.2658848017862840D+05  0.7568041670101053D+04  0.2461403606412944D+04  0.8815431948580640D+03  0.3404230004696499D+03  0.1399408073370626D+03  0.6053619632818386D+02  0.2710841254790605D+02  0.1185453585307137D+02  0.5413051346757606D+01  0.2470127061877360D+01  0.1084970327430998D+01  0.5077975789830562D+00  0.2184662497464892D+00  0.9255605597588767D-01
 c 1.17   0.2213494369745952D-04  0.1690134254908668D-03  0.8785556387235327D-03  0.3689056215976774D-02  0.1336247091405302D-01  0.4230851020448494D-01  0.1144055352277877D+00  0.2468876485133324D+00  0.3702378419459800D+00  0.2905166541022263D+00  0.6896837272482832D-01 -0.1006612214823747D-02  0.2420888843370408D-02 -0.1056371841387987D-02  0.4955985519833658D-03 -0.3032188992318334D-03  0.4285731759645487D-04
 c 1.17  -0.6106696573585964D-05 -0.4670556622988645D-04 -0.2427897142931024D-03 -0.1021745169327502D-02 -0.3729797725860745D-02 -0.1203597775743089D-01 -0.3406524045229816D-01 -0.8151316461036991D-01 -0.1530560518722614D+00 -0.1788240079112850D+00  0.2516666759152499D-01  0.4564776796228131D+00  0.5363636906784895D+00  0.1229985569575577D+00 -0.3767766450213455D-02  0.2918604411174459D-02 -0.4017547832010456D-03
 c 1.17   0.1770013850451417D-05  0.1356665989798813D-04  0.7069137253864242D-04  0.2969529530295178D-03  0.1086398704683637D-02  0.3510262699011160D-02  0.9963389439284999D-02  0.2413867217245530D-01  0.4604263610996726D-01  0.5677349047976404D-01 -0.1013310157204298D-01 -0.1762982277998499D+00 -0.3504797568016096D+00 -0.1021796638802374D+00  0.4943256902429253D+00  0.5956781857195231D+00  0.1475718334904848D+00
 c 1.17  -0.2206559560051065D-05 -0.1683868914484316D-04 -0.8593331585058124D-04 -0.3722540140431808D-03 -0.1309860253177260D-02 -0.4431251034825040D-02 -0.1198737405943727D-01 -0.3082516912123997D-01 -0.5513427209633115D-01 -0.7800174462280444D-01  0.3388580302685468D-01  0.2098271508725811D+00  0.6093215394547329D+00 -0.7389653783566898D-01 -0.2082837558499083D+01  0.1164119722600925D+01  0.5820086353975272D+00
 c 1.17  -0.3182535391539255D-05 -0.2676559543359501D-04 -0.1295361374214943D-03 -0.5885279399749220D-03 -0.1973517995896021D-02 -0.7098133740915473D-02 -0.1756526619612729D-01 -0.5286096367811390D-01 -0.7586147107654020D-01 -0.1695277605513097D+00  0.2170563718510605D+00  0.1574994029821070D+00  0.1866927718101345D+01 -0.4539115699267103D+01  0.2803411708568218D+01  0.8579709815045079D+00 -0.1323843146320658D+01
 c 1.17  -0.5271846526626770D-05 -0.3252086016465780D-04 -0.2355414455801511D-03 -0.6558447661245160D-03 -0.3873060552248656D-02 -0.6834023273659695D-02 -0.4079534056001848D-01 -0.3141361131940338D-01 -0.2652322036674500D+00  0.1185018705416026D+00 -0.5107977160264366D+00  0.2990445436356470D+01 -0.3393631408190771D+01 -0.4561916884478849D+00  0.4301159608324846D+01 -0.4725654638803710D+01  0.2198157873430975D+01
 c 1.17   0.6676874048710380D-05  0.2237668955289340D-04  0.2375764024684220D-03  0.4440936222876986D-03  0.4071344688784504D-02  0.2884729965427913D-02  0.5066478821078266D-01 -0.2650789245212007D-01  0.4059261920754267D+00 -0.5789778660423212D+00  0.1639376915841406D+01 -0.5909567270921032D+01  0.1058435096980444D+02 -0.1275385337476775D+02  0.1100455020099088D+02 -0.6469872255319467D+01  0.2248775577651196D+01
 P   S     0.4253742689883219D+04  0.1049724471432785D+04  0.3501224672354042D+03  0.1335479836186490D+03  0.5484125717102225D+02  0.2370324233665180D+02  0.1056616491197618D+02  0.4753836422428350D+01  0.2141629928825135D+01  0.8746908166248011D+00  0.3744881411650888D+00  0.1504774153529348D+00  0.5650343422086784D-01
 c 1.13   0.7418082753446326D-04  0.6055795525074661D-03  0.3334447486810340D-02  0.1455934009267208D-01  0.5183961523578650D-01  0.1448453143263279D+00  0.2923648887974612D+00  0.3914949437647355D+00  0.2668641222519518D+00  0.4732174874068761D-01 -0.2662573283074573D-02  0.1215587784523999D-02 -0.4130662069776651D-03
 c 1.13  -0.1866874111450943D-04 -0.1546959324667246D-03 -0.8409566395060745D-03 -0.3742600767963043D-02 -0.1332681619394535D-01 -0.3869273904238289D-01 -0.7894553731550573D-01 -0.1147705011026753D+00 -0.6342193800105247D-01  0.1990697318378228D+00  0.4672560408162088D+00  0.4176411096235130D+00  0.8443811006000761D-01
 c 1.13   0.2965783955831750D-04  0.1819917954581588D-03  0.1189008102611157D-02  0.4589102526194281D-02  0.1862794022108378D-01  0.4770306876983856D-01  0.1163402301403626D+00  0.1212099539216709D+00  0.1704770407982967D+00 -0.7042548979817939D+00 -0.5723897687234141D+00  0.9192974519049353D+00  0.2400456118579941D+00
 c 1.13   0.3687016268616704D-04  0.3891876816892326D-03  0.1612794082137848D-02  0.9465826829512268D-02  0.2649214583912961D-01  0.1019085441873632D+00  0.1631299310030770D+00  0.3147334380138164D+00 -0.2060616098471188D+00 -0.1644780559385625D+01  0.2114117916881993D+01 -0.5974553248223904D+00 -0.4289574979852339D+00
 c 1.13  -0.3167473909037240D-04 -0.9760966562582946D-03 -0.1594357626671745D-02 -0.2315263582472227D-01 -0.3239690645681740D-01 -0.2657622196024860D+00 -0.1447585775708562D+00 -0.8410413393948541D+00  0.2674843959113998D+01 -0.2603907175558236D+01  0.1077365711931435D+01  0.3959889165346289D+00 -0.6558166627130122D+00
 c 1.13   0.1490450846834097D-04  0.4531121032781613D-03  0.5251621683426642D-03  0.1104089448533630D-01  0.1235979335978990D-01  0.1305069342659393D+00  0.4052186517536273D-01  0.3685098810340042D+00 -0.1644994213798472D+01  0.2971462469219724D+01 -0.3627971956985004D+01  0.3178434601403834D+01 -0.1700555333687799D+01
 D   S     0.4178177253096008D+01  
 c 1.1   1.d0
 D   S     0.9605809795819708D+00  
 c 1.1   1.d0
 D   S     0.4100841956483522D+00  
 c 1.1   1.d0
 D   S     0.1697972140761970D+00
 c 1.1   1.d0
 F   S     0.9621586995316604D+00  
 c 1.1   1.d0
 F   S     0.4558063430192209D+00  
 c 1.1   1.d0
 F   S     0.1940817896130581D+00
 c 1.1   1.d0
 G   S     0.9087119661723928D+00  
 c 1.1   1.d0
 G   S     0.3786528333585870D+00
 c 1.1   1.d0

 S   Cl    0.113733898082D+07  0.168088994792D+06  0.375991657872D+05  0.104460402415D+05  0.333956816655D+04  0.117781293661D+04  0.448505585905D+03  0.181977392466D+03  0.779327164223D+02  0.348211789852D+02  0.157752806997D+02  0.684761794410D+01  0.311102991439D+01  0.139021971097D+01  0.652347788707D+00  0.278719166066D+00  0.115505357193D+00
 c 1.17   0.158067622324D-04  0.125547137849D-03  0.677414802418D-03  0.292620111692D-02  0.108402185833D-01  0.352505338715D-01  0.986681777305D-01  0.223483683861D+00  0.360231556693D+00  0.318422588184D+00  0.966139714790D-01  0.359170931618D-02  0.140653458933D-02 -0.528545000825D-03  0.254806058112D-03 -0.129917267800D-03  0.272048312713D-04
 c 1.17  -0.442860420923D-05 -0.352052417519D-04 -0.189816544602D-03 -0.823933968324D-03 -0.306153543131D-02 -0.101502734831D-01 -0.294831407813D-01 -0.734943175362D-01 -0.144022077548D+00 -0.188428698407D+00 -0.244010268435D-01  0.420357041693D+00  0.569241989132D+00  0.152461705222D+00 -0.120374573104D-02  0.307932399647D-02 -0.327335244619D-03
 c 1.17   0.134230130184D-05  0.106728644460D-04  0.574192759333D-04  0.249210834833D-03  0.926844407481D-03  0.308256029044D-02  0.896658050480D-02  0.226186786868D-01  0.449899110138D-01  0.619809074236D-01  0.705243014591D-02 -0.167110326610D+00 -0.368767355836D+00 -0.138725147274D+00  0.478640445942D+00  0.620209579994D+00  0.159110338161D+00
 c 1.17  -0.160223205868D-05 -0.128644418017D-04 -0.716909899722D-04 -0.311387575294D-03 -0.114135498091D-02 -0.389603009249D-02 -0.109226017841D-01 -0.290683581304D-01 -0.547005402208D-01 -0.839250177743D-01  0.665671703401D-02  0.214449857896D+00  0.611674478393D+00  0.670182821782D-01 -0.218039795683D+01  0.110683461577D+01  0.620545489932D+00
 c 1.17  -0.238544486649D-05 -0.224983841458D-04 -0.985356295517D-04 -0.529182144684D-03 -0.160167412896D-02 -0.659373715232D-02 -0.150421356502D-01 -0.513621030376D-01 -0.702700324491D-01 -0.196073709775D+00  0.190171661214D+00  0.136423350256D+00  0.202842898262D+01 -0.448387996558D+01  0.243610384201D+01  0.113668397747D+01 -0.139007037649D+01
 c 1.17  -0.316221132893D-05 -0.233686934459D-04 -0.183797926383D-03 -0.566651820571D-03 -0.299890333987D-02 -0.588843502391D-02 -0.353192498531D-01 -0.308522993967D-01 -0.227897311115D+00  0.320385367971D-01 -0.441480724010D+00  0.272938655847D+01 -0.270777474050D+01 -0.143353771376D+01  0.503477740641D+01 -0.492551692004D+01  0.218737117245D+01
 c 1.17  -0.182960067394D-05 -0.271848990466D-05 -0.258253829169D-03 -0.165901413560D-03 -0.395316362653D-02  0.565944129074D-03 -0.525540822328D-01  0.354785085402D-01 -0.387747035022D+00  0.562894226183D+00 -0.174779990251D+01  0.627773134092D+01 -0.112392409826D+02  0.131578026980D+02 -0.107802259651D+02  0.600241446644D+01 -0.201201248581D+01
 P   Cl    0.617270668501D+04  0.145273681534D+04  0.463555232505D+03  0.171493616043D+03  0.691791272913D+02  0.295657546556D+02  0.131018067108D+02  0.588508101760D+01  0.265739929319D+01  0.110097627121D+01  0.471785882903D+00  0.188257653785D+00  0.682559825456D-01
 c 1.13   0.505369310502D-04  0.455835204891D-03  0.272714243336D-02  0.125703848155D-01  0.465409467133D-01  0.135250511176D+00  0.284152667432D+00  0.394920141952D+00  0.279217365948D+00  0.530538760064D-01 -0.984257489984D-03  0.243849896642D-02 -0.124120423815D-03
 c 1.13  -0.135870281719D-04 -0.124183604214D-03 -0.733792224051D-03 -0.344718406617D-02 -0.127676878621D-01 -0.385075149655D-01 -0.821680633666D-01 -0.123650383592D+00 -0.715088539128D-01  0.202947270839D+00  0.466209502738D+00  0.418126285693D+00  0.875209857105D-01
 c 1.13   0.194775587322D-04  0.154133827957D-03  0.104346207836D-02  0.436851285047D-02  0.180477818606D-01  0.491985947133D-01  0.122327685421D+00  0.137909348738D+00  0.168707655558D+00 -0.726066292775D+00 -0.543128813268D+00  0.911339561876D+00  0.232592922668D+00
 c 1.13  -0.251384064267D-04 -0.326507962466D-03 -0.140654770061D-02 -0.903655154727D-02 -0.254120418278D-01 -0.105679614802D+00 -0.172190551620D+00 -0.350970844250D+00  0.277187177844D+00  0.158626702848D+01 -0.211876544798D+01  0.655953524805D+00  0.387764131701D+00
 c 1.13   0.186074420929D-04  0.764088941714D-03  0.146582043922D-02  0.204278288382D-01  0.318392195453D-01  0.259606032379D+00  0.168906041046D+00  0.832358109673D+00 -0.274836383074D+01  0.278607533983D+01 -0.126405929536D+01 -0.260348544075D+00  0.600760103542D+00
 c 1.13   0.389494236653D-05  0.340269436466D-03  0.559573936630D-03  0.899403492790D-02  0.130558752919D-01  0.120841489407D+00  0.591145053392D-01  0.319736122114D+00 -0.156767902501D+01  0.287405126850D+01 -0.350010274459D+01  0.305283323905D+01 -0.165333604398D+01
 D   Cl    0.487361409914D+01  
 c 1.1   1.d0
 D   Cl    0.118418064098D+01  
 c 1.1   1.d0
 D   Cl    0.511180739168D+00  
 c 1.1   1.d0
 D   Cl    0.207367463909D+00
 c 1.1   1.d0
 F   Cl    0.123820874428D+01 
 c 1.1   1.d0
 F   Cl    0.622526152076D+00  
 c 1.1   1.d0
 F   Cl    0.271939439225D+00
 c 1.1   1.d0
 G   Cl    0.117418574639D+01  
 c 1.1   1.d0
 G   Cl    0.485909412809D+00
 c 1.1   1.d0

 S   Ar    0.8854161014267651D+06  0.1332400010092463D+06  0.3032892522837292D+05  0.8621317562880751D+04  0.2817340809532368D+04  0.1019385754196853D+04  0.3979315450686263D+03  0.1645875471434283D+03  0.7128408990148679D+02  0.3161566326680645D+02  0.1299868773036519D+02  0.6107058806661684D+01  0.2836857282056599D+01  0.1161100714840508D+01  0.5622314028754332D+00  0.2528233914288869D+00  0.1116409407691771D+00
 c 1.17   0.2365498582160741D-04  0.1829647009325279D-03  0.9599855519018787D-03  0.4004574080924786D-02  0.1429753000315537D-01  0.4438768821796549D-01  0.1172270332080832D+00  0.2470475620975871D+00  0.3522970977207628D+00  0.2483760568510281D+00  0.6151482585747430D-01  0.5649356160322971D-01  0.4407249491780384D-01  0.1519683175889979D-01  0.3973369500283638D-01  0.3064605618104624D-01  0.4735124867984180D-02
 c 1.17   0.3232465686646426D-05  0.2523468485730787D-04  0.1311188382685559D-03  0.5514613809394268D-03  0.1954693008976376D-02  0.6161470951415475D-02  0.1616374639270168D-01  0.3485271859947752D-01  0.5038035047151813D-01  0.3743614484848400D-01  0.4521933111168588D-02  0.4765429934207617D-01  0.1838556739134689D+00 -0.1185315855459469D+00 -0.5526883379614026D+00 -0.4250389699929926D+00 -0.6584198524784679D-01
 c 1.17   0.1003883030540194D-04  0.7779783722832149D-04  0.4081215588116657D-03  0.1708374722602382D-02  0.6149107457581672D-02  0.1931854727676744D-01  0.5331536983849951D-01  0.1224136977280116D+00  0.2161694101702738D+00  0.2162671009821963D+00 -0.9503551908803075D-01 -0.5878834453745145D+00 -0.5629159170854968D+00 -0.2474910900013715D-01  0.2215967358278850D+00  0.1624029407348588D+00  0.2615053028222287D-01
 c 1.17   0.2522242920838734D-05  0.2147515488264210D-04  0.1072108054594552D-03  0.4619496651026811D-03  0.1666912934845261D-02  0.5403572930847894D-02  0.1478685424592147D-01  0.3598211788224653D-01  0.6754956363050640D-01  0.8352421142094535D-01 -0.7924456341808871D-01 -0.2950148979180768D+00 -0.7651944173365222D+00  0.1218600615865240D+01  0.1167088447419284D+01 -0.1516878733895600D+01 -0.1956288463414787D+00
 c 1.17   0.4644577183830956D-05  0.3170004776658447D-04  0.1796728611091559D-03  0.7182608566755061D-03  0.2631878615475908D-02  0.7845011437835610D-02  0.2472896291183869D-01  0.5366644473353363D-01  0.1262334865429688D+00  0.9443439849665088D-01 -0.9656410197863073D-01 -0.1000427191082037D+01 -0.2717047083842299D+00  0.4619934042781416D+01 -0.5600583838912297D+01  0.1977569922317757D+01  0.3118347553766244D+00
 c 1.17   0.7475062906472658D-05  0.4249419152546114D-04  0.3476659307890177D-03  0.1012511752950544D-02  0.4852151790205861D-02  0.9374599031785924D-02  0.5114587017106390D-01  0.5947341607652654D-01  0.3184141985902077D+00 -0.1080523284663230D+00  0.1585486793388002D+00 -0.3694972791690963D+01  0.7000165236133659D+01 -0.6806723439139481D+01  0.3422829126893561D+01  0.4976511588067064D+00 -0.1042856567631044D+01
 c 1.17  -0.7236842777193034D-05 -0.6143564788204651D-04 -0.2166425769107925D-03 -0.1661028070684869D-02 -0.8378404735492216D-03 -0.2132664459407878D-01 -0.8807952774150463D-02 -0.1917023046907682D+00 -0.4894611235919277D-02 -0.6323565940047265D+00  0.2719512921314741D+01 -0.2562922674122209D+01 -0.7618599748097664D+00  0.5362891844945762D+01 -0.8268343383963511D+01  0.7139530939427159D+01 -0.3117526073887252D+01
 P   Ar    0.5253450348709679D+04  0.1249665896806727D+04  0.4088304040634756D+03  0.1568162263369004D+03  0.6588635802479303D+02  0.2928984716781209D+02  0.1343830826876757D+02  0.6262608430479872D+01  0.2952399875689949D+01  0.1311274519722510D+01  0.5931716354942687D+00  0.2568371438416897D+00  0.1052836696350012D+00
 c 1.13  -0.1916406214191017D-05 -0.1825095142057977D-04 -0.9608504877167352D-04 -0.4796094679259902D-03 -0.1716253375022904D-02 -0.6180100533847077D-02 -0.1363145473195670D-01 -0.2747749395419203D-01  0.5954454644909793D-02  0.2122473066961691D+00  0.4164450206383345D+00  0.3870919228838306D+00  0.1328101489416339D+00
 c 1.13   0.8686949668471153D-04  0.7587284293142170D-03  0.4227160175070293D-02  0.1779477030665259D-01  0.6007625001589318D-01  0.1599915627602127D+00  0.3102246271469467D+00  0.4003883338138871D+00  0.2528804096989438D+00 -0.5947846110758929D-02 -0.1067809979887980D+00 -0.9756841373067521D-01 -0.3408077751200046D-01
 c 1.13   0.3319769523162516D-04  0.2747063317452615D-03  0.1630230675895005D-02  0.6532374728013129D-02  0.2377981935104008D-01  0.6224903559635986D-01  0.1353391986777325D+00  0.1486788291871373D+00  0.1345499735168028D+00 -0.7496917902113434D+00 -0.5287058439501381D+00  0.7963920823816658D+00  0.3505657967933263D+00
 c 1.13   0.4597223257039052D-04  0.5527476898484074D-03  0.2291318002702332D-02  0.1327420790462227D-01  0.3402873459791777D-01  0.1354785352176565D+00  0.1864327082740849D+00  0.3696005779601887D+00 -0.4629224854628995D+00 -0.1487471698295958D+01  0.2131971030730185D+01 -0.5111425384616355D+00 -0.5075520655035993D+00
 c 1.13   0.5928495713911634D-04  0.1028047244979136D-02  0.2935081308133039D-02  0.2515136519188872D-01  0.4833754949295684D-01  0.2800016201177920D+00  0.1878485603287440D+00  0.7127518878262376D+00 -0.2963909765089002D+01  0.3300863770911559D+01 -0.1488278026963612D+01 -0.4134485791560292D+00  0.7153258205838680D+00
 c 1.13   0.1555129163329804D-03 -0.4693422419974638D-04  0.7730466116135253D-02  0.5948893379904992D-03  0.1233883775036894D+00  0.4144195045308747D-01  0.7259788555474141D+00 -0.1230201897286449D+01 -0.1479422175717990D+00  0.2394639626421744D+01 -0.3829464919248152D+01  0.3566700904652747D+01 -0.1777497828779703D+01
 D   Ar    0.6228993296442153D+01  
 c 1.1  1.d0
 D   Ar    0.1550234394235140D+01  
 c 1.1  1.d0
 D   Ar    0.7085454016221069D+00  
 c 1.1  1.d0
 D   Ar    0.2980577917581594D+00
 c 1.1  1.d0
 F   Ar    0.1568234603142479D+01  
 c 1.1  1.d0
 F   Ar    0.8747070073872221D+00  
 c 1.1  1.d0
 F   Ar    0.3973175396448561D+00
 c 1.1  1.d0
 G   Ar    0.1546460023769313D+01  
 c 1.1  1.d0
 G   Ar    0.6719184420582704D+00
 c 1.1  1.d0

 }

